Symmetrical 2-extensions of the 3-dimensional grid. I

For a positive integer $d$, a connected graph $\Gamma$ is a symmetrical 2-extension of the $d$-dimensional grid $\Lambda^d$ if there exists a vertex-tran\-sitive group $G$ of automorphisms of $\Gamma$ and its imprimitivity system $\sigma$ with blocks of order 2 such that there exists an isomorphism $\varphi$ of the quotient graph $\Gamma/\sigma$ onto $\Lambda^d$. The tuple $(\Gamma, G, \sigma, \varphi)$ with specified components is called a realization of the symmetrical 2-extension $\Gamma$ of the grid $\Lambda^{d}$. Two realizations $(\Gamma_1, G_1,$ $\sigma_1, \varphi_1)$ and $(\Gamma_2, G_2, \sigma_2, \varphi_2)$ are called equivalent if there exists an isomorphism of the graph $\Gamma_1$ onto $\Gamma_2$ which maps $\sigma_1$ onto $\sigma_2$. V. Trofimov proved that, up to equivalence, there are only finitely many realizations of symmetrical $2$-extensions of $\Lambda^{d}$ for each positive integer $d$. E. Konovalchik and K. Kostousov found all, up to equivalence, realizations of symmetrical 2-extensions of the grid $\Lambda^2$. In this work we found all, up to equivalence, realizations $(\Gamma, G, \sigma, \varphi)$ of symmetrical 2-extensions of the grid $\Lambda^3$ for which only the trivial automorphism of $\Gamma$ preserves all blocks of $\sigma$ (we prove that there are 5573 such realizations, and that among corresponding graphs $\Gamma$ there are 5350 pairwise non-isomorphic).

==> (inline-0) <==
\begin{longtable}{llll}
$H$ & $H_{0,0,0}$ & $P(H)$ & Translation basis of $H$\\
\hline\endhead
$H_{1}=\langle t_x, t_y^{-1}, t_z^{-1} \rangle$ & 1 & 1 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{2}=\langle i t_z, i t_z^{-1}, t_x, t_y^{-1} \rangle$ & 1 & 2 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{3}=\langle i t_y, i t_y^{-1}, i t_z, i t_z^{-1}, t_x \rangle$ & 1 & 2 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{4}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, i t_z, i t_z^{-1} \rangle$ & 1 & 2 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{5}=\langle m_x t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 3 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{6}=\langle m_y t_y, m_y t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 3 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{7}=\langle m_y t_y, m_y t_y^{-1}, m_y t_z^{-1}, t_x \rangle$ & 1 & 3 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{8}=\langle m_y t_x, m_y t_z^{-1}, t_y^{-1} \rangle$ & 1 & 3 & [ [ 1, 0, 1 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{9}=\langle m_y t_x, m_y t_y, m_y t_y^{-1}, m_y t_z^{-1} \rangle$ & 1 & 3 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{10}=\langle r_x^2 r_y t_y, r_x^2 r_y t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 4 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{11}=\langle r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, t_x \rangle$ & 1 & 4 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{12}=\langle r_y r_x^2 t_x, r_y r_x^2 t_x^{-1}, r_y r_x^2 t_y, r_y r_x^2 t_y^{-1} \rangle$ & 1 & 4 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{13}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 5 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{14}=\langle r_z^2 t_z^{-1}, t_x, t_y^{-1} \rangle$ & 1 & 5 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{15}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, t_x \rangle$ & 1 & 5 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{16}=\langle r_z^2 t_y, r_z^2 t_y^{-1}, r_z^2 t_z^{-1}, t_x \rangle$ & 1 & 5 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{17}=\langle r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 5 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{18}=\langle m_x r_y^{-1} t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 6 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{19}=\langle m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, t_x \rangle$ & 1 & 6 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{20}=\langle m_z r_x^{-1} t_x, m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z \rangle$ & 1 & 6 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{21}=\langle r_y r_x t_x^{-1}, r_y r_x t_z^{-1}, r_y^{-1} r_z^{-1} t_x \rangle$ & 1 & 7 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 3 ] ]\\
$H_{22}=\langle r_x^2 t_y^{-1}, r_z^2 t_y, t_x, t_z^{-1} \rangle$ & 1 & 8 & [ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{23}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_z^2 t_z^{-1}, t_x \rangle$ & 1 & 8 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{24}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 8 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{25}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, t_z^{-1} \rangle$ & 1 & 8 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{26}=\langle r_y^2 t_y^{-1}, r_z^2 t_z^{-1}, t_x \rangle$ & 1 & 8 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{27}=\langle r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 t_y, t_x \rangle$ & 1 & 8 & 
[ [ 1, 0, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{28}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 8 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{29}=\langle r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 8 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{30}=\langle r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 8 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{31}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_x, r_z^2 t_x^{-1} \rangle$ & 1 & 8 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{32}=\langle r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 8 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{33}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 8 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{34}=\langle r_x^2 t_x, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 8 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{35}=\langle i t_y, r_x^2 t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 9 & [ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{36}=\langle i t_y, m_y t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 9 & [ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{37}=\langle i t_y, i t_z^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{38}=\langle i t_z^{-1}, m_y t_y, m_y t_y^{-1}, r_y^2 t_z, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{39}=\langle m_x t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{40}=\langle i t_z, i t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{41}=\langle i t_z, i t_z^{-1}, m_y t_y, m_y t_y^{-1}, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{42}=\langle m_y t_y, m_y t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{43}=\langle i t_z, i t_z^{-1}, m_z t_y^{-1}, t_x \rangle$ & 1 & 9 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{44}=\langle m_z t_y^{-1}, r_z^2 t_z^{-1}, t_x \rangle$ & 1 & 9 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{45}=\langle i t_z, i t_z^{-1}, m_y t_x, t_y^{-1} \rangle$ & 1 & 9 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{46}=\langle i t_y, i t_y^{-1}, r_z^2 t_z^{-1}, t_x \rangle$ & 1 & 9 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{47}=\langle i t_y, i t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{48}=\langle i t_y, m_x t_z^{-1}, r_x^2 t_y^{-1}, t_x \rangle$ & 1 & 9 & [ [ 1, 0, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{49}=\langle i t_y, m_y t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 9 & 
[ [ 1, 0, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{50}=\langle m_y t_y, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{51}=\langle m_y t_y, m_y t_y^{-1}, m_y t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 9 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{52}=\langle i t_z, i t_z^{-1}, m_y t_x, m_y t_y, m_y t_y^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{53}=\langle i t_y, i t_y^{-1}, i t_z, i t_z^{-1}, m_z t_x \rangle$ & 1 & 9 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{54}=\langle m_z t_x, r_z^2 t_y, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{55}=\langle i t_z, i t_z^{-1}, m_z t_x, m_z t_y^{-1} \rangle$ & 1 & 9 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{56}=\langle m_z t_x, m_z t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 9 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{57}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{58}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{59}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, m_z t_z, m_z t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{60}=\langle i t_x, i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{61}=\langle i t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{62}=\langle i t_x, i t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y \rangle$ & 1 & 9 & 
[ [ 1, 1, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{63}=\langle i t_y, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 0, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{64}=\langle i t_z^{-1}, m_y t_x, m_y t_y, m_y t_y^{-1}, r_y^2 t_z \rangle$ & 1 & 9 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{65}=\langle i t_z, i t_z^{-1}, m_y t_y, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{66}=\langle i t_y, i t_y^{-1}, m_z t_x, r_z^2 t_z^{-1} \rangle$ & 1 & 9 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{67}=\langle i t_z, i t_z^{-1}, m_z t_x, r_z^2 t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 9 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{68}=\langle m_z r_x^{-1} t_z, r_x^2 t_y^{-1}, r_x^2 t_z^{-1}, t_x \rangle$ & 1 & 10 & 
[ [ 1, 0, 0 ], [ 0, 1, 3 ], [ 0, 0, 4 ] ]\\
$H_{69}=\langle m_z r_x^{-1} t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} \rangle$ & 1 & 10 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{70}=\langle m_z r_x t_y^{-1}, m_z r_x t_z^{-1}, m_z r_x^{-1} t_x \rangle$ & 1 & 10 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{71}=\langle m_x r_y t_x, m_x r_y t_x^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 10 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{72}=\langle m_x r_y t_y^{-1}, m_x r_y^{-1} t_x^{-1}, r_y^2 t_x, r_y^2 t_z \rangle$ & 1 & 10 & 
[ [ 1, 0, 3 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{73}=\langle m_y t_y, r_x^2 r_y t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 11 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{74}=\langle m_z r_x^{-1} t_y^{-1}, r_z^2 r_x t_z, t_x \rangle$ & 1 & 11 & [ [ 1, 0, 0 ], [ 0, 1, 3 ], [ 0, 0, 4 ] 
 ]\\
$H_{75}=\langle m_z r_x^{-1} t_x, r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z \rangle$ & 1 & 11 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{76}=\langle m_x t_y^{-1}, m_x t_z^{-1}, m_z r_x^{-1} t_x \rangle$ & 1 & 11 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{77}=\langle m_z t_x, m_z t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1} \rangle$ & 1 & 11 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{78}=\langle m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z \rangle$ & 1 & 11 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{79}=\langle m_x r_y t_x, m_x r_y t_x^{-1}, r_y r_x^2 t_y, r_y r_x^2 t_y^{-1} \rangle$ & 1 & 11 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{80}=\langle m_x r_y t_x, m_x r_y t_x^{-1}, m_y t_y, m_y t_y^{-1} \rangle$ & 1 & 11 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{81}=\langle m_x t_x, m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 11 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{82}=\langle m_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_z, r_z^2 r_x t_y^{-1} \rangle$ & 1 & 11 & 
[ [ 1, 0, 2 ], [ 0, 1, 3 ], [ 0, 0, 4 ] ]\\
$H_{83}=\langle i t_y, r_x^2 r_y t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 12 & [ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{84}=\langle i t_y, i t_z, m_z r_x^{-1} t_y^{-1}, t_x \rangle$ & 1 & 12 & [ [ 1, 0, 0 ], [ 0, 1, 3 ], [ 0, 0, 4 ] 
 ]\\
$H_{85}=\langle i t_y^{-1}, i t_z^{-1}, r_z^2 r_x t_z, t_x \rangle$ & 1 & 12 & 
[ [ 1, 0, 0 ], [ 0, 1, 3 ], [ 0, 0, 4 ] ]\\
$H_{86}=\langle i t_y^{-1}, i t_z, m_z r_x^{-1} t_x, r_y^2 r_x t_z^{-1} \rangle$ & 1 & 12 & 
[ [ 1, 0, 2 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{87}=\langle i t_x, i t_y^{-1}, i t_z^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_z \rangle$ & 1 & 12 & 
[ [ 1, 0, 1 ], [ 0, 1, 3 ], [ 0, 0, 4 ] ]\\
$H_{88}=\langle i t_y, i t_y^{-1}, i t_z, i t_z^{-1}, m_z r_x^{-1} t_x \rangle$ & 1 & 12 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{89}=\langle m_z r_x^{-1} t_x, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z^{-1} \rangle$ & 1 & 12 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{90}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1} \rangle$ & 1 & 12 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{91}=\langle i t_x, i t_x^{-1}, r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z \rangle$ & 1 & 12 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{92}=\langle i t_x, i t_x^{-1}, m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z \rangle$ & 1 & 12 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{93}=\langle m_x r_y t_x, m_x r_y t_x^{-1}, r_x^2 r_y t_y, r_x^2 r_y t_y^{-1} \rangle$ & 1 & 12 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{94}=\langle i t_x, m_z r_x t_y^{-1}, m_z r_x t_z^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 12 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{95}=\langle i t_x, i t_y, m_x r_z t_x^{-1}, r_x^2 r_z t_z, r_x^2 r_z t_z^{-1} \rangle$ & 1 & 12 & 
[ [ 1, 1, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{96}=\langle r_x^2 r_y t_y^{-1}, r_y r_x^2 t_y, t_x, t_z^{-1} \rangle$ & 1 & 13 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{97}=\langle r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 r_x t_z^{-1}, t_x \rangle$ & 1 & 13 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{98}=\langle r_y r_x^2 t_x, r_y r_x^2 t_x^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 13 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{99}=\langle r_x^2 r_y t_y, r_x^2 r_y t_y^{-1}, r_y r_x^2 t_x, r_y r_x^2 t_x^{-1} \rangle$ & 1 & 13 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{100}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 
1 & 13 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{101}=\langle r_x^2 r_y t_y^{-1}, r_y r_x^2 t_y, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 
1 & 13 & [ [ 1, 0, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{102}=\langle r_x^2 r_y t_x^{-1}, r_y r_x^2 t_y, r_y r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_z \rangle$ & 1 & 13 & 
[ [ 1, 0, 3 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{103}=\langle m_y t_y, r_x^2 t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 14 & [ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{104}=\langle m_x t_y^{-1}, m_z t_z^{-1}, r_y^2 t_z, t_x \rangle$ & 1 & 14 & 
[ [ 1, 0, 0 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{105}=\langle m_x t_y^{-1}, m_y t_z^{-1}, t_x \rangle$ & 1 & 14 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{106}=\langle m_x t_y^{-1}, m_z t_z, m_z t_z^{-1}, t_x \rangle$ & 1 & 14 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{107}=\langle m_y t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, t_x \rangle$ & 1 & 14 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{108}=\langle m_z t_z, m_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, t_x \rangle$ & 1 & 14 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{109}=\langle m_y t_y, m_y t_y^{-1}, r_z^2 t_z^{-1}, t_x \rangle$ & 1 & 14 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{110}=\langle m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, t_x \rangle$ & 1 & 14 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{111}=\langle m_z t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 14 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{112}=\langle m_y t_z^{-1}, m_z t_y^{-1}, t_x \rangle$ & 1 & 14 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{113}=\langle m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{114}=\langle m_y t_x, r_z^2 t_z^{-1}, t_y^{-1} \rangle$ & 1 & 14 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{115}=\langle m_y t_y, m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, t_x \rangle$ & 1 & 14 & 
[ [ 1, 0, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{116}=\langle m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{117}=\langle m_z t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 14 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{118}=\langle m_y t_x, m_y t_y, m_y t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{119}=\langle m_x t_z^{-1}, m_y t_x, m_y t_y, m_y t_y^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{120}=\langle m_y t_x, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{121}=\langle m_y t_x, m_y t_z^{-1}, m_z t_y^{-1} \rangle$ & 1 & 14 & [ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{122}=\langle m_z t_x, r_y^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{123}=\langle m_z t_x, m_z t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{124}=\langle m_x t_x, m_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{125}=\langle m_x t_x^{-1}, m_z t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_x \rangle$ & 1 & 14 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{126}=\langle m_x t_z^{-1}, m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{127}=\langle m_x t_z^{-1}, m_z t_x, r_y^2 t_y^{-1} \rangle$ & 1 & 14 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{128}=\langle m_y t_y, m_y t_y^{-1}, m_z t_x, r_x^2 t_z, r_x^2 t_z^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{129}=\langle m_x t_x, m_x t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 14 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{130}=\langle r_y t_y^{-1}, t_x, t_z^{-1} \rangle$ & 1 & 15 & [ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{131}=\langle r_x t_z^{-1}, r_x^{-1} t_y^{-1}, t_x \rangle$ & 1 & 15 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{132}=\langle r_x^{-1} t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} \rangle$ & 1 & 15 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{133}=\langle r_y^{-1} t_x, r_y^{-1} t_x^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 15 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{134}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, t_x \rangle$ & 1 & 16 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{135}=\langle m_z r_z t_x, m_z r_z t_x^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 16 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{136}=\langle r_y r_x^2 t_x, r_y r_x^2 t_y, r_y^2 r_z t_x^{-1}, r_y^2 r_z t_z \rangle$ & 1 & 19 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 6 ] ]\\
$H_{137}=\langle i t_y^{-1}, i t_z, m_z r_x^{-1} t_x, r_x^2 t_y, r_x^2 t_z^{-1} \rangle$ & 1 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{138}=\langle i t_y^{-1}, i t_z, m_z r_x t_z^{-1}, m_z r_x^{-1} t_x \rangle$ & 1 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{139}=\langle m_z r_x t_z^{-1}, m_z r_x^{-1} t_x, r_y^2 r_x t_y^{-1} \rangle$ & 1 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{140}=\langle i t_x, i t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y \rangle$ & 1 & 20 & 
[ [ 1, 1, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{141}=\langle m_x r_y t_x^{-1}, r_x^2 r_y t_y, r_x^2 r_y t_y^{-1}, r_y r_x^2 t_x \rangle$ & 1 & 20 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{142}=\langle m_y t_y^{-1}, r_x^2 r_y t_y, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 
20 & [ [ 1, 0, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{143}=\langle i t_x^{-1}, m_x t_x, m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z \rangle$ & 1 & 20 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{144}=\langle m_x t_x, m_z r_x t_y^{-1}, m_z r_x t_z^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 20 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{145}=\langle i t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 20 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{146}=\langle i t_x, m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 20 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{147}=\langle m_x r_y t_x, m_x r_y t_x^{-1}, r_x^2 r_y t_y^{-1}, r_y r_x^2 t_y \rangle$ & 1 & 20 & 
[ [ 1, 0, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{148}=\langle m_x r_y t_y^{-1}, r_x^2 r_y t_x^{-1}, r_y^2 t_x, r_y^2 t_z \rangle$ & 1 & 20 & 
[ [ 1, 0, 3 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{149}=\langle m_y t_y, m_y t_y^{-1}, r_x^2 r_y t_x^{-1}, r_y^2 t_x, r_y^2 t_z \rangle$ & 1 & 20 & 
[ [ 1, 0, 3 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{150}=\langle m_x r_y^{-1} t_x^{-1}, r_y r_x^2 t_y, r_y r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_z \rangle$ & 1 & 20 & 
[ [ 1, 0, 3 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{151}=\langle m_x r_y^{-1} t_x^{-1}, m_y t_y, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_z \rangle$ & 1 & 20 & 
[ [ 1, 0, 3 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{152}=\langle i t_x, i t_y, r_x^2 r_z t_z, r_x^2 r_z t_z^{-1}, r_y^2 r_z t_x^{-1} \rangle$ & 1 & 20 & 
[ [ 1, 3, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{153}=\langle i t_x, i t_y, m_z t_z, m_z t_z^{-1}, r_y^2 r_z t_x^{-1} \rangle$ & 1 & 20 & 
[ [ 1, 3, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{154}=\langle i t_x, i t_y, m_x r_z t_x^{-1}, m_z t_z, m_z t_z^{-1} \rangle$ & 1 & 20 & 
[ [ 1, 3, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{155}=\langle m_x r_y^{-1} t_x^{-1}, m_y t_y, r_y r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_z \rangle$ & 1 & 20 & 
[ [ 1, 0, 3 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{156}=\langle i t_y, i t_y^{-1}, m_z t_x, r_x^2 r_z t_z, r_y^2 r_z t_z^{-1} \rangle$ & 1 & 20 & 
[ [ 1, 1, 2 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{157}=\langle m_x t_y^{-1}, m_z t_z, r_x^2 t_z^{-1}, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{158}=\langle i t_z, m_x t_y^{-1}, m_z t_z^{-1}, t_x \rangle$ & 1 & 21 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] 
 ]\\
$H_{159}=\langle i t_y, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{160}=\langle m_y t_y, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{161}=\langle m_x t_z^{-1}, r_x^2 t_y^{-1}, r_z^2 t_y, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{162}=\langle i t_y, m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{163}=\langle m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_z^2 t_y, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{164}=\langle i t_z^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{165}=\langle m_y t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 t_y, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{166}=\langle m_y t_y, m_y t_y^{-1}, m_z t_z, r_y^2 t_z^{-1}, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{167}=\langle i t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{168}=\langle i t_z^{-1}, m_y t_x, r_x^2 t_z, t_y^{-1} \rangle$ & 1 & 21 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] 
 ]\\
$H_{169}=\langle m_y t_y^{-1}, m_z t_z, r_y^2 t_z^{-1}, r_z^2 t_y, t_x \rangle$ & 1 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{170}=\langle m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 t_y \rangle$ & 1 & 21 & 
[ [ 1, 0, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{171}=\langle m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_y t_z^{-1}, r_y^2 t_x \rangle$ & 1 & 21 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{172}=\langle i t_x^{-1}, m_x t_x, m_y t_y, m_y t_y^{-1}, m_y t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{173}=\langle i t_z^{-1}, m_y t_x, m_y t_y, m_y t_y^{-1}, r_x^2 t_z \rangle$ & 1 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{174}=\langle m_y t_x, m_y t_y, m_y t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{175}=\langle i t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_z^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{176}=\langle m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_y \rangle$ & 1 & 21 & 
[ [ 1, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{177}=\langle i t_y, m_x t_z^{-1}, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{178}=\langle i t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{179}=\langle i t_y^{-1}, m_z t_x, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 t_y \rangle$ & 1 & 21 & 
[ [ 1, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{180}=\langle i t_y^{-1}, m_x t_z^{-1}, m_z t_x, r_z^2 t_y \rangle$ & 1 & 21 & 
[ [ 1, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{181}=\langle i t_y, m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{182}=\langle m_x t_z^{-1}, m_y t_y^{-1}, r_x^2 t_y, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{183}=\langle m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_y \rangle$ & 1 & 21 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{184}=\langle i t_y^{-1}, m_z t_x, r_x^2 t_y, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{185}=\langle m_x t_z^{-1}, m_z t_x, r_x^2 t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{186}=\langle m_x t_x, m_x t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_x^2 t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{187}=\langle m_y t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{188}=\langle m_z t_z, m_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{189}=\langle m_y t_y, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{190}=\langle m_x t_z^{-1}, m_y t_y, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{191}=\langle m_y t_y, m_y t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{192}=\langle m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{193}=\langle i t_z, i t_z^{-1}, m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{194}=\langle m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{195}=\langle m_z t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{196}=\langle m_y t_z^{-1}, m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{197}=\langle i t_z, i t_z^{-1}, m_y t_x, m_z t_y^{-1} \rangle$ & 1 & 21 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{198}=\langle m_y t_x, m_z t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 21 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{199}=\langle m_y t_x, m_z t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{200}=\langle m_x t_z^{-1}, m_y t_x, m_z t_y^{-1} \rangle$ & 1 & 21 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{201}=\langle i t_y, i t_y^{-1}, m_z t_x, r_y^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{202}=\langle i t_y, i t_y^{-1}, m_x t_z^{-1}, m_z t_x \rangle$ & 1 & 21 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{203}=\langle i t_y, i t_y^{-1}, m_z t_x, r_x^2 t_z, r_x^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{204}=\langle m_z t_x, r_x^2 t_z, r_x^2 t_z^{-1}, r_z^2 t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{205}=\langle i t_z, i t_z^{-1}, m_z t_x, r_y^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{206}=\langle m_z t_x, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 21 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{207}=\langle m_z t_x, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{208}=\langle i t_z, i t_z^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_x \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{209}=\langle m_y t_y, m_y t_y^{-1}, m_z t_x, r_z^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{210}=\langle m_x t_z^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_x \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{211}=\langle i t_x, i t_x^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{212}=\langle i t_x, i t_x^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_z^2 t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{213}=\langle i t_x, i t_x^{-1}, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{214}=\langle i t_x, i t_x^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{215}=\langle i t_x, i t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{216}=\langle i t_x, i t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{217}=\langle i t_x, i t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{218}=\langle m_x t_x, m_x t_x^{-1}, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{219}=\langle m_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{220}=\langle m_y t_y, m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{221}=\langle m_x t_z^{-1}, m_y t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_z^2 t_y \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{222}=\langle m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_y^2 t_x \rangle$ & 1 & 21 & 
[ [ 2, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{223}=\langle m_x t_x^{-1}, m_y t_z^{-1}, m_z t_y^{-1}, r_y^2 t_x \rangle$ & 1 & 21 & 
[ [ 2, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{224}=\langle m_z t_x, r_x^2 t_y, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{225}=\langle i t_x, m_z t_z, m_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, r_z^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{226}=\langle i t_x, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_z^2 t_x^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{227}=\langle i t_x^{-1}, m_x t_x, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{228}=\langle i t_x^{-1}, m_x t_x, m_y t_z^{-1}, m_z t_y^{-1} \rangle$ & 1 & 21 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{229}=\langle m_x t_x^{-1}, m_y t_y, m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x \rangle$ & 1 & 21 & 
[ [ 2, 0, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{230}=\langle m_x r_x t_z^{-1}, r_x^{-1} t_y^{-1}, t_x \rangle$ & 1 & 22 & [ [ 1, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] 
 ]\\
$H_{231}=\langle m_x r_x^{-1} t_y^{-1}, m_x t_x, m_x t_x^{-1}, r_x t_z^{-1} \rangle$ & 1 & 22 & 
[ [ 1, 0, 2 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{232}=\langle i t_x, i t_x^{-1}, m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1} \rangle$ & 1 & 22 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{233}=\langle i t_x, i t_x^{-1}, r_x t_z^{-1}, r_x^{-1} t_y^{-1} \rangle$ & 1 & 22 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{234}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, m_x t_x, m_x t_x^{-1} \rangle$ & 1 & 22 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{235}=\langle m_y t_y, m_y t_y^{-1}, r_y^{-1} t_x, r_y^{-1} t_x^{-1} \rangle$ & 1 & 22 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{236}=\langle i t_x^{-1}, m_x t_x, r_x t_z^{-1}, r_x^{-1} t_y^{-1} \rangle$ & 1 & 22 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{237}=\langle i t_y, i t_y^{-1}, m_x t_z^{-1}, r_x^{-1} t_x \rangle$ & 1 & 22 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{238}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, r_x^{-1} t_x \rangle$ & 1 & 22 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{239}=\langle m_x r_x t_z^{-1}, m_y t_y^{-1}, m_z t_z, t_x \rangle$ & 1 & 23 & 
[ [ 1, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{240}=\langle m_x t_z^{-1}, m_z t_x, r_x^2 r_y t_y^{-1}, r_y r_x^2 t_y \rangle$ & 1 & 23 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{241}=\langle m_x t_x, m_x t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_x^2 r_y t_y^{-1}, r_y r_x^2 t_y \rangle$ & 1 & 23 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{242}=\langle m_x t_z^{-1}, m_z t_x, r_x^2 r_y t_y, r_x^2 r_y t_y^{-1} \rangle$ & 1 & 23 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{243}=\langle m_x t_x, m_x t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_x^2 r_y t_y, r_x^2 r_y t_y^{-1} \rangle$ & 1 & 23 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{244}=\langle m_z r_z t_x, m_z r_z t_x^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1} \rangle$ & 1 & 23 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{245}=\langle m_z r_z t_x, m_z r_z t_x^{-1}, r_x^2 r_z t_z, r_x^2 r_z t_z^{-1} \rangle$ & 1 & 23 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{246}=\langle m_x t_x^{-1}, m_y t_y^{-1}, m_z r_z t_x, r_x^2 r_z t_z, r_x^2 r_z t_z^{-1} \rangle$ & 1 & 23 & 
[ [ 2, 0, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{247}=\langle r_x^2 r_y t_y^{-1}, r_z^2 t_y, t_x, t_z^{-1} \rangle$ & 1 & 24 & 
[ [ 1, 0, 0 ], [ 0, 8, 0 ], [ 0, 0, 1 ] ]\\
$H_{248}=\langle r_x^{-1} t_y^{-1}, r_y^2 t_z^{-1}, r_z^2 t_y, t_x \rangle$ & 1 & 24 & 
[ [ 1, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{249}=\langle r_x^{-1} t_x, r_z^2 t_y, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 24 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{250}=\langle r_x^{-1} t_x, r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z \rangle$ & 1 & 24 & 
[ [ 4, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{251}=\langle r_x^2 t_y, r_y r_x^2 t_x, r_y r_x^2 t_x^{-1}, r_z^2 t_y^{-1} \rangle$ & 1 & 24 & 
[ [ 1, 0, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{252}=\langle r_x^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y^{-1} \rangle$ & 1 & 24 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{253}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 r_x t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 
24 & [ [ 4, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{254}=\langle r_x^2 r_y t_y^{-1}, r_y r_x^2 t_y, r_y^{-1} t_x, r_y^{-1} t_x^{-1} \rangle$ & 1 & 24 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{255}=\langle r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 
1 & 24 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{256}=\langle r_x^2 r_y t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} t_x, r_y^{-1} t_x^{-1} \rangle$ & 1 & 24 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{257}=\langle r_y r_x^2 t_y, r_y r_x^2 t_y^{-1}, r_y^{-1} t_x, r_y^{-1} t_x^{-1} \rangle$ & 1 & 24 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{258}=\langle r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 24 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{259}=\langle r_x^2 t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_y^2 t_x, r_z^{-1} t_x^{-1} \rangle$ & 1 & 24 & 
[ [ 2, 0, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{260}=\langle m_y t_y^{-1}, m_z t_z, r_x t_z^{-1}, t_x \rangle$ & 1 & 25 & [ [ 1, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] 
 ]\\
$H_{261}=\langle m_y t_y^{-1}, m_z r_x^{-1} t_x, m_z t_z, r_x t_z^{-1} \rangle$ & 1 & 25 & 
[ [ 1, 0, 2 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{262}=\langle m_y t_y, m_y t_y^{-1}, m_z r_x^{-1} t_x, m_z t_z, m_z t_z^{-1} \rangle$ & 1 & 25 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{263}=\langle m_z r_x^{-1} t_x, r_x t_z^{-1}, r_x^{-1} t_y^{-1} \rangle$ & 1 & 25 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{264}=\langle m_z r_x^{-1} t_x, r_x t_y^{-1}, r_x^{-1} t_z \rangle$ & 1 & 25 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{265}=\langle m_y t_z^{-1}, m_z r_x^{-1} t_x, m_z t_y^{-1} \rangle$ & 1 & 25 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{266}=\langle m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_x^{-1} t_x \rangle$ & 1 & 25 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{267}=\langle m_y t_z^{-1}, m_z t_y^{-1}, r_x^{-1} t_x \rangle$ & 1 & 25 & [ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{268}=\langle m_z r_z^{-1} t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x, t_z^{-1} \rangle$ & 1 & 26 & 
[ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{269}=\langle m_z r_z t_x, m_z r_z t_x^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} \rangle$ & 1 & 26 & 
[ [ 1, 1, 2 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{270}=\langle m_x r_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 1 & 26 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{271}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_x \rangle$ & 1 & 26 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{272}=\langle m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, m_z r_x^{-1} t_x \rangle$ & 1 & 26 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{273}=\langle m_z r_x^{-1} t_x, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 1 & 26 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{274}=\langle m_x r_z t_z^{-1}, m_z r_z^{-1} t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x \rangle$ & 1 & 26 & 
[ [ 2, 0, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{275}=\langle m_x t_z^{-1}, m_z t_x, r_x^2 r_y t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 29 & 
[ [ 1, 4, 1 ], [ 0, 8, 0 ], [ 0, 0, 2 ] ]\\
$H_{276}=\langle m_x t_x, m_x t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_x^2 r_y t_y, r_z^2 t_y^{-1} \rangle$ & 1 & 29 & 
[ [ 1, 4, 1 ], [ 0, 8, 0 ], [ 0, 0, 2 ] ]\\
$H_{277}=\langle m_x t_x, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 4, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{278}=\langle m_x t_x, r_x t_z^{-1}, r_x^{-1} t_y^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 4, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{279}=\langle m_x t_x, r_x t_y^{-1}, r_x^{-1} t_z, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 4, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{280}=\langle m_x t_x, m_y t_z^{-1}, m_z t_y^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 4, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{281}=\langle i t_y^{-1}, m_x t_z^{-1}, m_z t_x, r_x^2 r_y t_y \rangle$ & 1 & 29 & 
[ [ 2, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{282}=\langle i t_x, m_y t_y, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 4, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{283}=\langle i t_x, r_x t_z^{-1}, r_x^{-1} t_y^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 4, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{284}=\langle i t_x, r_x t_y^{-1}, r_x^{-1} t_z, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 4, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{285}=\langle m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_y^2 t_x \rangle$ & 1 & 
29 & [ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{286}=\langle m_x r_z t_z^{-1}, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, r_y^2 t_x \rangle$ & 1 & 29 & 
[ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{287}=\langle m_z r_z^{-1} t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_y^2 t_x \rangle$ & 1 & 
29 & [ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{288}=\langle m_z r_z^{-1} t_x^{-1}, m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x \rangle$ & 1 & 29 & 
[ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{289}=\langle m_x r_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x, r_z^{-1} t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{290}=\langle m_z t_z, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x, r_z^{-1} t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{291}=\langle m_x r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_x, r_x t_z^{-1} \rangle$ & 1 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{292}=\langle m_x r_x^{-1} t_y^{-1}, m_y t_y, m_z r_x^{-1} t_x, m_z t_z^{-1} \rangle$ & 1 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{293}=\langle m_x r_x^{-1} t_y^{-1}, m_x t_x, m_x t_x^{-1}, m_y t_y, m_z t_z^{-1} \rangle$ & 1 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{294}=\langle m_x t_x^{-1}, m_z t_z^{-1}, r_y r_x^2 t_y, r_y r_x^2 t_y^{-1}, r_y^{-1} t_x \rangle$ & 1 & 29 & 
[ [ 2, 0, 2 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{295}=\langle m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z^{-1}, r_y^{-1} t_x \rangle$ & 1 & 29 & 
[ [ 2, 0, 2 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{296}=\langle r_y r_x^2 t_y, r_y r_x^2 t_y^{-1}, r_y^{-1} m_y t_x^{-1}, r_y^{-1} t_x \rangle$ & 1 & 29 & 
[ [ 2, 0, 2 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{297}=\langle i t_z^{-1}, m_z r_z^{-1} t_x^{-1}, r_x^2 r_z t_z, r_x^2 t_y^{-1}, r_y^2 t_x \rangle$ & 1 & 29 & 
[ [ 2, 0, 2 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{298}=\langle m_x t_x, m_y t_y^{-1}, m_z t_z, r_x t_z^{-1}, r_z^2 r_x t_x^{-1} \rangle$ & 1 & 29 & 
[ [ 2, 0, 2 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{299}=\langle i, i t_x, i t_y^{-1}, i t_z^{-1} \rangle$ & 2 & 2 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{300}=\langle i, i t_x, i t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 2 & 9 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{301}=\langle i, i t_x, i t_y^{-1}, r_y^2 t_z^{-1} \rangle$ & 2 & 9 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{302}=\langle i, i t_x, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 2 & 9 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{303}=\langle i, i t_x, m_x t_y^{-1}, m_x t_z^{-1} \rangle$ & 2 & 9 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{304}=\langle i, r_z^2 t_x, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 2 & 9 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{305}=\langle i, i t_x, i t_y^{-1}, r_y^2 r_z t_z^{-1} \rangle$ & 2 & 12 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{306}=\langle i, i t_x, r_z^2 r_x t_y^{-1} \rangle$ & 2 & 12 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{307}=\langle i, r_z^2 r_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 2 & 12 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{308}=\langle i, r_y^2 r_z t_z^{-1}, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 2 & 20 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{309}=\langle i, r_y^2 r_x t_y^{-1}, r_z^2 r_x t_x \rangle$ & 2 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{310}=\langle i, m_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 2 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{311}=\langle i, i t_x, r_y^2 t_z^{-1}, r_z^2 t_y^{-1} \rangle$ & 2 & 21 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{312}=\langle i, i t_x, m_x t_z^{-1}, r_z^2 t_y^{-1} \rangle$ & 2 & 21 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{313}=\langle i, i t_x, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 2 & 21 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{314}=\langle i, i t_x, m_x t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 2 & 21 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{315}=\langle i, r_y^2 t_z^{-1}, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 2 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{316}=\langle i, r_y^2 t_y^{-1}, r_z^2 t_x, r_z^2 t_z^{-1} \rangle$ & 2 & 21 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{317}=\langle i, r_y^2 t_y^{-1}, r_y^2 t_z^{-1}, r_z^2 t_x \rangle$ & 2 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{318}=\langle i, m_x t_z^{-1}, r_y^2 t_y^{-1}, r_z^2 t_x \rangle$ & 2 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{319}=\langle i, m_x t_y^{-1}, r_y^2 t_z^{-1}, r_z^2 t_x \rangle$ & 2 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{320}=\langle i, m_x t_x, r_y^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 2 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{321}=\langle i, i t_x, m_x r_x^{-1} t_y^{-1} \rangle$ & 2 & 22 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{322}=\langle i, m_x r_x^{-1} t_y^{-1}, m_x t_x \rangle$ & 2 & 22 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{323}=\langle i, m_x t_z^{-1}, r_x^2 r_y t_y^{-1}, r_z^2 t_x \rangle$ & 2 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{324}=\langle i, m_x r_x^{-1} t_y^{-1}, r_z^2 r_x t_x \rangle$ & 2 & 29 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{325}=\langle i, m_x r_x t_y^{-1}, r_z^2 r_x t_x \rangle$ & 2 & 29 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{326}=\langle i, r_y^2 t_y^{-1}, r_z^2 r_x t_x, r_z^2 t_z^{-1} \rangle$ & 2 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{327}=\langle m_z, m_z t_x, m_z t_y^{-1}, m_z t_z^{-1} \rangle$ & 3 & 3 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{328}=\langle i t_x, i t_x^{-1}, m_z, m_z t_y^{-1}, m_z t_z^{-1} \rangle$ & 3 & 9 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{329}=\langle i t_z^{-1}, m_z, m_z t_x, m_z t_y^{-1} \rangle$ & 3 & 9 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{330}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, m_z, m_z t_z^{-1} \rangle$ & 3 & 9 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{331}=\langle i t_x, i t_x^{-1}, i t_z^{-1}, m_z, m_z t_y^{-1} \rangle$ & 3 & 9 & 
[ [ 1, 0, 1 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{332}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, i t_z^{-1}, m_z \rangle$ & 3 & 9 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{333}=\langle m_z, m_z t_x, m_z t_y^{-1}, r_y^2 r_z t_z^{-1} \rangle$ & 3 & 11 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{334}=\langle m_z, m_z t_z^{-1}, r_y^2 r_z t_x, r_y^2 r_z t_x^{-1} \rangle$ & 3 & 11 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{335}=\langle m_z, r_y^2 r_z t_x, r_y^2 r_z t_x^{-1}, r_y^2 r_z t_z^{-1} \rangle$ & 3 & 11 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{336}=\langle m_z, m_z t_y^{-1}, m_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 3 & 14 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{337}=\langle m_z, m_z t_y^{-1}, m_z t_z^{-1}, r_x^2 t_x \rangle$ & 3 & 14 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{338}=\langle m_z, m_z t_x, m_z t_y^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 14 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{339}=\langle m_z, m_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y^{-1} \rangle$ & 3 & 14 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{340}=\langle m_z, m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 14 & 
[ [ 1, 0, 1 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{341}=\langle m_z, m_z t_y^{-1}, r_x^2 t_x, r_x^2 t_z^{-1} \rangle$ & 3 & 14 & 
[ [ 1, 0, 1 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{342}=\langle m_z, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 14 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{343}=\langle i t_x, i t_y, m_z, m_z t_z^{-1}, r_y^2 r_z t_x^{-1} \rangle$ & 3 & 20 & 
[ [ 1, 3, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{344}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, m_z, r_y^2 r_z t_z^{-1} \rangle$ & 3 & 20 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{345}=\langle i t_z^{-1}, m_z, r_y^2 r_z t_x, r_y^2 r_z t_x^{-1} \rangle$ & 3 & 20 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{346}=\langle m_z, r_x^2 r_z t_z^{-1}, r_y^2 r_z t_x, r_y^2 r_z t_x^{-1} \rangle$ & 3 & 20 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{347}=\langle i t_x, i t_y, m_z, r_x^2 r_z t_z^{-1}, r_y^2 r_z t_x^{-1} \rangle$ & 3 & 20 & 
[ [ 1, 1, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{348}=\langle i t_x, m_z, m_z t_y^{-1}, m_z t_z^{-1}, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 4, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{349}=\langle i t_x, i t_x^{-1}, m_z, m_z t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{350}=\langle i t_x, i t_x^{-1}, m_z, m_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{351}=\langle i t_x, i t_x^{-1}, m_z, m_z t_y^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{352}=\langle i t_x, i t_x^{-1}, m_z, m_z t_y^{-1}, r_x^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{353}=\langle m_z, m_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{354}=\langle i t_z^{-1}, m_z, m_z t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{355}=\langle m_z, m_z t_y^{-1}, r_x^2 t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{356}=\langle m_z, m_z t_z^{-1}, r_x^2 t_x, r_y^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{357}=\langle i t_z^{-1}, m_z, m_z t_y^{-1}, r_x^2 t_x \rangle$ & 3 & 21 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{358}=\langle m_z, m_z t_y^{-1}, r_x^2 t_x, r_y^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{359}=\langle i t_x, m_z, m_z t_z^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{360}=\langle i t_x, m_z, m_z t_y^{-1}, r_x^2 t_z^{-1}, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 1 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{361}=\langle i t_x, i t_x^{-1}, i t_y, i t_y^{-1}, m_z, r_y^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{362}=\langle i t_x, i t_x^{-1}, i t_z^{-1}, m_z, r_y^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{363}=\langle i t_x, i t_x^{-1}, m_z, r_y^2 t_y^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{364}=\langle i t_x, i t_x^{-1}, i t_z^{-1}, m_z, r_x^2 t_y, r_x^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{365}=\langle i t_x, i t_x^{-1}, m_z, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{366}=\langle i t_z^{-1}, m_z, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{367}=\langle m_z, r_x^2 t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{368}=\langle m_z, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{369}=\langle m_z, r_x^2 t_x, r_y^2 t_y^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{370}=\langle i t_x, m_z, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z^{-1}, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{371}=\langle i t_x, i t_x^{-1}, m_z, r_x^2 t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{372}=\langle i t_x, i t_x^{-1}, m_z, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_z^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{373}=\langle i t_z^{-1}, m_z, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{374}=\langle i t_z^{-1}, m_z, r_x^2 t_x, r_y^2 t_y^{-1} \rangle$ & 3 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{375}=\langle m_z, m_z r_z^{-1} t_x, m_z r_z^{-1} t_x^{-1}, m_z t_z^{-1} \rangle$ & 3 & 22 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{376}=\langle i t_z^{-1}, m_z, m_z r_z^{-1} t_x, m_z r_z^{-1} t_x^{-1} \rangle$ & 3 & 22 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{377}=\langle m_z, m_z r_z^{-1} t_x^{-1}, m_z t_z^{-1}, r_x^2 t_y^{-1}, r_y^2 t_x \rangle$ & 3 & 29 & 
[ [ 2, 2, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{378}=\langle m_z, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 r_z t_z^{-1}, r_y^2 t_x, r_y^2 t_x^{-1} \rangle$ & 3 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{379}=\langle m_z, m_z r_z^{-1} t_x, m_z r_z^{-1} t_x^{-1}, r_y^2 r_z t_z^{-1} \rangle$ & 3 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{380}=\langle m_z, m_z r_z^{-1} t_x, m_z r_z^{-1} t_x^{-1}, r_x^2 r_z t_z^{-1} \rangle$ & 3 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{381}=\langle m_z, r_x^2 t_x, r_y^2 r_z t_z^{-1}, r_y^2 t_y^{-1} \rangle$ & 3 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{382}=\langle m_z, m_z r_z^{-1} t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 r_z t_z^{-1}, r_y^2 t_x \rangle$ & 3 & 29 & 
[ [ 2, 0, 1 ], [ 0, 2, 1 ], [ 0, 0, 2 ] ]\\
$H_{383}=\langle r_z^2 r_x, r_z^2 r_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 4 & 4 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{384}=\langle m_x t_x, r_z^2 r_x, r_z^2 r_x t_y^{-1} \rangle$ & 4 & 11 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{385}=\langle m_x t_y^{-1}, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 4 & 11 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{386}=\langle m_x t_x, m_x t_y^{-1}, r_z^2 r_x \rangle$ & 4 & 11 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{387}=\langle i t_x, r_z^2 r_x, r_z^2 r_x t_y^{-1} \rangle$ & 4 & 12 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{388}=\langle i t_y^{-1}, i t_z^{-1}, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 4 & 12 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{389}=\langle i t_x, i t_y^{-1}, i t_z^{-1}, r_z^2 r_x \rangle$ & 4 & 12 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{390}=\langle r_y^2 r_x t_x, r_z^2 r_x, r_z^2 r_x t_y^{-1} \rangle$ & 4 & 13 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{391}=\langle r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z^{-1}, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 4 & 13 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{392}=\langle r_y^2 r_x t_x, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z^{-1}, r_z^2 r_x \rangle$ & 4 & 13 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{393}=\langle r_x^2 r_y t_y^{-1}, r_y^2 r_z t_x, r_z^2 r_x \rangle$ & 4 & 19 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 3 ] ]\\
$H_{394}=\langle i t_y^{-1}, r_y^2 r_x t_z^{-1}, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 4 & 20 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{395}=\langle i t_y^{-1}, m_x t_x, r_y^2 r_x t_z^{-1}, r_z^2 r_x \rangle$ & 4 & 20 & 
[ [ 1, 0, 2 ], [ 0, 1, 1 ], [ 0, 0, 4 ] ]\\
$H_{396}=\langle i t_x, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z^{-1}, r_z^2 r_x \rangle$ & 4 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{397}=\langle i t_x, m_x t_y^{-1}, r_z^2 r_x \rangle$ & 4 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{398}=\langle i t_y^{-1}, i t_z^{-1}, r_y^2 r_x t_x, r_z^2 r_x \rangle$ & 4 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{399}=\langle m_x t_y^{-1}, r_y^2 r_x t_x, r_z^2 r_x \rangle$ & 4 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{400}=\langle i t_y^{-1}, i t_z^{-1}, m_x t_x, r_z^2 r_x \rangle$ & 4 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{401}=\langle m_x t_x, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z^{-1}, r_z^2 r_x \rangle$ & 4 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{402}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 4 & 23 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{403}=\langle m_x r_x t_y^{-1}, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 4 & 23 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{404}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, r_y^2 r_x t_x, r_z^2 r_x \rangle$ & 4 & 23 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{405}=\langle m_x r_x t_y^{-1}, r_y^2 r_x t_x, r_z^2 r_x \rangle$ & 4 & 23 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{406}=\langle r_z^2 r_x, r_z^2 r_x t_y^{-1}, r_z^2 t_x \rangle$ & 4 & 24 & [ [ 4, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{407}=\langle r_y^2 t_z^{-1}, r_z^2 r_x, r_z^2 r_x t_x, r_z^2 t_y^{-1} \rangle$ & 4 & 24 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{408}=\langle r_y^2 t_y^{-1}, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 4 & 24 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{409}=\langle r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z^{-1}, r_z^2 r_x, r_z^2 t_x \rangle$ & 4 & 24 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{410}=\langle r_y^2 r_x t_x, r_y^2 t_z^{-1}, r_z^2 r_x, r_z^2 t_y^{-1} \rangle$ & 4 & 24 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{411}=\langle r_y^2 r_x t_x, r_y^2 t_y^{-1}, r_z^2 r_x \rangle$ & 4 & 24 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{412}=\langle m_x r_x t_z^{-1}, r_z^2 r_x, r_z^2 r_x t_x, r_z^2 t_y^{-1} \rangle$ & 4 & 29 & 
[ [ 1, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{413}=\langle m_x r_x t_z^{-1}, m_x t_x, r_z^2 r_x, r_z^2 t_y^{-1} \rangle$ & 4 & 29 & 
[ [ 1, 0, 2 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{414}=\langle i t_x, r_y^2 t_z^{-1}, r_z^2 r_x, r_z^2 t_y^{-1} \rangle$ & 4 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{415}=\langle i t_x, m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, r_z^2 r_x \rangle$ & 4 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{416}=\langle i t_x, m_x r_x t_y^{-1}, r_z^2 r_x \rangle$ & 4 & 29 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{417}=\langle i t_x, r_y^2 t_y^{-1}, r_z^2 r_x \rangle$ & 4 & 29 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{418}=\langle m_x t_x, r_y^2 t_z^{-1}, r_z^2 r_x, r_z^2 t_y^{-1} \rangle$ & 4 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{419}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, m_x t_x, r_z^2 r_x \rangle$ & 4 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{420}=\langle m_x r_x t_y^{-1}, m_x t_x, r_z^2 r_x \rangle$ & 4 & 29 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{421}=\langle m_x t_x, r_y^2 t_y^{-1}, r_z^2 r_x \rangle$ & 4 & 29 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{422}=\langle m_x r_x t_z^{-1}, m_x r_x^{-1} t_y^{-1}, r_z^2 r_x, r_z^2 t_x \rangle$ & 4 & 29 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{423}=\langle m_x r_x t_y^{-1}, r_z^2 r_x, r_z^2 t_x \rangle$ & 4 & 29 & [ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{424}=\langle r_z^2, r_z^2 t_x, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 5 & 5 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{425}=\langle r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 8 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{426}=\langle r_y^2 t_y^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_z^{-1} \rangle$ & 5 & 8 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{427}=\langle r_y^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2, r_z^2 t_x \rangle$ & 5 & 8 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{428}=\langle r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 8 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{429}=\langle r_y^2 t_x, r_y^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 8 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{430}=\langle i t_x, r_z^2, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 5 & 9 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{431}=\langle i t_z, i t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 9 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{432}=\langle i t_x, i t_y^{-1}, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 9 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{433}=\langle i t_x, i t_z, i t_z^{-1}, r_z^2, r_z^2 t_y^{-1} \rangle$ & 5 & 9 & 
[ [ 1, 0, 1 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{434}=\langle i t_x, i t_y^{-1}, i t_z, i t_z^{-1}, r_z^2 \rangle$ & 5 & 9 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{435}=\langle m_x r_z t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 10 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{436}=\langle m_x r_z t_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 10 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{437}=\langle m_x r_z t_x, m_x r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 10 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{438}=\langle r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 13 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{439}=\langle r_y^2 r_z t_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 13 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{440}=\langle r_y^2 r_z t_x, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 13 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{441}=\langle m_x t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 14 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{442}=\langle m_x t_y^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_z^{-1} \rangle$ & 5 & 14 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{443}=\langle m_x t_y^{-1}, m_x t_z^{-1}, r_z^2, r_z^2 t_x \rangle$ & 5 & 14 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{444}=\langle m_x t_x, m_x t_y^{-1}, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 14 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{445}=\langle m_x t_x, m_x t_y^{-1}, m_x t_z^{-1}, r_z^2 \rangle$ & 5 & 14 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{446}=\langle r_z^{-1} t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 15 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{447}=\langle r_z^{-1} t_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 15 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{448}=\langle r_z^{-1} t_x, r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 15 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{449}=\langle m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 16 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{450}=\langle m_z r_z^{-1} t_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 16 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{451}=\langle m_z r_z^{-1} t_x, m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 16 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{452}=\langle i t_z^{-1}, r_y^2 r_z t_z, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 20 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] ]\\
$H_{453}=\langle i t_x, i t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 20 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{454}=\langle i t_x, i t_y^{-1}, m_x r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 20 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{455}=\langle i t_z, i t_z^{-1}, r_y^2 r_z t_x, r_z^2 \rangle$ & 5 & 20 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{456}=\langle m_x r_z t_z^{-1}, r_y^2 r_z t_x, r_z^2 \rangle$ & 5 & 20 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{457}=\langle i t_z, i t_z^{-1}, m_x r_z t_x, r_z^2 \rangle$ & 5 & 20 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{458}=\langle m_x r_z t_x, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 20 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{459}=\langle i t_z^{-1}, m_x r_z t_x, r_y^2 r_z t_z, r_z^2 \rangle$ & 5 & 20 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{460}=\langle i t_z^{-1}, r_y^2 t_z, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 21 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] ]\\
$H_{461}=\langle i t_z^{-1}, m_x t_y^{-1}, r_y^2 t_z, r_z^2, r_z^2 t_x \rangle$ & 5 & 21 & 
[ [ 1, 0, 0 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{462}=\langle i t_x, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2, r_z^2 t_y^{-1} \rangle$ & 5 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{463}=\langle i t_x, m_x t_z^{-1}, r_z^2, r_z^2 t_y^{-1} \rangle$ & 5 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{464}=\langle i t_x, r_y^2 t_y^{-1}, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{465}=\langle i t_x, m_x t_y^{-1}, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{466}=\langle i t_z, i t_z^{-1}, r_y^2 t_y^{-1}, r_z^2, r_z^2 t_x \rangle$ & 5 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{467}=\langle m_x t_z^{-1}, r_y^2 t_y^{-1}, r_z^2, r_z^2 t_x \rangle$ & 5 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{468}=\langle i t_z, i t_z^{-1}, m_x t_y^{-1}, r_z^2, r_z^2 t_x \rangle$ & 5 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{469}=\langle m_x t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2, r_z^2 t_x \rangle$ & 5 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{470}=\langle m_x t_y^{-1}, r_y^2 t_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 5 & 21 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{471}=\langle i t_x, i t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{472}=\langle i t_x, i t_y^{-1}, m_x t_z^{-1}, r_z^2 \rangle$ & 5 & 21 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{473}=\langle i t_x, i t_z, i t_z^{-1}, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{474}=\langle i t_x, r_y^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{475}=\langle i t_x, i t_z, i t_z^{-1}, m_x t_y^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{476}=\langle i t_x, m_x t_y^{-1}, m_x t_z^{-1}, r_z^2 \rangle$ & 5 & 21 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{477}=\langle i t_z, i t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{478}=\langle m_x t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{479}=\langle m_x t_y^{-1}, r_y^2 t_x, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 0, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{480}=\langle m_x t_y^{-1}, m_x t_z^{-1}, r_y^2 t_x, r_z^2 \rangle$ & 5 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{481}=\langle i t_z, i t_z^{-1}, m_x t_x, m_x t_y^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{482}=\langle m_x t_x, m_x t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{483}=\langle i t_z^{-1}, m_x t_x, m_x t_y^{-1}, r_y^2 t_z, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{484}=\langle i t_x, m_x t_z^{-1}, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{485}=\langle i t_x, m_x t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{486}=\langle i t_z, i t_z^{-1}, m_x t_y^{-1}, r_y^2 t_x, r_z^2 \rangle$ & 5 & 21 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{487}=\langle i t_z^{-1}, m_z r_z^{-1} t_z, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 22 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] ]\\
$H_{488}=\langle i t_x, i t_y^{-1}, m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 22 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{489}=\langle i t_x, i t_y^{-1}, r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 22 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{490}=\langle i t_z, i t_z^{-1}, m_z r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 22 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{491}=\langle m_z r_z^{-1} t_x, r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 22 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{492}=\langle i t_z, i t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 22 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{493}=\langle m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 22 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{494}=\langle i t_z^{-1}, m_z r_z^{-1} t_z, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 22 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{495}=\langle m_z r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 23 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] ]\\
$H_{496}=\langle m_x t_x, m_x t_y^{-1}, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 23 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{497}=\langle m_x t_x, m_x t_y^{-1}, m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 23 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{498}=\langle m_x t_z^{-1}, r_y^2 r_z t_x, r_z^2 \rangle$ & 5 & 23 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{499}=\langle m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_y^2 r_z t_x, r_z^2 \rangle$ & 5 & 23 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{500}=\langle m_x t_z^{-1}, m_z r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 23 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{501}=\langle m_z r_z^{-1} t_x, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 23 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{502}=\langle m_x t_x, m_x t_y^{-1}, m_z r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 23 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{503}=\langle r_y^2 r_z t_z, r_y^2 t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 24 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] ]\\
$H_{504}=\langle r_x^2 r_y t_y^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_z^{-1} \rangle$ & 5 & 24 & 
[ [ 1, 0, 0 ], [ 0, 4, 0 ], [ 0, 0, 1 ] ]\\
$H_{505}=\langle r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 24 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{506}=\langle r_y^2 t_x, r_y^2 t_y^{-1}, r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 24 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{507}=\langle r_y^2 r_z t_x, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 24 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{508}=\langle r_y^2 r_z t_x, r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 24 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{509}=\langle r_y^2 t_z, r_y^2 t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 24 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{510}=\langle r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 24 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{511}=\langle r_y^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2, r_z^2 r_x t_x \rangle$ & 5 & 24 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{512}=\langle r_y^2 r_z t_z, r_y^2 t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 24 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{513}=\langle m_x r_z t_z^{-1}, m_x t_x, m_x t_y^{-1}, r_z^2 \rangle$ & 5 & 25 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{514}=\langle m_x t_x, m_x t_y^{-1}, r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 25 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{515}=\langle m_x r_z t_x, m_x t_z^{-1}, r_z^2 \rangle$ & 5 & 25 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{516}=\langle m_x r_z t_x, r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 25 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{517}=\langle m_x t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 25 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{518}=\langle m_x r_z t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 25 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{519}=\langle m_z r_z^{-1} t_z, r_y^2 t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 5 & 26 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] ]\\
$H_{520}=\langle m_x r_z t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 26 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{521}=\langle m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 26 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{522}=\langle m_x r_z t_x, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 26 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{523}=\langle m_x r_z t_x, m_z r_z^{-1} t_z, m_z r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 5 & 26 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{524}=\langle m_z r_z^{-1} t_x, r_y^2 t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 26 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{525}=\langle m_x r_z t_z^{-1}, m_z r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 26 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{526}=\langle m_x r_z t_x, m_z r_z^{-1} t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 26 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{527}=\langle i t_z^{-1}, m_x t_x, m_x t_y^{-1}, r_y^2 r_z t_z, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{528}=\langle i t_z^{-1}, m_x t_x, m_x t_y^{-1}, m_z r_z^{-1} t_z, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{529}=\langle m_x t_x, m_x t_y^{-1}, r_y^2 r_z t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{530}=\langle m_x t_x, m_x t_y^{-1}, m_z r_z^{-1} t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{531}=\langle i t_z^{-1}, m_x r_z t_x, r_y^2 t_z, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{532}=\langle i t_z^{-1}, m_x r_z t_x, m_z r_z^{-1} t_z, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{533}=\langle m_x r_z t_x, r_y^2 r_z t_z, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{534}=\langle m_x r_z t_x, m_z r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{535}=\langle i t_z^{-1}, r_y^2 t_z, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{536}=\langle i t_z^{-1}, r_y^2 r_z t_z, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{537}=\langle m_z r_z^{-1} t_z, r_y^2 t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{538}=\langle m_z r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, r_z^{-1} t_x, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{539}=\langle i t_x, m_z r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 1, 2 ], [ 0, 2, 0 ], [ 0, 0, 4 ] ]\\
$H_{540}=\langle i t_x, m_x t_z^{-1}, r_x^2 r_y t_y^{-1}, r_z^2 \rangle$ & 5 & 29 & 
[ [ 1, 2, 1 ], [ 0, 4, 0 ], [ 0, 0, 2 ] ]\\
$H_{541}=\langle i t_z, i t_z^{-1}, m_x t_y^{-1}, r_z^2, r_z^2 r_x t_x \rangle$ & 5 & 29 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{542}=\langle m_z r_x, m_z r_x t_x, m_z r_x t_y^{-1} \rangle$ & 6 & 6 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{543}=\langle m_z r_x, m_z r_x t_y^{-1}, r_x^2 t_x \rangle$ & 6 & 10 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{544}=\langle m_z r_x, m_z r_x t_x, r_x^2 t_y^{-1}, r_x^2 t_z \rangle$ & 6 & 10 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{545}=\langle m_z r_x, r_x^2 t_x, r_x^2 t_y^{-1}, r_x^2 t_z \rangle$ & 6 & 10 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{546}=\langle m_z r_x, m_z r_x t_y^{-1}, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 11 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{547}=\langle m_z r_x, m_z r_x t_x, r_y^2 r_x t_y^{-1} \rangle$ & 6 & 11 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{548}=\langle m_z r_x, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1} \rangle$ & 6 & 11 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{549}=\langle i t_x, i t_x^{-1}, m_z r_x, m_z r_x t_y^{-1} \rangle$ & 6 & 12 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{550}=\langle i t_y^{-1}, i t_z, m_z r_x, m_z r_x t_x \rangle$ & 6 & 12 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{551}=\langle i t_x, i t_x^{-1}, i t_y^{-1}, i t_z, m_z r_x \rangle$ & 6 & 12 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{552}=\langle i t_x, m_z r_x, m_z r_x t_y^{-1}, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 20 & 
[ [ 4, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{553}=\langle i t_y^{-1}, m_z r_x, m_z r_x t_x, r_x^2 t_z \rangle$ & 6 & 20 & 
[ [ 1, 0, 0 ], [ 0, 1, 3 ], [ 0, 0, 4 ] ]\\
$H_{554}=\langle i t_x, i t_x^{-1}, m_z r_x, r_y^2 r_x t_y^{-1} \rangle$ & 6 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{555}=\langle i t_x, i t_x^{-1}, m_z r_x, r_x^2 t_y^{-1}, r_x^2 t_z \rangle$ & 6 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{556}=\langle i t_y^{-1}, i t_z, m_z r_x, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{557}=\langle m_z r_x, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{558}=\langle i t_y^{-1}, i t_z, m_z r_x, r_x^2 t_x \rangle$ & 6 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{559}=\langle m_z r_x, r_x^2 t_x, r_y^2 r_x t_y^{-1} \rangle$ & 6 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{560}=\langle i t_x, m_z r_x, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 20 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{561}=\langle i t_y^{-1}, m_z r_x, r_x^2 t_z, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 20 & 
[ [ 1, 0, 2 ], [ 0, 1, 3 ], [ 0, 0, 4 ] ]\\
$H_{562}=\langle m_y t_y^{-1}, m_z r_x, m_z r_x t_x, r_x^{-1} t_z \rangle$ & 6 & 25 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{563}=\langle m_z r_x, m_z r_x t_x, r_x^{-1} t_y^{-1} \rangle$ & 6 & 25 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{564}=\langle m_y t_y^{-1}, m_z r_x, r_x^{-1} t_z, r_x^2 t_x \rangle$ & 6 & 25 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{565}=\langle m_z r_x, r_x^{-1} t_y^{-1}, r_x^2 t_x \rangle$ & 6 & 25 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{566}=\langle m_x r_x^{-1} t_z, m_z r_x, m_z r_x t_x, r_z^2 t_y^{-1} \rangle$ & 6 & 26 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{567}=\langle m_x r_x^{-1} t_y^{-1}, m_z r_x, m_z r_x t_x \rangle$ & 6 & 26 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{568}=\langle m_x r_x^{-1} t_z, m_z r_x, r_x^2 t_x, r_z^2 t_y^{-1} \rangle$ & 6 & 26 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{569}=\langle m_x r_x^{-1} t_y^{-1}, m_z r_x, r_x^2 t_x \rangle$ & 6 & 26 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{570}=\langle m_z r_x, m_z r_x t_x, r_x^{-1} t_z, r_z^2 t_y^{-1} \rangle$ & 6 & 29 & 
[ [ 1, 0, 0 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{571}=\langle m_z r_x, r_x^{-1} t_z, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y^{-1} \rangle$ & 6 & 29 & 
[ [ 1, 0, 2 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{572}=\langle i t_x, i t_x^{-1}, m_x r_x^{-1} t_z, m_z r_x, r_z^2 t_y^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{573}=\langle i t_x, i t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_z r_x \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{574}=\langle i t_x, i t_x^{-1}, m_y t_y^{-1}, m_z r_x, r_x^{-1} t_z \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{575}=\langle i t_x, i t_x^{-1}, m_z r_x, r_x^{-1} t_y^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{576}=\langle m_x r_x^{-1} t_z, m_z r_x, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{577}=\langle m_x r_x^{-1} t_y^{-1}, m_z r_x, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{578}=\langle m_y t_y^{-1}, m_z r_x, r_x^{-1} t_z, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{579}=\langle m_z r_x, r_x^{-1} t_y^{-1}, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{580}=\langle i t_x, m_y t_y^{-1}, m_z r_x, r_x^{-1} t_z, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{581}=\langle i t_x, m_z r_x, r_x^{-1} t_y^{-1}, r_y^2 r_x t_x^{-1} \rangle$ & 6 & 29 & 
[ [ 2, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{582}=\langle r_y r_x, r_y^{-1} r_z^{-1} t_x \rangle$ & 7 & 7 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{583}=\langle i t_x, i t_x^{-1}, r_y r_x \rangle$ & 7 & 17 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{584}=\langle m_x r_y t_x, r_y r_x \rangle$ & 7 & 18 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{585}=\langle r_y r_x, r_z^2 r_x t_x, r_z^2 r_x t_x^{-1} \rangle$ & 7 & 19 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{586}=\langle r_y r_x, r_z^2 t_x, r_z^2 t_x^{-1} \rangle$ & 7 & 27 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{587}=\langle r_y r_x, r_y r_x^{-1} t_x \rangle$ & 7 & 27 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{588}=\langle i t_x, r_y r_x, r_z^2 r_x t_x^{-1} \rangle$ & 7 & 28 & [ [ 1, 0, 3 ], [ 0, 1, 3 ], [ 0, 0, 4 ] ]\\
$H_{589}=\langle m_x t_x, m_x t_x^{-1}, r_y r_x \rangle$ & 7 & 30 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{590}=\langle m_x r_y r_x t_x, r_y r_x \rangle$ & 7 & 30 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{591}=\langle m_z r_z^{-1} t_x, r_y r_x \rangle$ & 7 & 31 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{592}=\langle r_y r_x, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 7 & 32 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{593}=\langle m_x t_x^{-1}, r_y r_x, r_y^2 r_x t_x \rangle$ & 7 & 33 & [ [ 2, 0, 2 ], [ 0, 2, 2 ], [ 0, 0, 4 ] ]\\
$H_{594}=\langle r_x^2, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 8 & 8 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{595}=\langle i t_x, r_x^2, r_z^2, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 8 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{596}=\langle i t_x, i t_y^{-1}, r_x^2, r_z^2, r_z^2 t_z^{-1} \rangle$ & 8 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{597}=\langle i t_x, i t_y^{-1}, i t_z^{-1}, r_x^2, r_z^2 \rangle$ & 8 & 21 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{598}=\langle r_x^2, r_y^2 r_z t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 8 & 24 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{599}=\langle r_x^2, r_z^2, r_z^2 r_x t_y^{-1}, r_z^2 t_x \rangle$ & 8 & 24 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{600}=\langle r_x^2, r_z^2, r_z^2 r_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 8 & 24 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{601}=\langle m_x r_z t_z^{-1}, r_x^2, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 8 & 26 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{602}=\langle m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2, r_z^2 t_x \rangle$ & 8 & 26 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{603}=\langle m_x r_x^{-1} t_x, m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 \rangle$ & 8 & 26 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{604}=\langle i t_x, i t_y^{-1}, r_x^2, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 8 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{605}=\langle i t_x, i t_y^{-1}, m_x r_z t_z^{-1}, r_x^2, r_z^2 \rangle$ & 8 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{606}=\langle i t_x, r_x^2, r_z^2, r_z^2 r_x t_y^{-1} \rangle$ & 8 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{607}=\langle i t_x, m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 \rangle$ & 8 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{608}=\langle m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2, r_z^2 r_x t_x \rangle$ & 8 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{609}=\langle m_x r_x^{-1} t_x, r_x^2, r_z^2, r_z^2 r_x t_y^{-1} \rangle$ & 8 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{610}=\langle i, i t_x, i t_y^{-1}, i t_z^{-1}, r_z^2 \rangle$ & 9 & 9 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{611}=\langle i, i t_x, i t_y^{-1}, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 9 & 20 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{612}=\langle i, i t_z^{-1}, r_y^2 r_z t_x, r_z^2 \rangle$ & 9 & 20 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{613}=\langle i, r_y^2 r_z t_x, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 9 & 20 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{614}=\langle i, i t_x, i t_y^{-1}, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 9 & 21 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{615}=\langle i, i t_x, i t_z^{-1}, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 9 & 21 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{616}=\langle i, i t_x, r_y^2 t_y^{-1}, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 9 & 21 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{617}=\langle i, i t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 9 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{618}=\langle i, r_y^2 t_x, r_y^2 t_y^{-1}, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 9 & 21 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{619}=\langle i, i t_x, i t_y^{-1}, m_z r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 9 & 22 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{620}=\langle i, i t_z^{-1}, m_z r_z^{-1} t_x, r_z^2 \rangle$ & 9 & 22 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{621}=\langle i, m_z r_z^{-1} t_x, m_z r_z^{-1} t_z^{-1}, r_z^2 \rangle$ & 9 & 22 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{622}=\langle i, r_y^2 r_z t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 9 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{623}=\langle i, m_z r_z^{-1} t_z^{-1}, r_y^2 t_x, r_y^2 t_y^{-1}, r_z^2 \rangle$ & 9 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{624}=\langle i, r_y^2 r_z t_x, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 9 & 29 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] 
 ]\\
$H_{625}=\langle i, m_z r_z^{-1} t_z^{-1}, r_y^2 r_z t_x, r_z^2 \rangle$ & 9 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{626}=\langle i, m_z r_z^{-1} t_x, r_y^2 t_z^{-1}, r_z^2 \rangle$ & 9 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{627}=\langle i, m_z r_z^{-1} t_x, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 9 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{628}=\langle m_z r_x, r_x^2, r_x^2 t_x, r_x^2 t_y^{-1} \rangle$ & 10 & 10 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{629}=\langle i t_x, i t_x^{-1}, m_z r_x, r_x^2, r_x^2 t_y^{-1} \rangle$ & 10 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{630}=\langle i t_y^{-1}, m_z r_x, r_x^2, r_x^2 t_x \rangle$ & 10 & 20 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{631}=\langle i t_x, i t_x^{-1}, i t_y^{-1}, m_z r_x, r_x^2 \rangle$ & 10 & 20 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{632}=\langle m_y t_x, m_z r_x, r_x^2, r_x^2 t_y^{-1} \rangle$ & 10 & 25 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{633}=\langle m_y t_y^{-1}, m_z r_x, r_x^2, r_x^2 t_x \rangle$ & 10 & 25 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{634}=\langle m_y t_x, m_y t_y^{-1}, m_z r_x, r_x^2 \rangle$ & 10 & 25 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{635}=\langle m_z r_x, r_x^2, r_x^2 t_y^{-1}, r_z^2 t_x, r_z^2 t_x^{-1} \rangle$ & 10 & 26 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{636}=\langle m_z r_x, r_x^2, r_x^2 t_x, r_z^2 t_y^{-1} \rangle$ & 10 & 26 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{637}=\langle m_z r_x, r_x^2, r_z^2 t_x, r_z^2 t_x^{-1}, r_z^2 t_y^{-1} \rangle$ & 10 & 26 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{638}=\langle i t_x, m_z r_x, r_x^2, r_x^2 t_y^{-1}, r_z^2 t_x^{-1} \rangle$ & 10 & 29 & 
[ [ 4, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{639}=\langle i t_x, i t_x^{-1}, m_z r_x, r_x^2, r_z^2 t_y^{-1} \rangle$ & 10 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{640}=\langle i t_x, i t_x^{-1}, m_y t_y^{-1}, m_z r_x, r_x^2 \rangle$ & 10 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{641}=\langle i t_y^{-1}, m_z r_x, r_x^2, r_z^2 t_x, r_z^2 t_x^{-1} \rangle$ & 10 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{642}=\langle m_y t_y^{-1}, m_z r_x, r_x^2, r_z^2 t_x, r_z^2 t_x^{-1} \rangle$ & 10 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{643}=\langle i t_y^{-1}, m_y t_x, m_z r_x, r_x^2 \rangle$ & 10 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{644}=\langle m_y t_x, m_z r_x, r_x^2, r_z^2 t_y^{-1} \rangle$ & 10 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{645}=\langle i t_x, m_y t_y^{-1}, m_z r_x, r_x^2, r_z^2 t_x^{-1} \rangle$ & 10 & 29 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{646}=\langle m_x, m_z r_x, r_y^2 r_x t_x, r_y^2 r_x t_y^{-1} \rangle$ & 11 & 11 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{647}=\langle i t_x, m_x, m_z r_x, r_y^2 r_x t_y^{-1} \rangle$ & 11 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{648}=\langle i t_y^{-1}, i t_z, m_x, m_z r_x, r_y^2 r_x t_x \rangle$ & 11 & 20 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{649}=\langle i t_x, i t_y^{-1}, i t_z, m_x, m_z r_x \rangle$ & 11 & 20 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{650}=\langle m_x, m_x r_x^{-1} t_z, m_z r_x, r_y^2 r_x t_x, r_z^2 t_y^{-1} \rangle$ & 11 & 29 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{651}=\langle m_x, m_x r_x^{-1} t_y^{-1}, m_z r_x, r_y^2 r_x t_x \rangle$ & 11 & 29 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{652}=\langle i t_x, m_x, m_x r_x^{-1} t_z, m_z r_x, r_z^2 t_y^{-1} \rangle$ & 11 & 29 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{653}=\langle i t_x, m_x, m_x r_x^{-1} t_y^{-1}, m_z r_x \rangle$ & 11 & 29 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{654}=\langle i, i t_x, i t_y^{-1}, m_z r_x \rangle$ & 12 & 12 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{655}=\langle i, i t_y^{-1}, m_z r_x, r_y^2 r_x t_x \rangle$ & 12 & 20 & [ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{656}=\langle i, i t_x, m_z r_x, r_y^2 r_x t_y^{-1} \rangle$ & 12 & 20 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{657}=\langle i, m_z r_x, r_y^2 r_x t_x, r_y^2 r_x t_y^{-1} \rangle$ & 12 & 20 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{658}=\langle i, i t_x, m_z r_x, r_z^2 t_y^{-1} \rangle$ & 12 & 29 & [ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{659}=\langle i, i t_x, m_x r_x^{-1} t_y^{-1}, m_z r_x \rangle$ & 12 & 29 & 
[ [ 1, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{660}=\langle i, m_z r_x, r_y^2 r_x t_x, r_z^2 t_y^{-1} \rangle$ & 12 & 29 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{661}=\langle i, m_x r_x^{-1} t_y^{-1}, m_z r_x, r_y^2 r_x t_x \rangle$ & 12 & 29 & 
[ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{662}=\langle r_x^2, r_z^2 r_x, r_z^2 r_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 13 & 13 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{663}=\langle i t_x, r_x^2, r_z^2 r_x, r_z^2 r_x t_y^{-1} \rangle$ & 13 & 20 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{664}=\langle i t_y^{-1}, r_x^2, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 13 & 20 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{665}=\langle i t_x, i t_y^{-1}, r_x^2, r_z^2 r_x \rangle$ & 13 & 20 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{666}=\langle m_x r_x^{-1} t_x, r_x^2, r_z^2 r_x, r_z^2 r_x t_y^{-1} \rangle$ & 13 & 23 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{667}=\langle m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 13 & 23 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{668}=\langle m_x r_x^{-1} t_x, m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 r_x \rangle$ & 13 & 23 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{669}=\langle r_x^2, r_z^2 r_x, r_z^2 r_x t_y^{-1}, r_z^2 t_x \rangle$ & 13 & 24 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{670}=\langle r_x^2, r_z^2 r_x, r_z^2 r_x t_x, r_z^2 t_y^{-1} \rangle$ & 13 & 24 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{671}=\langle r_x^2, r_z^2 r_x, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 13 & 24 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{672}=\langle i t_x, r_x^2, r_z^2 r_x, r_z^2 t_y^{-1} \rangle$ & 13 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{673}=\langle i t_x, m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 r_x \rangle$ & 13 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{674}=\langle i t_y^{-1}, r_x^2, r_z^2 r_x, r_z^2 t_x \rangle$ & 13 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{675}=\langle m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 r_x, r_z^2 t_x \rangle$ & 13 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{676}=\langle i t_y^{-1}, m_x r_x^{-1} t_x, r_x^2, r_z^2 r_x \rangle$ & 13 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{677}=\langle m_x r_x^{-1} t_x, r_x^2, r_z^2 r_x, r_z^2 t_y^{-1} \rangle$ & 13 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{678}=\langle m_x, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 14 & 14 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{679}=\langle i t_x, m_x, r_z^2, r_z^2 t_y^{-1}, r_z^2 t_z^{-1} \rangle$ & 14 & 21 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{680}=\langle i t_z, i t_z^{-1}, m_x, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 14 & 21 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{681}=\langle i t_x, i t_y^{-1}, m_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 14 & 21 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{682}=\langle i t_x, i t_z, i t_z^{-1}, m_x, r_z^2, r_z^2 t_y^{-1} \rangle$ & 14 & 21 & 
[ [ 1, 0, 1 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{683}=\langle i t_x, i t_y^{-1}, i t_z, i t_z^{-1}, m_x, r_z^2 \rangle$ & 14 & 21 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{684}=\langle m_x, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 14 & 23 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{685}=\langle m_x, r_y^2 r_z t_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 14 & 23 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] ]\\
$H_{686}=\langle m_x, r_y^2 r_z t_x, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 14 & 23 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{687}=\langle m_x, m_x r_z t_z^{-1}, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 14 & 25 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{688}=\langle m_x, m_x r_z t_x, r_z^2, r_z^2 t_z^{-1} \rangle$ & 14 & 25 & [ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 1 ] 
 ]\\
$H_{689}=\langle m_x, m_x r_z t_x, m_x r_z t_z^{-1}, r_z^2 \rangle$ & 14 & 25 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{690}=\langle i t_z^{-1}, m_x, r_y^2 r_z t_z, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 14 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 4 ] ]\\
$H_{691}=\langle i t_x, i t_y^{-1}, m_x, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 14 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{692}=\langle i t_x, i t_y^{-1}, m_x, m_x r_z t_z^{-1}, r_z^2 \rangle$ & 14 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{693}=\langle i t_z, i t_z^{-1}, m_x, r_y^2 r_z t_x, r_z^2 \rangle$ & 14 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{694}=\langle m_x, m_x r_z t_z^{-1}, r_y^2 r_z t_x, r_z^2 \rangle$ & 14 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{695}=\langle i t_z, i t_z^{-1}, m_x, m_x r_z t_x, r_z^2 \rangle$ & 14 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{696}=\langle m_x, m_x r_z t_x, r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 14 & 29 & 
[ [ 1, 1, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{697}=\langle i t_z^{-1}, m_x, m_x r_z t_x, r_y^2 r_z t_z, r_z^2 \rangle$ & 14 & 29 & 
[ [ 1, 0, 2 ], [ 0, 1, 2 ], [ 0, 0, 4 ] ]\\
$H_{698}=\langle r_x^{-1}, r_x^2, r_x^2 t_x, r_x^2 t_y^{-1} \rangle$ & 15 & 15 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{699}=\langle i t_x, i t_x^{-1}, r_x^{-1}, r_x^2, r_x^2 t_y^{-1} \rangle$ & 15 & 22 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{700}=\langle i t_y^{-1}, r_x^{-1}, r_x^2, r_x^2 t_x \rangle$ & 15 & 22 & [ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{701}=\langle i t_x, i t_x^{-1}, i t_y^{-1}, r_x^{-1}, r_x^2 \rangle$ & 15 & 22 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{702}=\langle r_x^{-1}, r_x^2, r_x^2 t_y^{-1}, r_z^2 t_x, r_z^2 t_x^{-1} \rangle$ & 15 & 24 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{703}=\langle r_x^{-1}, r_x^2, r_x^2 t_x, r_z^2 t_y^{-1} \rangle$ & 15 & 24 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{704}=\langle r_x^{-1}, r_x^2, r_z^2 t_x, r_z^2 t_x^{-1}, r_z^2 t_y^{-1} \rangle$ & 15 & 24 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{705}=\langle m_y t_x, r_x^{-1}, r_x^2, r_x^2 t_y^{-1} \rangle$ & 15 & 25 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{706}=\langle m_y t_y^{-1}, r_x^{-1}, r_x^2, r_x^2 t_x \rangle$ & 15 & 25 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{707}=\langle m_y t_x, m_y t_y^{-1}, r_x^{-1}, r_x^2 \rangle$ & 15 & 25 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{708}=\langle i t_x, r_x^{-1}, r_x^2, r_x^2 t_y^{-1}, r_z^2 t_x^{-1} \rangle$ & 15 & 29 & 
[ [ 4, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{709}=\langle i t_x, i t_x^{-1}, r_x^{-1}, r_x^2, r_z^2 t_y^{-1} \rangle$ & 15 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{710}=\langle i t_x, i t_x^{-1}, m_y t_y^{-1}, r_x^{-1}, r_x^2 \rangle$ & 15 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{711}=\langle i t_y^{-1}, r_x^{-1}, r_x^2, r_z^2 t_x, r_z^2 t_x^{-1} \rangle$ & 15 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{712}=\langle m_y t_y^{-1}, r_x^{-1}, r_x^2, r_z^2 t_x, r_z^2 t_x^{-1} \rangle$ & 15 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{713}=\langle i t_y^{-1}, m_y t_x, r_x^{-1}, r_x^2 \rangle$ & 15 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{714}=\langle m_y t_x, r_x^{-1}, r_x^2, r_z^2 t_y^{-1} \rangle$ & 15 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{715}=\langle i t_x, m_y t_y^{-1}, r_x^{-1}, r_x^2, r_z^2 t_x^{-1} \rangle$ & 15 & 29 & 
[ [ 2, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{716}=\langle m_x r_x, m_x r_x^{-1} t_x, m_x r_x^{-1} t_y^{-1}, r_x^2 \rangle$ & 16 & 16 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{717}=\langle i t_x, m_x r_x, m_x r_x^{-1} t_y^{-1}, r_x^2 \rangle$ & 16 & 22 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{718}=\langle i t_y^{-1}, m_x r_x, m_x r_x^{-1} t_x, r_x^2 \rangle$ & 16 & 22 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{719}=\langle i t_x, i t_y^{-1}, m_x r_x, r_x^2 \rangle$ & 16 & 22 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{720}=\langle m_x r_x, m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 r_x t_x \rangle$ & 16 & 23 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{721}=\langle m_x r_x, m_x r_x^{-1} t_x, r_x^2, r_z^2 r_x t_y^{-1} \rangle$ & 16 & 23 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{722}=\langle m_x r_x, r_x^2, r_z^2 r_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 16 & 23 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{723}=\langle m_x r_x, m_x r_x^{-1} t_y^{-1}, r_x^2, r_z^2 t_x \rangle$ & 16 & 26 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{724}=\langle m_x r_x, m_x r_x^{-1} t_x, r_x^2, r_z^2 t_y^{-1} \rangle$ & 16 & 26 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{725}=\langle m_x r_x, r_x^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 16 & 26 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{726}=\langle i t_x, m_x r_x, r_x^2, r_z^2 t_y^{-1} \rangle$ & 16 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{727}=\langle i t_x, m_x r_x, r_x^2, r_z^2 r_x t_y^{-1} \rangle$ & 16 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{728}=\langle i t_y^{-1}, m_x r_x, r_x^2, r_z^2 t_x \rangle$ & 16 & 29 & [ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{729}=\langle m_x r_x, r_x^2, r_z^2 r_x t_y^{-1}, r_z^2 t_x \rangle$ & 16 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{730}=\langle i t_y^{-1}, m_x r_x, r_x^2, r_z^2 r_x t_x \rangle$ & 16 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{731}=\langle m_x r_x, r_x^2, r_z^2 r_x t_x, r_z^2 t_y^{-1} \rangle$ & 16 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{732}=\langle i, i t_x, r_y r_x \rangle$ & 17 & 17 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{733}=\langle i, r_y r_x, r_z^2 r_x t_x \rangle$ & 17 & 28 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{734}=\langle i, r_y r_x, r_z^2 t_x \rangle$ & 17 & 30 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{735}=\langle i, m_x t_x, r_y r_x \rangle$ & 17 & 30 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{736}=\langle i, r_y r_x, r_y^2 r_x t_x \rangle$ & 17 & 33 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{737}=\langle m_x r_y t_x, m_z r_x, r_y r_x \rangle$ & 18 & 18 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{738}=\langle i t_x, i t_x^{-1}, m_z r_x, r_y r_x \rangle$ & 18 & 28 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{739}=\langle m_z r_x, r_y r_x, r_y r_x^{-1} t_x \rangle$ & 18 & 31 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{740}=\langle m_z r_x, r_y r_x, r_y^2 r_x t_x, r_y^2 r_x t_x^{-1} \rangle$ & 18 & 33 & 
[ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{741}=\langle r_y r_x, r_z^2 r_x, r_z^2 r_x t_x \rangle$ & 19 & 19 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{742}=\langle i t_x, r_y r_x, r_z^2 r_x \rangle$ & 19 & 28 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{743}=\langle r_y r_x, r_y^2 r_x t_x, r_z^2 r_x \rangle$ & 19 & 32 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{744}=\langle m_x t_x, r_y r_x, r_z^2 r_x \rangle$ & 19 & 33 & [ [ 2, 0, 0 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{745}=\langle i, i t_x, i t_y^{-1}, m_z r_x, r_x^2 \rangle$ & 20 & 20 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{746}=\langle i, i t_y^{-1}, m_z r_x, r_x^2, r_z^2 t_x \rangle$ & 20 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{747}=\langle i, i t_x, m_z r_x, r_x^2, r_z^2 t_y^{-1} \rangle$ & 20 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{748}=\langle i, m_z r_x, r_x^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 20 & 29 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{749}=\langle i, i t_x, i t_y^{-1}, i t_z^{-1}, r_x^2, r_z^2 \rangle$ & 21 & 21 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{750}=\langle i, i t_x, i t_y^{-1}, r_x^2, r_y^2 r_z t_z^{-1}, r_z^2 \rangle$ & 21 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 2 ] ]\\
$H_{751}=\langle i, i t_x, r_x^2, r_z^2, r_z^2 r_x t_y^{-1} \rangle$ & 21 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{752}=\langle i, r_x^2, r_z^2, r_z^2 r_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 21 & 29 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{753}=\langle i, i t_x, i t_y^{-1}, m_x r_x, r_x^2 \rangle$ & 22 & 22 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{754}=\langle i, i t_y^{-1}, m_x r_x, r_x^2, r_z^2 t_x \rangle$ & 22 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{755}=\langle i, i t_x, m_x r_x, r_x^2, r_z^2 t_y^{-1} \rangle$ & 22 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{756}=\langle i, m_x r_x, r_x^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 22 & 29 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{757}=\langle m_x r_x, m_z, r_x^2, r_z^2 r_x t_x, r_z^2 r_x t_y^{-1} \rangle$ & 23 & 23 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{758}=\langle i t_x, m_x r_x, m_z, r_x^2, r_z^2 r_x t_y^{-1} \rangle$ & 23 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{759}=\langle i t_y^{-1}, m_x r_x, m_z, r_x^2, r_z^2 r_x t_x \rangle$ & 23 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{760}=\langle i t_x, i t_y^{-1}, m_x r_x, m_z, r_x^2 \rangle$ & 23 & 29 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{761}=\langle r_x^2, r_z^2, r_z^2 r_x, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 24 & 24 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{762}=\langle i t_x, r_x^2, r_z^2, r_z^2 r_x, r_z^2 t_y^{-1} \rangle$ & 24 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{763}=\langle i t_y^{-1}, r_x^2, r_z^2, r_z^2 r_x, r_z^2 t_x \rangle$ & 24 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{764}=\langle i t_x, i t_y^{-1}, r_x^2, r_z^2, r_z^2 r_x \rangle$ & 24 & 29 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{765}=\langle m_z, m_z r_x, r_x^2, r_x^2 t_x, r_x^2 t_y^{-1} \rangle$ & 25 & 25 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{766}=\langle i t_x, i t_x^{-1}, m_z, m_z r_x, r_x^2, r_x^2 t_y^{-1} \rangle$ & 25 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{767}=\langle i t_y^{-1}, m_z, m_z r_x, r_x^2, r_x^2 t_x \rangle$ & 25 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{768}=\langle i t_x, i t_x^{-1}, i t_y^{-1}, m_z, m_z r_x, r_x^2 \rangle$ & 25 & 29 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{769}=\langle m_z r_x, r_x^2, r_z^2, r_z^2 t_x, r_z^2 t_y^{-1} \rangle$ & 26 & 26 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{770}=\langle i t_x, m_z r_x, r_x^2, r_z^2, r_z^2 t_y^{-1} \rangle$ & 26 & 29 & 
[ [ 2, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{771}=\langle i t_y^{-1}, m_z r_x, r_x^2, r_z^2, r_z^2 t_x \rangle$ & 26 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{772}=\langle i t_x, i t_y^{-1}, m_z r_x, r_x^2, r_z^2 \rangle$ & 26 & 29 & 
[ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{773}=\langle r_x^2, r_y r_x, r_z^2, r_z^2 t_x \rangle$ & 27 & 27 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{774}=\langle i t_x, r_x^2, r_y r_x, r_z^2 \rangle$ & 27 & 30 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{775}=\langle m_x r_x^{-1} t_x, r_x^2, r_y r_x, r_z^2 \rangle$ & 27 & 31 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{776}=\langle r_x^2, r_y r_x, r_z^2, r_z^2 r_x t_x \rangle$ & 27 & 32 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] ]\\
$H_{777}=\langle i, i t_x, m_z r_x, r_y r_x \rangle$ & 28 & 28 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{778}=\langle i, m_z r_x, r_y r_x, r_y^2 r_x t_x \rangle$ & 28 & 33 & [ [ 1, 1, 1 ], [ 0, 2, 0 ], [ 0, 0, 2 ] ]\\
$H_{779}=\langle i, i t_x, i t_y^{-1}, m_z r_x, r_x^2, r_z^2 \rangle$ & 29 & 29 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{780}=\langle i, i t_x, r_x^2, r_y r_x, r_z^2 \rangle$ & 30 & 30 & [ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{781}=\langle i, r_x^2, r_y r_x, r_z^2, r_z^2 r_x t_x \rangle$ & 30 & 33 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{782}=\langle m_z r_x, r_x^2, r_y r_x, r_z^2, r_z^2 t_x \rangle$ & 31 & 31 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{783}=\langle i t_x, m_z r_x, r_x^2, r_y r_x, r_z^2 \rangle$ & 31 & 33 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{784}=\langle r_x^2, r_y r_x, r_z^2, r_z^2 r_x, r_z^2 t_x \rangle$ & 32 & 32 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\
$H_{785}=\langle i t_x, r_x^2, r_y r_x, r_z^2, r_z^2 r_x \rangle$ & 32 & 33 & [ [ 1, 0, 1 ], [ 0, 1, 1 ], [ 0, 0, 2 ] 
 ]\\
$H_{786}=\langle i, i t_x, m_z r_x, r_x^2, r_y r_x, r_z^2 \rangle$ & 33 & 33 & 
[ [ 1, 0, 0 ], [ 0, 1, 0 ], [ 0, 0, 1 ] ]\\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{p{0.01\linewidth}p{0.01\linewidth}llp{0.12\linewidth}p{0.03\linewidth}p{0.55\linewidth}}
Nbr. & gr & \textnumero & $H_i$ & $L$ & $m$ & $X$ \\
\hline\endhead
\\
\multicolumn{7}{l}{\normalsize 1A}\\
& \multicolumn{6}{l}{[ 3, 6, 12, 20, 32, 50, 65, 82, 105, 132 ]}\\
& & \multicolumn{5}{l}{20*, }\\
& \multicolumn{6}{l}{[ 4, 9, 19, 35, 52, 72, 100, 131, 163, 201 ]}\\
& & 1 & $H_{778}$	& $\langle m_z r_x, r_y r_x \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^{-1} t_y^{-1}, m_x r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 10, 21, 36, 54, 78, 106, 136, 173, 214 ]}\\
& & 2 & $H_{657}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 10, 21, 37, 57, 81, 109, 142, 180, 222 ]}\\
& & 3 & $H_{316}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 10, 21, 37, 57, 81, 110, 143, 180, 223 ]}\\
& & 4 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 10, 21, 37, 58, 83, 111, 145, 184, 226 ]}\\
& & 5 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 22, 39, 60, 86, 116, 151, 190, 235 ]}\\
& & 6 & $H_{660}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 24, 41, 62, 90, 122, 157, 200, 247 ]}\\
& & 7 & $H_{302}$	& $1$	& $i$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 8 & $H_{659}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 24, 41, 63, 91, 123, 160, 202, 249 ]}\\
& & 9 & $H_{317}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& & 10 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 24, 43, 68, 102, 138, 181, 229, 283 ]}\\
& & 11 & $H_{315}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 24, 43, 68, 102, 139, 183, 230, 283 ]}\\
& & 12 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 24, 43, 69, 102, 141, 184, 233, 287 ]}\\
& & 13 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 24, 43, 69, 104, 148, 195, 245, 304 ]}\\
& & 14 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 24, 45, 76, 118, 162, 213, 280, 361 ]}\\
& & 15 & $H_{658}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 24, 42, 64, 92, 124, 162, 204, 252 ]}\\
& & 16 & $H_{777}$	& $\langle m_z r_x, r_y r_x \rangle$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_y^{-1} r_x^{-1} t_y^{-1}, r_x^2 r_y t_z^{-1} $\\ \hline& & 17 & $H_{656}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 25, 44, 67, 96, 130, 170, 214, 264 ]}\\
& & 18 & $H_{655}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& & 19 & $H_{314}$	& $1$	& $i$	&
 $ i t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 26, 44, 72, 104, 138, 178, 228, 282 ]}\\
& & 20 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_y^2 r_z t_z $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 27, 49, 77, 109, 148, 194, 244, 301 ]}\\
& & 21 & $H_{734}$	& $\langle r_y^{-1} r_z^{-1} \rangle$	& $i$	&
 $ r_z^2 t_x^{-1}, r_y r_x^{-1} t_y^{-1}, r_y r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 27, 50, 78, 116, 159, 210, 266, 330 ]}\\
& & 22 & $H_{301}$	& $1$	& $i$	&
 $ i t_x^{-1}, i t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 27, 50, 78, 116, 162, 216, 272, 334 ]}\\
& & 23 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 27, 50, 79, 118, 162, 214, 271, 336 ]}\\
& & 24 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 27, 50, 80, 120, 167, 222, 279, 344 ]}\\
& & 25 & $H_{312}$	& $1$	& $i$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 1B}\\
& \multicolumn{6}{l}{[ 4, 10, 24, 50, 86, 130, 182, 242, 310, 386 ]}\\
& & 26 & $H_{758}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 27, 55, 97, 153, 220, 300, 393, 497 ]}\\
& & 27 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 11, 27, 55, 97, 153, 221, 302, 395, 501 ]}\\
& & 28 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, i t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 28, 58, 102, 162, 234, 322, 422, 538 ]}\\
& & 29 & $H_{760}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y, m_x t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 30, 58, 94, 138, 190, 250, 318, 394 ]}\\
& & 30 & $H_{757}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 30, 60, 105, 165, 232, 306, 398, 507 ]}\\
& & 31 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 30, 62, 108, 166, 231, 308, 397, 498 ]}\\
& & 32 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 r_y t_x^{-1}, r_y^2 r_z t_z, r_x^2 r_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 30, 62, 108, 172, 244, 328, 429, 548 ]}\\
& & 33 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 30, 66, 112, 174, 246, 334, 432, 546 ]}\\
& & 34 & $H_{759}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_z^2 t_y, m_x t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 4, 12, 33, 69, 124, 179, 247, 330, 429, 525 ]}\\
& & 35 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y r_x t_x, r_y^2 r_z t_z, r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 2A}\\
& \multicolumn{6}{l}{[ 4, 9, 19, 35, 52, 72, 100, 131, 163, 201 ]}\\
& & \multicolumn{5}{l}{45*, }\\
& \multicolumn{6}{l}{[ 4, 9, 19, 39, 64, 97, 136, 171, 217, 271 ]}\\
& & \multicolumn{5}{l}{48*, }\\
& \multicolumn{6}{l}{[ 4, 9, 19, 39, 76, 140, 229, 329, 437, 556 ]}\\
& & \multicolumn{5}{l}{52*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 50, 86, 130, 182, 242, 310, 386 ]}\\
& & \multicolumn{5}{l}{64*, 65*, 63*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 52, 91, 135, 183, 239, 307, 380 ]}\\
& & \multicolumn{5}{l}{66*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 52, 91, 137, 192, 257, 332, 414 ]}\\
& & \multicolumn{5}{l}{69*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 53, 93, 140, 202, 271, 339, 421 ]}\\
& & \multicolumn{5}{l}{68*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 54, 96, 150, 216, 292, 377, 473 ]}\\
& & \multicolumn{5}{l}{67*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 54, 104, 168, 243, 333, 436, 551 ]}\\
& & \multicolumn{5}{l}{73*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 56, 111, 177, 257, 353, 461, 581 ]}\\
& & \multicolumn{5}{l}{74*, }\\
& \multicolumn{6}{l}{[ 4, 10, 24, 56, 112, 187, 263, 344, 448, 573 ]}\\
& & \multicolumn{5}{l}{75*, }\\
& \multicolumn{6}{l}{[ 4, 11, 24, 41, 62, 90, 122, 157, 200, 247 ]}\\
& & \multicolumn{5}{l}{76*, }\\
& \multicolumn{6}{l}{[ 4, 11, 27, 57, 102, 156, 214, 280, 358, 446 ]}\\
& & \multicolumn{5}{l}{84*, }\\
& \multicolumn{6}{l}{[ 4, 11, 27, 57, 102, 156, 214, 281, 363, 456 ]}\\
& & \multicolumn{5}{l}{83*, }\\
& \multicolumn{6}{l}{[ 4, 11, 27, 57, 105, 172, 250, 338, 442, 559 ]}\\
& & \multicolumn{5}{l}{85*, }\\
& \multicolumn{6}{l}{[ 4, 11, 27, 62, 103, 143, 201, 274, 345, 421 ]}\\
& & \multicolumn{5}{l}{82*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 63, 100, 142, 194, 254, 322, 398 ]}\\
& & \multicolumn{5}{l}{86*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 65, 107, 155, 216, 284, 362, 451 ]}\\
& & \multicolumn{5}{l}{87*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 65, 109, 159, 217, 283, 357, 442 ]}\\
& & \multicolumn{5}{l}{89*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 66, 110, 159, 222, 293, 370, 458 ]}\\
& & \multicolumn{5}{l}{88*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 66, 110, 160, 222, 294, 378, 467 ]}\\
& & \multicolumn{5}{l}{90*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 67, 117, 179, 258, 341, 430, 541 ]}\\
& & \multicolumn{5}{l}{93*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 68, 111, 159, 219, 286, 366, 453 ]}\\
& & \multicolumn{5}{l}{92*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 69, 113, 160, 222, 294, 372, 461 ]}\\
& & \multicolumn{5}{l}{91*, }\\
& \multicolumn{6}{l}{[ 4, 12, 30, 58, 94, 138, 190, 250, 318, 394 ]}\\
& & \multicolumn{5}{l}{97*, }\\
& \multicolumn{6}{l}{[ 4, 12, 30, 64, 105, 151, 210, 279, 358, 447 ]}\\
& & \multicolumn{5}{l}{96*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 69, 114, 168, 230, 301, 382, 474 ]}\\
& & \multicolumn{5}{l}{100*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 69, 123, 197, 278, 369, 469, 583 ]}\\
& & \multicolumn{5}{l}{101*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 70, 121, 182, 251, 331, 422, 523 ]}\\
& & \multicolumn{5}{l}{105*, 102*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 70, 121, 184, 260, 350, 453, 570 ]}\\
& & \multicolumn{5}{l}{106*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 71, 116, 166, 230, 305, 390, 485 ]}\\
& & \multicolumn{5}{l}{103*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 73, 133, 206, 288, 383, 491, 611 ]}\\
& & \multicolumn{5}{l}{108*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 74, 128, 191, 266, 352, 450, 560 ]}\\
& & \multicolumn{5}{l}{104*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 75, 138, 208, 288, 383, 491, 611 ]}\\
& & \multicolumn{5}{l}{109*, }\\
& \multicolumn{6}{l}{[ 4, 12, 36, 76, 128, 190, 264, 350, 448, 558 ]}\\
& & \multicolumn{5}{l}{107*, }\\
& \multicolumn{6}{l}{[ 5, 13, 26, 45, 69, 98, 133, 173, 218, 269 ]}\\
& & 36 & $H_{747}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 29, 50, 77, 110, 149, 194, 245, 302 ]}\\
& & 37 & $H_{745}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_y^{-1}, r_x^2 t_z $\\ \hline& & 38 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, m_z t_z, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 30, 52, 79, 114, 155, 200, 254, 314 ]}\\
& & 39 & $H_{483}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 30, 53, 83, 121, 164, 212, 270, 335 ]}\\
& & 40 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y, r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 30, 54, 87, 130, 182, 242, 310, 386 ]}\\
& & 41 & $H_{326}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 42 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 32, 55, 85, 122, 165, 215, 272, 335 ]}\\
& & 43 & $H_{618}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, m_x t_z^{-1} $\\ \hline& & 44 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 34, 60, 92, 132, 178, 234, 299, 363 ]}\\
& & 45 & $H_{535}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 34, 61, 94, 135, 185, 242, 306, 378 ]}\\
& & 46 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 34, 61, 95, 138, 189, 247, 314, 389 ]}\\
& & 47 & $H_{675}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 $ r_y^2 t_x, r_z^2 t_x^{-1}, m_y t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 34, 62, 98, 142, 191, 249, 316, 385 ]}\\
& & 48 & $H_{512}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 34, 63, 103, 155, 216, 285, 363, 450 ]}\\
& & 49 & $H_{460}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 34, 64, 105, 159, 223, 293, 373, 463 ]}\\
& & 50 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_x^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 35, 63, 95, 137, 191, 249, 313, 389 ]}\\
& & 51 & $H_{640}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 38, 74, 126, 201, 289, 386, 497, 630 ]}\\
& & 52 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y^{-1}, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 33, 58, 89, 128, 173, 226, 285, 352 ]}\\
& & 53 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 34, 60, 95, 138, 190, 250, 318, 394 ]}\\
& & 54 & $H_{308}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 55 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 36, 63, 99, 145, 197, 258, 330, 407 ]}\\
& & 56 & $H_{629}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 37, 66, 103, 150, 205, 268, 341, 422 ]}\\
& & 57 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 37, 66, 103, 150, 205, 269, 343, 424 ]}\\
& & 58 & $H_{483}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 37, 66, 104, 151, 206, 271, 344, 426 ]}\\
& & 59 & $H_{469}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 37, 66, 104, 152, 208, 274, 349, 431 ]}\\
& & 60 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 37, 67, 105, 151, 206, 271, 345, 427 ]}\\
& & 61 & $H_{468}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 37, 70, 112, 168, 230, 304, 386, 480 ]}\\
& & 62 & $H_{614}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 70, 113, 168, 232, 305, 388, 480 ]}\\
& & 63 & $H_{531}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 70, 114, 170, 237, 314, 401, 498 ]}\\
& & 64 & $H_{305}$	& $1$	& $i$	&
 $ i t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 65 & $H_{504}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, t_z, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 72, 114, 162, 220, 288, 364, 449 ]}\\
& & 66 & $H_{479}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 72, 119, 183, 253, 336, 426, 530 ]}\\
& & 67 & $H_{533}$	& $1$	& $r_z^2$	&
 $ m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 73, 115, 167, 233, 302, 379, 470 ]}\\
& & 68 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 73, 116, 167, 228, 297, 377, 466 ]}\\
& & 69 & $H_{486}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_y t_y^{-1}, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 76, 124, 191, 271, 367, 473, 595 ]}\\
& & 70 & $H_{540}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 r_y t_y^{-1}, m_y t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 76, 127, 197, 281, 380, 492, 620 ]}\\
& & 71 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x, r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 39, 72, 119, 178, 244, 322, 410, 508 ]}\\
& & 72 & $H_{669}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 $ r_y^2 t_x, r_z^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 41, 80, 131, 200, 283, 380, 487, 608 ]}\\
& & 73 & $H_{308}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_z t_y, m_z t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 41, 81, 134, 205, 292, 388, 500, 620 ]}\\
& & 74 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 41, 83, 145, 216, 290, 387, 501, 629 ]}\\
& & 75 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 38, 67, 103, 148, 203, 263, 332, 411 ]}\\
& & 76 & $H_{626}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 38, 70, 109, 159, 217, 285, 362, 450 ]}\\
& & 77 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 39, 72, 118, 179, 249, 335, 427, 532 ]}\\
& & 78 & $H_{460}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 39, 72, 119, 179, 253, 338, 434, 539 ]}\\
& & 79 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 40, 71, 111, 164, 225, 293, 376, 467 ]}\\
& & 80 & $H_{747}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 40, 72, 114, 166, 228, 300, 381, 473 ]}\\
& & 81 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 40, 80, 116, 166, 236, 302, 370, 468 ]}\\
& & 82 & $H_{639}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 41, 77, 125, 182, 248, 325, 413, 510 ]}\\
& & 83 & $H_{475}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_y t_y^{-1}, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 41, 77, 126, 182, 247, 322, 409, 505 ]}\\
& & 84 & $H_{485}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 41, 79, 135, 209, 296, 395, 506, 629 ]}\\
& & 85 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 42, 79, 119, 170, 231, 301, 380, 469 ]}\\
& & 86 & $H_{671}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 $ r_y^2 t_x, r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 43, 77, 119, 171, 234, 303, 386, 475 ]}\\
& & 87 & $H_{433}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 43, 77, 122, 176, 241, 312, 397, 489 ]}\\
& & 88 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 43, 78, 121, 174, 235, 307, 386, 477 ]}\\
& & 89 & $H_{512}$	& $1$	& $r_z^2$	&
 $ r_z t_x^{-1}, r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 43, 79, 124, 176, 242, 316, 402, 492 ]}\\
& & 90 & $H_{466}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 t_y^{-1}, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 43, 80, 121, 175, 240, 313, 392, 487 ]}\\
& & 91 & $H_{535}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 43, 81, 124, 177, 243, 317, 400, 494 ]}\\
& & 92 & $H_{427}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 43, 82, 135, 199, 281, 362, 462, 575 ]}\\
& & 93 & $H_{462}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 39, 72, 113, 166, 227, 300, 381, 474 ]}\\
& & 94 & $H_{745}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_z r_x t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 41, 76, 119, 174, 239, 316, 401, 498 ]}\\
& & 95 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, i t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 42, 81, 124, 179, 244, 319, 404, 499 ]}\\
& & 96 & $H_{631}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, i t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 43, 76, 123, 178, 245, 319, 406, 500 ]}\\
& & 97 & $H_{624}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 43, 84, 135, 204, 285, 382, 489, 612 ]}\\
& & 98 & $H_{305}$	& $1$	& $i$	&
 $ i t_x^{-1}, i t_y, i t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 43, 84, 137, 208, 291, 390, 499, 624 ]}\\
& & 99 & $H_{504}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 44, 82, 132, 188, 255, 331, 420, 517 ]}\\
& & 100 & $H_{474}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 44, 85, 149, 223, 301, 398, 505, 629 ]}\\
& & 101 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y, r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 45, 83, 138, 201, 280, 367, 468, 576 ]}\\
& & 102 & $H_{533}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 45, 84, 131, 186, 257, 334, 425, 522 ]}\\
& & 103 & $H_{473}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 45, 85, 140, 206, 289, 377, 484, 596 ]}\\
& & 104 & $H_{531}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 46, 85, 139, 206, 285, 376, 481, 597 ]}\\
& & 105 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, m_x t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 46, 85, 139, 207, 288, 383, 492, 614 ]}\\
& & 106 & $H_{540}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 r_y t_y^{-1}, m_x t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 47, 88, 147, 209, 293, 379, 485, 595 ]}\\
& & 107 & $H_{674}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 $ r_y^2 t_x, r_z^2 t_x^{-1}, i t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 49, 94, 151, 224, 310, 408, 518, 640 ]}\\
& & 108 & $H_{326}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 49, 95, 152, 223, 311, 407, 519, 639 ]}\\
& & 109 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y^{-1}, i t_z, i t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 2B}\\
& \multicolumn{6}{l}{[ 4, 11, 30, 73, 147, 243, 346, 462, 602, 756 ]}\\
& & \multicolumn{5}{l}{112*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 76, 156, 253, 350, 466, 608, 762 ]}\\
& & \multicolumn{5}{l}{113*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 85, 153, 240, 344, 464, 600, 752 ]}\\
& & \multicolumn{5}{l}{115*, }\\
& \multicolumn{6}{l}{[ 5, 14, 32, 64, 112, 176, 256, 352, 464, 592 ]}\\
& & 110 & $H_{779}$	& $\langle i, r_x^2, r_z^2 \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x, t_x^{-1}, m_y t_y, t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 42, 88, 152, 232, 328, 440, 568, 712 ]}\\
& & 111 & $H_{766}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 46, 101, 177, 262, 364, 490, 628, 774 ]}\\
& & 112 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 46, 103, 179, 266, 365, 493, 629, 777 ]}\\
& & 113 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 48, 96, 160, 240, 336, 448, 576, 720 ]}\\
& & 114 & $H_{779}$	& $\langle i, r_x^2, r_z^2 \rangle$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_y t_y, t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 48, 106, 174, 266, 366, 490, 622, 778 ]}\\
& & 115 & $H_{768}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_z^2 t_y, m_x t_y^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 3A}\\
& \multicolumn{6}{l}{[ 5, 14, 30, 52, 79, 114, 155, 200, 254, 314 ]}\\
& & \multicolumn{5}{l}{116*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 57, 90, 131, 181, 238, 303, 377 ]}\\
& & \multicolumn{5}{l}{117*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 58, 95, 141, 195, 260, 335, 416 ]}\\
& & \multicolumn{5}{l}{119*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 59, 96, 141, 200, 268, 338, 421 ]}\\
& & \multicolumn{5}{l}{118*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 61, 100, 143, 201, 274, 345, 421 ]}\\
& & \multicolumn{5}{l}{120*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 61, 94, 135, 185, 242, 306, 378 ]}\\
& & \multicolumn{5}{l}{123*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 61, 95, 138, 189, 247, 314, 389 ]}\\
& & \multicolumn{5}{l}{122*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 61, 96, 141, 193, 253, 324, 401 ]}\\
& & \multicolumn{5}{l}{121*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 62, 97, 139, 190, 249, 314, 387 ]}\\
& & \multicolumn{5}{l}{125*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 62, 98, 142, 194, 254, 322, 398 ]}\\
& & \multicolumn{5}{l}{128*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 62, 99, 145, 199, 262, 334, 415 ]}\\
& & \multicolumn{5}{l}{124*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 63, 102, 151, 210, 279, 358, 447 ]}\\
& & \multicolumn{5}{l}{131*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 63, 103, 154, 214, 284, 366, 458 ]}\\
& & \multicolumn{5}{l}{129*, }\\
& \multicolumn{6}{l}{[ 5, 15, 35, 64, 100, 146, 201, 264, 337, 418 ]}\\
& & \multicolumn{5}{l}{126*, }\\
& \multicolumn{6}{l}{[ 5, 15, 35, 65, 103, 150, 206, 271, 345, 427 ]}\\
& & \multicolumn{5}{l}{127*, }\\
& \multicolumn{6}{l}{[ 5, 15, 35, 67, 114, 178, 255, 344, 446, 560 ]}\\
& & \multicolumn{5}{l}{132*, 133*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 68, 108, 158, 218, 287, 365, 453 ]}\\
& & \multicolumn{5}{l}{134*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 68, 108, 159, 222, 293, 370, 458 ]}\\
& & \multicolumn{5}{l}{135*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 69, 111, 163, 224, 297, 381, 469 ]}\\
& & \multicolumn{5}{l}{136*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 70, 111, 166, 228, 301, 392, 487 ]}\\
& & \multicolumn{5}{l}{137*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 70, 113, 166, 230, 305, 390, 485 ]}\\
& & \multicolumn{5}{l}{138*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 74, 122, 178, 244, 322, 410, 508 ]}\\
& & \multicolumn{5}{l}{130*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 84, 147, 214, 293, 387, 495, 615 ]}\\
& & \multicolumn{5}{l}{139*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 62, 96, 140, 189, 246, 314, 386 ]}\\
& & \multicolumn{5}{l}{140*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 63, 97, 139, 189, 247, 312, 384 ]}\\
& & \multicolumn{5}{l}{141*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 64, 100, 144, 196, 256, 324, 400 ]}\\
& & \multicolumn{5}{l}{147*, 142*, 143*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 66, 104, 151, 206, 271, 344, 426 ]}\\
& & \multicolumn{5}{l}{144*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 66, 105, 157, 217, 283, 357, 442 ]}\\
& & \multicolumn{5}{l}{146*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 67, 106, 155, 213, 280, 357, 443 ]}\\
& & \multicolumn{5}{l}{145*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 67, 107, 159, 222, 294, 372, 461 ]}\\
& & \multicolumn{5}{l}{148*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 67, 108, 159, 218, 289, 369, 457 ]}\\
& & \multicolumn{5}{l}{154*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 72, 113, 164, 223, 292, 373, 461 ]}\\
& & \multicolumn{5}{l}{152*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 73, 115, 165, 224, 294, 375, 467 ]}\\
& & \multicolumn{5}{l}{151*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 73, 115, 166, 228, 300, 381, 473 ]}\\
& & \multicolumn{5}{l}{153*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 75, 124, 186, 259, 342, 436, 541 ]}\\
& & \multicolumn{5}{l}{149*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 76, 125, 189, 265, 349, 444, 550 ]}\\
& & \multicolumn{5}{l}{150*, }\\
& \multicolumn{6}{l}{[ 5, 16, 40, 75, 115, 165, 228, 298, 378, 471 ]}\\
& & \multicolumn{5}{l}{155*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 77, 118, 172, 234, 305, 389, 480 ]}\\
& & \multicolumn{5}{l}{158*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 82, 132, 192, 263, 346, 440, 545 ]}\\
& & \multicolumn{5}{l}{156*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 82, 132, 199, 278, 360, 454, 571 ]}\\
& & \multicolumn{5}{l}{159*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 83, 133, 194, 266, 349, 444, 550 ]}\\
& & \multicolumn{5}{l}{157*, }\\
& \multicolumn{6}{l}{[ 5, 16, 43, 89, 144, 210, 292, 387, 495, 615 ]}\\
& & \multicolumn{5}{l}{160*, }\\
& \multicolumn{6}{l}{[ 5, 17, 39, 71, 112, 162, 221, 289, 369, 455 ]}\\
& & \multicolumn{5}{l}{161*, }\\
& \multicolumn{6}{l}{[ 5, 17, 39, 72, 115, 168, 231, 303, 384, 476 ]}\\
& & \multicolumn{5}{l}{166*, }\\
& \multicolumn{6}{l}{[ 5, 17, 40, 76, 129, 197, 277, 369, 470, 585 ]}\\
& & \multicolumn{5}{l}{170*, }\\
& \multicolumn{6}{l}{[ 5, 17, 40, 76, 129, 198, 279, 368, 469, 587 ]}\\
& & \multicolumn{5}{l}{171*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 73, 114, 168, 229, 298, 381, 471 ]}\\
& & \multicolumn{5}{l}{164*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 74, 114, 165, 228, 298, 378, 471 ]}\\
& & \multicolumn{5}{l}{162*, 163*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 74, 116, 170, 232, 303, 387, 478 ]}\\
& & \multicolumn{5}{l}{169*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 75, 118, 171, 234, 307, 390, 483 ]}\\
& & \multicolumn{5}{l}{165*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 76, 124, 184, 253, 333, 424, 525 ]}\\
& & \multicolumn{5}{l}{167*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 77, 127, 191, 266, 352, 450, 560 ]}\\
& & \multicolumn{5}{l}{168*, }\\
& \multicolumn{6}{l}{[ 5, 17, 42, 78, 124, 179, 244, 320, 406, 503 ]}\\
& & \multicolumn{5}{l}{172*, }\\
& \multicolumn{6}{l}{[ 5, 17, 42, 79, 125, 179, 244, 321, 408, 505 ]}\\
& & \multicolumn{5}{l}{173*, }\\
& \multicolumn{6}{l}{[ 5, 17, 43, 86, 142, 210, 292, 387, 495, 615 ]}\\
& & \multicolumn{5}{l}{180*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 82, 131, 194, 268, 352, 448, 556 ]}\\
& & \multicolumn{5}{l}{174*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 83, 131, 190, 259, 339, 430, 531 ]}\\
& & \multicolumn{5}{l}{175*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 84, 134, 196, 270, 356, 454, 564 ]}\\
& & \multicolumn{5}{l}{177*, 178*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 84, 135, 198, 273, 360, 459, 570 ]}\\
& & \multicolumn{5}{l}{179*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 84, 139, 206, 282, 370, 470, 582 ]}\\
& & \multicolumn{5}{l}{176*, }\\
& \multicolumn{6}{l}{[ 5, 18, 41, 73, 114, 165, 228, 298, 378, 471 ]}\\
& & \multicolumn{5}{l}{181*, }\\
& \multicolumn{6}{l}{[ 5, 18, 43, 76, 118, 171, 234, 307, 390, 483 ]}\\
& & \multicolumn{5}{l}{182*, 183*, }\\
& \multicolumn{6}{l}{[ 5, 18, 44, 79, 123, 178, 244, 321, 408, 505 ]}\\
& & \multicolumn{5}{l}{184*, 185*, }\\
& \multicolumn{6}{l}{[ 5, 18, 46, 87, 141, 210, 292, 387, 495, 615 ]}\\
& & \multicolumn{5}{l}{186*, }\\
& \multicolumn{6}{l}{[ 5, 19, 43, 75, 118, 171, 234, 307, 390, 483 ]}\\
& & \multicolumn{5}{l}{187*, }\\
& \multicolumn{6}{l}{[ 5, 19, 44, 78, 123, 178, 244, 321, 408, 505 ]}\\
& & \multicolumn{5}{l}{188*, }\\
& \multicolumn{6}{l}{[ 5, 19, 45, 80, 127, 185, 256, 340, 433, 536 ]}\\
& & \multicolumn{5}{l}{189*, }\\
& \multicolumn{6}{l}{[ 6, 18, 37, 63, 99, 142, 189, 249, 317, 384 ]}\\
& & 116 & $H_{645}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 38, 66, 102, 146, 198, 258, 326, 402 ]}\\
& & 117 & $H_{640}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 40, 74, 116, 168, 233, 302, 379, 470 ]}\\
& & 118 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 40, 74, 117, 168, 229, 299, 378, 467 ]}\\
& & 119 & $H_{486}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_y t_y^{-1}, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 42, 78, 116, 166, 236, 302, 370, 468 ]}\\
& & 120 & $H_{639}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 40, 69, 108, 154, 208, 273, 344, 423 ]}\\
& & 121 & $H_{629}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x t_y^{-1}, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 71, 110, 158, 214, 279, 353, 435 ]}\\
& & 122 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_x^2 t_z, 
 m_z t_z^{-1} $\\ \hline& & 123 & $H_{482}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 72, 112, 160, 217, 283, 358, 442 ]}\\
& & 124 & $H_{468}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 72, 112, 161, 219, 285, 360, 444 ]}\\
& & 125 & $H_{530}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, m_z r_z^{-1} t_z, m_z r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 42, 72, 111, 161, 217, 283, 359, 441 ]}\\
& & 126 & $H_{483}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 42, 73, 113, 164, 222, 289, 366, 450 ]}\\
& & 127 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, r_x^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 77, 119, 170, 231, 301, 380, 469 ]}\\
& & 128 & $H_{479}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 79, 126, 182, 249, 327, 414, 511 ]}\\
& & 129 & $H_{475}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_y t_y^{-1}, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 80, 131, 192, 262, 342, 432, 534 ]}\\
& & 130 & $H_{638}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, m_z r_x t_y^{-1}, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 44, 79, 124, 179, 244, 319, 404, 499 ]}\\
& & 131 & $H_{631}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 i t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 44, 84, 141, 212, 299, 398, 507, 629 ]}\\
& & 132 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y^{-1}, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 133 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 77, 121, 172, 235, 305, 387, 476 ]}\\
& & 134 & $H_{433}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 77, 123, 176, 241, 312, 397, 489 ]}\\
& & 135 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 79, 126, 177, 243, 318, 403, 493 ]}\\
& & 136 & $H_{466}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 t_y^{-1}, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 47, 82, 130, 189, 263, 343, 445, 545 ]}\\
& & 137 & $H_{539}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y, m_z r_z^{-1} t_z, m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 47, 82, 131, 186, 257, 334, 425, 522 ]}\\
& & 138 & $H_{473}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, m_z t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 50, 100, 159, 226, 312, 410, 520, 642 ]}\\
& & 139 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y^{-1}, r_y^2 t_z, r_x^2 t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 42, 73, 115, 163, 221, 290, 365, 450 ]}\\
& & 140 & $H_{479}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 43, 75, 117, 167, 226, 296, 374, 461 ]}\\
& & 141 & $H_{537}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, m_z r_z^{-1} t_z, m_z r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 43, 76, 119, 170, 231, 301, 380, 469 ]}\\
& & 142 & $H_{524}$	& $1$	& $r_z^2$	&
 $ m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& & 143 & $H_{509}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 75, 118, 168, 229, 298, 377, 465 ]}\\
& & 144 & $H_{469}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 76, 118, 170, 230, 300, 380, 468 ]}\\
& & 145 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 76, 120, 174, 235, 307, 386, 477 ]}\\
& & 146 & $H_{512}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, r_y^2 r_z t_z, r_x^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 77, 119, 170, 231, 301, 380, 469 ]}\\
& & 147 & $H_{429}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 77, 121, 175, 240, 313, 392, 487 ]}\\
& & 148 & $H_{535}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_y, r_y^2 t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 83, 134, 197, 275, 359, 456, 563 ]}\\
& & 149 & $H_{460}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 84, 134, 201, 278, 366, 463, 572 ]}\\
& & 150 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 r_z t_z, r_x^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 81, 124, 176, 239, 313, 395, 488 ]}\\
& & 151 & $H_{645}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 81, 125, 179, 243, 317, 401, 495 ]}\\
& & 152 & $H_{469}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 82, 125, 179, 245, 318, 402, 497 ]}\\
& & 153 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 82, 130, 186, 254, 331, 419, 517 ]}\\
& & 154 & $H_{485}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 82, 123, 178, 243, 313, 398, 493 ]}\\
& & 155 & $H_{640}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 88, 143, 204, 279, 363, 460, 567 ]}\\
& & 156 & $H_{425}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 89, 143, 207, 280, 367, 463, 572 ]}\\
& & 157 & $H_{519}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, m_z r_z^{-1} t_z, m_z r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 50, 84, 131, 188, 255, 332, 421, 518 ]}\\
& & 158 & $H_{427}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 50, 90, 147, 216, 295, 379, 483, 602 ]}\\
& & 159 & $H_{462}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 54, 101, 155, 226, 312, 410, 520, 642 ]}\\
& & 160 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y^{-1}, i t_z, m_z t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 45, 81, 126, 178, 244, 319, 401, 495 ]}\\
& & 161 & $H_{427}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 47, 81, 123, 178, 243, 313, 398, 493 ]}\\
& & 162 & $H_{486}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_y t_y^{-1}, i t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 163 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 47, 81, 128, 184, 249, 325, 412, 507 ]}\\
& & 164 & $H_{485}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 47, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & 165 & $H_{629}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x t_y^{-1}, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 47, 83, 131, 187, 255, 331, 420, 517 ]}\\
& & 166 & $H_{474}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 47, 84, 138, 201, 280, 367, 468, 576 ]}\\
& & 167 & $H_{533}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, r_y^2 r_z t_z, r_x^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 47, 85, 140, 206, 289, 377, 484, 596 ]}\\
& & 168 & $H_{531}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, r_y^2 t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 48, 83, 131, 188, 255, 332, 421, 518 ]}\\
& & 169 & $H_{474}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 48, 89, 150, 222, 302, 397, 506, 628 ]}\\
& & 170 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 48, 92, 149, 220, 302, 397, 508, 628 ]}\\
& & 171 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y^{-1}, r_x^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 49, 86, 134, 190, 259, 336, 426, 525 ]}\\
& & 172 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_x^2 t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 49, 87, 134, 190, 259, 338, 427, 526 ]}\\
& & 173 & $H_{468}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, i t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 49, 87, 143, 205, 282, 368, 468, 576 ]}\\
& & 174 & $H_{462}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 89, 146, 208, 284, 370, 469, 577 ]}\\
& & 175 & $H_{526}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, m_z r_z^{-1} t_z, m_z r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 89, 147, 212, 296, 384, 488, 600 ]}\\
& & 176 & $H_{638}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, m_z r_x t_y^{-1}, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 90, 148, 212, 292, 380, 484, 596 ]}\\
& & 177 & $H_{507}$	& $1$	& $r_z^2$	&
 $ r_y^2 r_z t_x^{-1}, r_y^2 r_z t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& & 178 & $H_{522}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 91, 149, 213, 294, 382, 486, 598 ]}\\
& & 179 & $H_{471}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, i t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 53, 99, 155, 226, 312, 410, 520, 642 ]}\\
& & 180 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y^{-1}, r_y^2 t_z, r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 46, 81, 123, 178, 243, 313, 398, 493 ]}\\
& & 181 & $H_{639}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 48, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & 182 & $H_{433}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, i t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 183 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 50, 86, 133, 190, 259, 338, 427, 526 ]}\\
& & 184 & $H_{475}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_y t_y^{-1}, i t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 185 & $H_{466}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 t_y^{-1}, i t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 55, 98, 155, 226, 312, 410, 520, 642 ]}\\
& & 186 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y^{-1}, i t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 47, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & 187 & $H_{631}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 i t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 49, 86, 133, 190, 259, 338, 427, 526 ]}\\
& & 188 & $H_{473}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, i t_z, i t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 50, 87, 141, 202, 277, 360, 459, 566 ]}\\
& & 189 & $H_{539}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 3B}\\
& \multicolumn{6}{l}{[ 5, 15, 37, 78, 142, 228, 332, 452, 588, 740 ]}\\
& & \multicolumn{5}{l}{190*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 80, 151, 242, 342, 460, 602, 756 ]}\\
& & \multicolumn{5}{l}{191*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 83, 156, 248, 348, 466, 608, 762 ]}\\
& & \multicolumn{5}{l}{192*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 84, 150, 240, 344, 464, 600, 752 ]}\\
& & \multicolumn{5}{l}{193*, }\\
& \multicolumn{6}{l}{[ 5, 17, 47, 100, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{194*, }\\
& \multicolumn{6}{l}{[ 5, 18, 49, 101, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{195*, 196*, }\\
& \multicolumn{6}{l}{[ 5, 19, 49, 100, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{197*, }\\
& \multicolumn{6}{l}{[ 6, 19, 46, 94, 164, 252, 356, 476, 612, 764 ]}\\
& & 190 & $H_{766}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 $ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 48, 103, 178, 262, 364, 490, 628, 774 ]}\\
& & 191 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 48, 105, 179, 265, 365, 493, 629, 777 ]}\\
& & 192 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 50, 104, 174, 266, 366, 490, 622, 778 ]}\\
& & 193 & $H_{768}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 $ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 56, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 194 & $H_{766}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 57, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 195 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1} $\\ \hline& & 196 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 56, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 197 & $H_{768}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 4A}\\
& \multicolumn{6}{l}{[ 5, 13, 26, 45, 69, 98, 133, 173, 218, 269 ]}\\
& & \multicolumn{5}{l}{198*, 199*, }\\
& \multicolumn{6}{l}{[ 5, 13, 26, 46, 75, 112, 157, 213, 275, 343 ]}\\
& & \multicolumn{5}{l}{200*, }\\
& \multicolumn{6}{l}{[ 5, 13, 26, 47, 81, 126, 176, 236, 309, 396 ]}\\
& & \multicolumn{5}{l}{201*, }\\
& \multicolumn{6}{l}{[ 5, 14, 29, 50, 77, 110, 149, 194, 245, 302 ]}\\
& & \multicolumn{5}{l}{202*, 206*, 203*, 207*, 204*, 205*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 57, 88, 125, 173, 228, 287, 355 ]}\\
& & \multicolumn{5}{l}{208*, }\\
& \multicolumn{6}{l}{[ 5, 14, 32, 59, 94, 139, 193, 256, 327, 406 ]}\\
& & \multicolumn{5}{l}{209*, 210*, }\\
& \multicolumn{6}{l}{[ 5, 14, 32, 59, 94, 139, 195, 262, 335, 414 ]}\\
& & \multicolumn{5}{l}{212*, 211*, }\\
& \multicolumn{6}{l}{[ 5, 14, 32, 68, 117, 178, 256, 346, 449, 564 ]}\\
& & \multicolumn{5}{l}{213*, }\\
& \multicolumn{6}{l}{[ 5, 15, 32, 55, 85, 122, 165, 215, 272, 335 ]}\\
& & \multicolumn{5}{l}{214*, 215*, }\\
& \multicolumn{6}{l}{[ 5, 15, 33, 58, 89, 127, 173, 226, 285, 351 ]}\\
& & \multicolumn{5}{l}{216*, }\\
& \multicolumn{6}{l}{[ 5, 15, 33, 59, 94, 138, 190, 250, 318, 394 ]}\\
& & \multicolumn{5}{l}{217*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 61, 96, 141, 193, 253, 324, 401 ]}\\
& & \multicolumn{5}{l}{219*, }\\
& \multicolumn{6}{l}{[ 5, 15, 35, 64, 99, 141, 192, 251, 318, 393 ]}\\
& & \multicolumn{5}{l}{218*, }\\
& \multicolumn{6}{l}{[ 5, 15, 35, 65, 103, 152, 212, 279, 357, 447 ]}\\
& & \multicolumn{5}{l}{220*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 70, 112, 166, 228, 299, 383, 474 ]}\\
& & \multicolumn{5}{l}{221*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 71, 113, 165, 227, 299, 381, 473 ]}\\
& & \multicolumn{5}{l}{222*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 76, 130, 193, 264, 353, 458, 566 ]}\\
& & \multicolumn{5}{l}{223*, }\\
& \multicolumn{6}{l}{[ 5, 15, 38, 79, 135, 206, 290, 385, 493, 613 ]}\\
& & \multicolumn{5}{l}{225*, }\\
& \multicolumn{6}{l}{[ 5, 15, 39, 75, 120, 177, 243, 320, 409, 507 ]}\\
& & \multicolumn{5}{l}{224*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 66, 106, 156, 216, 286, 366, 456 ]}\\
& & \multicolumn{5}{l}{226*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 67, 105, 149, 205, 268, 338, 419 ]}\\
& & \multicolumn{5}{l}{227*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 67, 109, 162, 225, 296, 378, 471 ]}\\
& & \multicolumn{5}{l}{228*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 69, 111, 163, 226, 300, 384, 478 ]}\\
& & \multicolumn{5}{l}{232*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 70, 115, 170, 235, 310, 395, 490 ]}\\
& & \multicolumn{5}{l}{234*, 235*, }\\
& \multicolumn{6}{l}{[ 5, 16, 38, 68, 106, 156, 213, 278, 356, 440 ]}\\
& & \multicolumn{5}{l}{229*, }\\
& \multicolumn{6}{l}{[ 5, 16, 38, 69, 109, 160, 218, 285, 365, 452 ]}\\
& & \multicolumn{5}{l}{233*, }\\
& \multicolumn{6}{l}{[ 5, 16, 38, 71, 112, 163, 226, 296, 376, 469 ]}\\
& & \multicolumn{5}{l}{230*, }\\
& \multicolumn{6}{l}{[ 5, 16, 38, 71, 113, 165, 228, 298, 378, 471 ]}\\
& & \multicolumn{5}{l}{231*, }\\
& \multicolumn{6}{l}{[ 5, 16, 40, 80, 135, 204, 286, 381, 489, 609 ]}\\
& & \multicolumn{5}{l}{239*, }\\
& \multicolumn{6}{l}{[ 5, 16, 41, 78, 125, 183, 252, 332, 423, 525 ]}\\
& & \multicolumn{5}{l}{236*, }\\
& \multicolumn{6}{l}{[ 5, 16, 41, 79, 128, 187, 258, 342, 436, 540 ]}\\
& & \multicolumn{5}{l}{237*, }\\
& \multicolumn{6}{l}{[ 5, 16, 43, 84, 133, 194, 266, 349, 444, 550 ]}\\
& & \multicolumn{5}{l}{238*, }\\
& \multicolumn{6}{l}{[ 5, 17, 40, 73, 114, 165, 228, 298, 378, 471 ]}\\
& & \multicolumn{5}{l}{240*, }\\
& \multicolumn{6}{l}{[ 5, 17, 40, 73, 116, 169, 232, 305, 388, 481 ]}\\
& & \multicolumn{5}{l}{241*, }\\
& \multicolumn{6}{l}{[ 5, 17, 40, 74, 118, 171, 234, 307, 390, 483 ]}\\
& & \multicolumn{5}{l}{242*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 76, 121, 176, 242, 319, 406, 503 ]}\\
& & \multicolumn{5}{l}{243*, 244*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 76, 124, 184, 253, 333, 424, 525 ]}\\
& & \multicolumn{5}{l}{245*, }\\
& \multicolumn{6}{l}{[ 5, 17, 43, 84, 139, 208, 290, 385, 493, 613 ]}\\
& & \multicolumn{5}{l}{247*, }\\
& \multicolumn{6}{l}{[ 5, 17, 43, 86, 148, 224, 311, 415, 535, 664 ]}\\
& & \multicolumn{5}{l}{246*, }\\
& \multicolumn{6}{l}{[ 5, 18, 42, 75, 118, 171, 234, 307, 390, 483 ]}\\
& & \multicolumn{5}{l}{248*, }\\
& \multicolumn{6}{l}{[ 5, 18, 43, 78, 123, 178, 244, 321, 408, 505 ]}\\
& & \multicolumn{5}{l}{249*, }\\
& \multicolumn{6}{l}{[ 6, 17, 36, 63, 96, 138, 188, 243, 308, 381 ]}\\
& & 198 & $H_{302}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 199 & $H_{659}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 17, 36, 65, 101, 146, 203, 264, 333, 416 ]}\\
& & 200 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 17, 36, 67, 106, 154, 213, 281, 363, 459 ]}\\
& & 201 & $H_{658}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 38, 66, 102, 146, 198, 258, 326, 402 ]}\\
& & 202 & $H_{654}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& & 203 & $H_{656}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\\ \hline& & 204 & $H_{304}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 38, 67, 104, 148, 201, 262, 331, 409 ]}\\
& & 205 & $H_{316}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 39, 68, 105, 150, 204, 266, 336, 414 ]}\\
& & 206 & $H_{300}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 207 & $H_{314}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 40, 72, 111, 160, 219, 284, 360, 447 ]}\\
& & 208 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 41, 72, 113, 162, 222, 292, 370, 458 ]}\\
& & 209 & $H_{301}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& & 210 & $H_{301}$	& $1$	& $i$	&
 $ i t_x^{-1}, t_y, i t_y^{-1}, t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 41, 72, 113, 162, 223, 292, 370, 456 ]}\\
& & 211 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 41, 72, 114, 166, 230, 304, 384, 474 ]}\\
& & 212 & $H_{312}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 45, 87, 138, 208, 292, 388, 496, 616 ]}\\
& & 213 & $H_{308}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 71, 110, 158, 214, 279, 353, 435 ]}\\
& & 214 & $H_{302}$	& $1$	& $i$	&
 $ i t_x^{-1}, m_z t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 71, 111, 158, 216, 280, 355, 437 ]}\\
& & 215 & $H_{317}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, m_y t_z, r_y^2 t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 72, 111, 159, 217, 282, 356, 440 ]}\\
& & 216 & $H_{317}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 73, 114, 164, 225, 295, 374, 463 ]}\\
& & 217 & $H_{315}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 42, 75, 116, 166, 226, 293, 372, 458 ]}\\
& & 218 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 75, 118, 170, 231, 302, 383, 472 ]}\\
& & 219 & $H_{318}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, m_x t_z, m_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 76, 117, 171, 234, 303, 387, 480 ]}\\
& & 220 & $H_{661}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 79, 126, 183, 250, 327, 416, 513 ]}\\
& & 221 & $H_{315}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_z t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 82, 134, 193, 264, 345, 438, 541 ]}\\
& & 222 & $H_{315}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y^{-1}, m_y t_z, r_y^2 t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 86, 143, 206, 283, 375, 480, 590 ]}\\
& & 223 & $H_{311}$	& $1$	& $i$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, m_y t_z, r_y^2 t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 47, 84, 140, 201, 275, 360, 458, 564 ]}\\
& & 224 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 50, 95, 152, 225, 311, 409, 519, 641 ]}\\
& & 225 & $H_{326}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, r_z^2 t_z, m_z t_z, 
 r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 43, 77, 120, 174, 237, 311, 394, 488 ]}\\
& & 226 & $H_{657}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 79, 123, 174, 239, 311, 392, 485 ]}\\
& & 227 & $H_{319}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 80, 126, 180, 248, 326, 414, 512 ]}\\
& & 228 & $H_{312}$	& $1$	& $i$	&
 $ i t_x^{-1}, m_z t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 77, 120, 173, 234, 305, 387, 476 ]}\\
& & 229 & $H_{303}$	& $1$	& $i$	&
 $ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 80, 122, 177, 242, 312, 397, 492 ]}\\
& & 230 & $H_{316}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 80, 123, 178, 243, 313, 398, 493 ]}\\
& & 231 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 81, 126, 182, 249, 327, 414, 512 ]}\\
& & 232 & $H_{316}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 80, 125, 179, 243, 317, 402, 495 ]}\\
& & 233 & $H_{314}$	& $1$	& $i$	&
 $ i t_x^{-1}, m_y t_y^{-1}, m_x t_z, m_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 83, 134, 197, 272, 358, 456, 565 ]}\\
& & 234 & $H_{305}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 85, 137, 201, 278, 366, 466, 577 ]}\\
& & 235 & $H_{305}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, i t_y, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 85, 138, 197, 270, 351, 446, 549 ]}\\
& & 236 & $H_{301}$	& $1$	& $i$	&
 $ i t_x^{-1}, i t_y^{-1}, m_y t_z, r_y^2 t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 87, 143, 203, 280, 365, 463, 569 ]}\\
& & 237 & $H_{312}$	& $1$	& $i$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, m_x t_z, m_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 49, 89, 143, 207, 280, 367, 463, 572 ]}\\
& & 238 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_z^2 r_x t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 50, 93, 150, 221, 307, 405, 515, 637 ]}\\
& & 239 & $H_{308}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 46, 81, 123, 178, 243, 313, 398, 493 ]}\\
& & 240 & $H_{660}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 46, 81, 126, 181, 246, 321, 406, 501 ]}\\
& & 241 & $H_{302}$	& $1$	& $i$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 46, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & 242 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 48, 85, 132, 189, 258, 337, 426, 525 ]}\\
& & 243 & $H_{313}$	& $1$	& $i$	&
 $ i t_x^{-1}, m_y t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 244 & $H_{317}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 90, 146, 213, 292, 384, 488, 603 ]}\\
& & 245 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, m_x t_z, r_x^2 t_z, 
 m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 95, 157, 232, 323, 428, 549, 680 ]}\\
& & 246 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, m_x t_z, m_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 53, 97, 154, 225, 311, 409, 519, 641 ]}\\
& & 247 & $H_{326}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 47, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & 248 & $H_{655}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 49, 86, 133, 190, 259, 338, 427, 526 ]}\\
& & 249 & $H_{314}$	& $1$	& $i$	&
 $ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 4B}\\
& \multicolumn{6}{l}{[ 5, 14, 32, 64, 112, 176, 256, 352, 464, 592 ]}\\
& & \multicolumn{5}{l}{250*, }\\
& \multicolumn{6}{l}{[ 5, 14, 32, 65, 120, 201, 300, 409, 537, 692 ]}\\
& & \multicolumn{5}{l}{251*, }\\
& \multicolumn{6}{l}{[ 5, 14, 32, 68, 124, 208, 312, 424, 555, 711 ]}\\
& & \multicolumn{5}{l}{252*, }\\
& \multicolumn{6}{l}{[ 5, 14, 32, 68, 130, 210, 310, 430, 566, 718 ]}\\
& & \multicolumn{5}{l}{253*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 88, 152, 232, 328, 440, 568, 712 ]}\\
& & \multicolumn{5}{l}{254*, }\\
& \multicolumn{6}{l}{[ 5, 17, 46, 98, 171, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{255*, }\\
& \multicolumn{6}{l}{[ 5, 17, 46, 98, 172, 261, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{256*, }\\
& \multicolumn{6}{l}{[ 5, 18, 48, 100, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{257*, }\\
& \multicolumn{6}{l}{[ 6, 18, 44, 88, 148, 224, 316, 424, 548, 688 ]}\\
& & 250 & $H_{757}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 44, 90, 157, 242, 340, 455, 592, 746 ]}\\
& & 251 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 44, 92, 158, 248, 346, 464, 601, 756 ]}\\
& & 252 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 44, 96, 160, 248, 348, 472, 604, 760 ]}\\
& & 253 & $H_{759}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 52, 104, 172, 256, 356, 472, 604, 752 ]}\\
& & 254 & $H_{758}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 55, 111, 184, 272, 376, 496, 632, 784 ]}\\
& & 255 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 55, 111, 185, 272, 376, 496, 632, 784 ]}\\
& & 256 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 257 & $H_{760}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 5A}\\
& \multicolumn{6}{l}{[ 6, 18, 38, 66, 102, 146, 198, 258, 326, 402 ]}\\
& & \multicolumn{5}{l}{258*, }\\
& \multicolumn{6}{l}{[ 6, 18, 39, 71, 114, 165, 224, 294, 375, 467 ]}\\
& & \multicolumn{5}{l}{259*, }\\
& \multicolumn{6}{l}{[ 6, 18, 40, 73, 114, 165, 228, 298, 378, 471 ]}\\
& & \multicolumn{5}{l}{260*, }\\
& \multicolumn{6}{l}{[ 6, 19, 42, 75, 118, 171, 234, 307, 390, 483 ]}\\
& & \multicolumn{5}{l}{261*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 76, 118, 172, 234, 305, 389, 480 ]}\\
& & \multicolumn{5}{l}{262*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 77, 122, 178, 244, 320, 406, 503 ]}\\
& & \multicolumn{5}{l}{263*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 78, 123, 178, 244, 321, 408, 505 ]}\\
& & \multicolumn{5}{l}{264*, }\\
& \multicolumn{6}{l}{[ 6, 19, 44, 80, 127, 185, 256, 340, 433, 536 ]}\\
& & \multicolumn{5}{l}{265*, }\\
& \multicolumn{6}{l}{[ 6, 19, 45, 84, 139, 206, 282, 370, 470, 582 ]}\\
& & \multicolumn{5}{l}{266*, }\\
& \multicolumn{6}{l}{[ 6, 19, 45, 86, 141, 210, 292, 387, 495, 615 ]}\\
& & \multicolumn{5}{l}{268*, 269*, 270*, 271*, }\\
& \multicolumn{6}{l}{[ 6, 19, 48, 90, 142, 206, 282, 370, 470, 582 ]}\\
& & \multicolumn{5}{l}{267*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 153, 224, 308, 406, 516, 638 ]}\\
& & \multicolumn{5}{l}{273*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 154, 227, 313, 413, 526, 652 ]}\\
& & \multicolumn{5}{l}{272*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 155, 230, 318, 420, 535, 663 ]}\\
& & \multicolumn{5}{l}{274*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 156, 233, 323, 427, 545, 677 ]}\\
& & \multicolumn{5}{l}{275*, }\\
& \multicolumn{6}{l}{[ 7, 21, 44, 77, 119, 170, 231, 301, 380, 469 ]}\\
& & 258 & $H_{748}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_z^2 t_x, m_x r_x t_x, m_y t_x^{-1}, r_x t_x^{-1}, 
 m_x r_x^{-1} t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 45, 80, 124, 176, 239, 313, 395, 488 ]}\\
& & 259 & $H_{645}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, 
 r_x^{-1} t_y^{-1}, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 46, 81, 123, 178, 243, 313, 398, 493 ]}\\
& & 260 & $H_{747}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_y^2 r_x t_x, r_z^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_x r_x^{-1} t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 47, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & 261 & $H_{745}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_y^2 r_x t_x, r_z^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_z r_x t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 49, 84, 131, 188, 255, 332, 421, 518 ]}\\
& & 262 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_x^2 t_z, 
 m_x t_z^{-1}, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 49, 85, 133, 190, 259, 336, 426, 525 ]}\\
& & 263 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, r_x^2 t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 49, 86, 133, 190, 259, 338, 427, 526 ]}\\
& & 264 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_y t_y^{-1}, i t_z, m_z t_z, 
 r_z^2 t_z^{-1}, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 50, 87, 141, 202, 277, 360, 459, 566 ]}\\
& & 265 & $H_{539}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, m_z r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 50, 89, 147, 212, 296, 384, 488, 600 ]}\\
& & 266 & $H_{638}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 $ r_y^2 r_x t_x, r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, 
 m_z r_x t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 53, 93, 152, 216, 296, 384, 488, 600 ]}\\
& & 267 & $H_{746}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 $ r_z^2 t_x, m_x r_x t_x, m_y t_x^{-1}, r_x t_x^{-1}, 
 m_z r_x t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 54, 98, 155, 226, 312, 410, 520, 642 ]}\\
& & 268 & $H_{308}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, m_z t_y, r_z^2 t_y^{-1}, 
 m_z t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 269 & $H_{326}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, r_z^2 t_z, m_z t_z, 
 r_z^2 t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 270 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y^{-1}, r_y^2 t_z, r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& & 271 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y^{-1}, i t_z, m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 102, 163, 236, 325, 426, 541, 668 ]}\\
& & 272 & $H_{305}$	& $1$	& $i$	&
 $ i t_x^{-1}, i t_y, t_y, i t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 273 & $H_{540}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 r_y t_y^{-1}, m_x t_z, m_y t_z, 
 m_x t_z^{-1}, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 102, 165, 240, 331, 434, 551, 680 ]}\\
& & 274 & $H_{504}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, r_z^2 t_z, t_z, 
 r_z^2 t_z^{-1}, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 102, 165, 240, 331, 434, 554, 686 ]}\\
& & 275 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x, m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, 
 r_x^2 r_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 5B}\\
& \multicolumn{6}{l}{[ 6, 19, 48, 100, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{276*, }\\
& \multicolumn{6}{l}{[ 7, 22, 56, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 276 & $H_{779}$	& $\langle i, r_x^2, r_z^2 \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x, m_z r_x^{-1} t_x, t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y, t_y^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 6}\\
& \multicolumn{6}{l}{[ 4, 10, 24, 52, 104, 180, 268, 354, 452, 570 ]}\\
& & \multicolumn{5}{l}{308*, }\\
& \multicolumn{6}{l}{[ 4, 11, 27, 64, 127, 209, 291, 377, 477, 591 ]}\\
& & \multicolumn{5}{l}{317*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 65, 109, 159, 217, 283, 357, 442 ]}\\
& & \multicolumn{5}{l}{314*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 65, 112, 164, 229, 302, 383, 486 ]}\\
& & \multicolumn{5}{l}{316*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 65, 116, 181, 258, 347, 449, 565 ]}\\
& & \multicolumn{5}{l}{315*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 66, 119, 190, 262, 342, 438, 547 ]}\\
& & \multicolumn{5}{l}{318*, }\\
& \multicolumn{6}{l}{[ 4, 11, 30, 67, 135, 213, 285, 375, 478, 600 ]}\\
& & \multicolumn{5}{l}{319*, }\\
& \multicolumn{6}{l}{[ 4, 12, 30, 66, 107, 154, 211, 278, 353, 438 ]}\\
& & \multicolumn{5}{l}{328*, 329*, }\\
& \multicolumn{6}{l}{[ 4, 12, 30, 66, 114, 174, 243, 326, 419, 526 ]}\\
& & \multicolumn{5}{l}{333*, }\\
& \multicolumn{6}{l}{[ 4, 12, 30, 66, 124, 195, 272, 368, 472, 589 ]}\\
& & \multicolumn{5}{l}{335*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 73, 129, 189, 257, 343, 441, 549 ]}\\
& & \multicolumn{5}{l}{334*, }\\
& \multicolumn{6}{l}{[ 4, 12, 33, 78, 140, 210, 292, 389, 499, 617 ]}\\
& & \multicolumn{5}{l}{331*, }\\
& \multicolumn{6}{l}{[ 4, 12, 36, 76, 123, 176, 241, 318, 401, 500 ]}\\
& & \multicolumn{5}{l}{336*, }\\
& \multicolumn{6}{l}{[ 5, 13, 27, 51, 86, 130, 182, 242, 310, 386 ]}\\
& & 277 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 278 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 30, 54, 87, 130, 182, 242, 310, 386 ]}\\
& & 279 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 280 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y^{-1}, m_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 31, 56, 85, 120, 165, 216, 271, 334 ]}\\
& & 281 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_x^{-1} t_y^{-1}, r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 31, 58, 94, 138, 190, 250, 318, 394 ]}\\
& & 282 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 283 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 31, 59, 100, 155, 223, 303, 395, 500 ]}\\
& & 284 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 14, 31, 60, 105, 165, 232, 306, 398, 507 ]}\\
& & 285 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 33, 58, 89, 127, 173, 226, 285, 351 ]}\\
& & 286 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 33, 59, 94, 138, 190, 250, 318, 394 ]}\\
& & 287 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& & 288 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 33, 60, 101, 156, 222, 303, 396, 499 ]}\\
& & 289 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 34, 59, 89, 130, 177, 227, 290, 359 ]}\\
& & 290 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_x^{-1} t_y^{-1}, r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 36, 68, 106, 152, 208, 271, 344, 427 ]}\\
& & 291 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 15, 36, 71, 115, 175, 248, 322, 415, 519 ]}\\
& & 292 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 34, 60, 95, 138, 190, 250, 318, 394 ]}\\
& & 293 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& & 294 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 34, 64, 107, 166, 238, 326, 426, 542 ]}\\
& & 295 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 35, 60, 93, 134, 181, 236, 299, 368 ]}\\
& & 296 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 35, 62, 98, 142, 194, 254, 322, 398 ]}\\
& & 297 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& & 298 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 68, 106, 156, 213, 278, 356, 440 ]}\\
& & 299 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 69, 108, 155, 209, 274, 347, 427 ]}\\
& & 300 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 69, 109, 160, 218, 285, 365, 452 ]}\\
& & 301 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 70, 114, 174, 246, 329, 427, 537 ]}\\
& & 302 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 72, 120, 186, 261, 344, 447, 566 ]}\\
& & 303 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 74, 125, 189, 265, 354, 455, 568 ]}\\
& & 304 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 38, 78, 133, 204, 288, 388, 500, 628 ]}\\
& & 305 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 39, 78, 126, 190, 266, 358, 462, 582 ]}\\
& & 306 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 39, 80, 136, 208, 292, 392, 504, 632 ]}\\
& & 307 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 16, 43, 81, 137, 201, 286, 377, 482, 597 ]}\\
& & 308 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 39, 74, 116, 168, 228, 298, 376, 466 ]}\\
& & 309 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 40, 78, 126, 192, 269, 352, 449, 562 ]}\\
& & 310 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 41, 74, 117, 171, 232, 304, 388, 478 ]}\\
& & 311 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 41, 75, 122, 184, 256, 343, 445, 555 ]}\\
& & 312 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, i t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 41, 76, 123, 182, 248, 324, 417, 516 ]}\\
& & 313 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 44, 81, 130, 188, 256, 334, 419, 524 ]}\\
& & 314 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 44, 81, 136, 205, 286, 381, 493, 616 ]}\\
& & 315 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 44, 83, 129, 185, 261, 329, 423, 533 ]}\\
& & 316 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 46, 88, 149, 218, 299, 396, 498, 618 ]}\\
& & 317 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 47, 88, 140, 209, 286, 378, 469, 586 ]}\\
& & 318 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 17, 47, 91, 150, 223, 308, 402, 503, 631 ]}\\
& & 319 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 41, 78, 124, 182, 249, 328, 417, 518 ]}\\
& & 320 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y^2 r_z t_y, r_x^2 r_y t_y^{-1}, r_y^2 r_z t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 41, 78, 128, 194, 272, 366, 472, 594 ]}\\
& & 321 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, i t_y^{-1}, i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 42, 79, 124, 181, 247, 325, 412, 511 ]}\\
& & 322 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 42, 80, 129, 194, 272, 366, 472, 594 ]}\\
& & 323 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 43, 81, 131, 191, 263, 347, 443, 549 ]}\\
& & 324 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 43, 82, 135, 202, 280, 372, 478, 594 ]}\\
& & 325 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y^{-1}, i t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 43, 83, 134, 199, 275, 367, 467, 581 ]}\\
& & 326 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 43, 84, 137, 206, 286, 382, 489, 612 ]}\\
& & 327 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y^{-1}, i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 44, 82, 126, 183, 248, 325, 411, 508 ]}\\
& & 328 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 44, 83, 129, 185, 254, 332, 420, 518 ]}\\
& & 329 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 44, 86, 140, 210, 292, 390, 500, 626 ]}\\
& & 330 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, i t_y^{-1}, i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 46, 94, 160, 233, 318, 430, 547, 665 ]}\\
& & 331 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_x^2 r_y t_y^{-1}, r_y^2 r_z t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 47, 87, 140, 207, 284, 376, 480, 596 ]}\\
& & 332 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_y^{-1} r_z^{-1} t_y^{-1}, r_y r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 47, 88, 141, 204, 282, 369, 471, 582 ]}\\
& & 333 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 47, 88, 142, 203, 279, 368, 467, 576 ]}\\
& & 334 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 47, 91, 146, 217, 305, 401, 508, 633 ]}\\
& & 335 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 5, 18, 49, 90, 137, 199, 270, 351, 446, 548 ]}\\
& & 336 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y^2 r_z t_y, r_y^{-1} r_z^{-1} t_y^{-1}, r_y r_x t_z $\\ \hline\multicolumn{7}{l}{\normalsize 7A}\\
& \multicolumn{6}{l}{[ 5, 13, 26, 45, 69, 98, 133, 173, 218, 269 ]}\\
& & \multicolumn{5}{l}{337*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 57, 90, 131, 181, 238, 303, 377 ]}\\
& & \multicolumn{5}{l}{339*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 57, 91, 134, 185, 244, 313, 390 ]}\\
& & \multicolumn{5}{l}{338*, }\\
& \multicolumn{6}{l}{[ 5, 14, 31, 57, 91, 136, 192, 253, 320, 399 ]}\\
& & \multicolumn{5}{l}{340*, }\\
& \multicolumn{6}{l}{[ 5, 14, 34, 71, 120, 185, 258, 341, 438, 547 ]}\\
& & \multicolumn{5}{l}{342*, }\\
& \multicolumn{6}{l}{[ 5, 14, 34, 72, 127, 193, 269, 359, 461, 573 ]}\\
& & \multicolumn{5}{l}{341*, }\\
& \multicolumn{6}{l}{[ 5, 15, 32, 55, 85, 122, 165, 215, 272, 335 ]}\\
& & \multicolumn{5}{l}{343*, }\\
& \multicolumn{6}{l}{[ 5, 15, 33, 61, 99, 146, 202, 267, 341, 425 ]}\\
& & \multicolumn{5}{l}{344*, }\\
& \multicolumn{6}{l}{[ 5, 15, 34, 67, 111, 162, 229, 302, 383, 486 ]}\\
& & \multicolumn{5}{l}{345*, }\\
& \multicolumn{6}{l}{[ 5, 15, 38, 74, 127, 194, 270, 356, 457, 571 ]}\\
& & \multicolumn{5}{l}{346*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 67, 109, 162, 225, 296, 378, 471 ]}\\
& & \multicolumn{5}{l}{350*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 66, 103, 150, 205, 268, 341, 422 ]}\\
& & \multicolumn{5}{l}{348*, 352*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 66, 105, 157, 217, 283, 357, 442 ]}\\
& & \multicolumn{5}{l}{353*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 67, 107, 158, 217, 286, 367, 455 ]}\\
& & \multicolumn{5}{l}{349*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 71, 117, 170, 236, 314, 399, 498 ]}\\
& & \multicolumn{5}{l}{351*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 72, 117, 176, 245, 328, 421, 528 ]}\\
& & \multicolumn{5}{l}{355*, }\\
& \multicolumn{6}{l}{[ 5, 16, 37, 72, 122, 188, 271, 355, 445, 559 ]}\\
& & \multicolumn{5}{l}{347*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 78, 134, 202, 280, 374, 485, 604 ]}\\
& & \multicolumn{5}{l}{354*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 79, 135, 204, 281, 373, 481, 602 ]}\\
& & \multicolumn{5}{l}{356*, }\\
& \multicolumn{6}{l}{[ 5, 17, 40, 73, 116, 170, 235, 310, 395, 491 ]}\\
& & \multicolumn{5}{l}{357*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 77, 127, 187, 258, 345, 443, 551 ]}\\
& & \multicolumn{5}{l}{358*, }\\
& \multicolumn{6}{l}{[ 5, 17, 41, 81, 137, 204, 283, 373, 478, 597 ]}\\
& & \multicolumn{5}{l}{359*, }\\
& \multicolumn{6}{l}{[ 5, 18, 39, 70, 109, 158, 215, 282, 357, 442 ]}\\
& & \multicolumn{5}{l}{360*, 361*, }\\
& \multicolumn{6}{l}{[ 5, 18, 43, 76, 121, 176, 241, 318, 401, 500 ]}\\
& & \multicolumn{5}{l}{362*, }\\
& \multicolumn{6}{l}{[ 5, 18, 43, 81, 131, 191, 263, 347, 443, 549 ]}\\
& & \multicolumn{5}{l}{363*, }\\
& \multicolumn{6}{l}{[ 5, 18, 43, 83, 136, 203, 282, 377, 481, 599 ]}\\
& & \multicolumn{5}{l}{365*, }\\
& \multicolumn{6}{l}{[ 5, 18, 46, 88, 140, 204, 284, 376, 478, 594 ]}\\
& & \multicolumn{5}{l}{364*, }\\
& \multicolumn{6}{l}{[ 5, 18, 47, 87, 140, 207, 284, 376, 480, 596 ]}\\
& & \multicolumn{5}{l}{366*, }\\
& \multicolumn{6}{l}{[ 6, 17, 36, 64, 98, 140, 191, 248, 313, 387 ]}\\
& & 337 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 40, 71, 109, 156, 211, 275, 348, 429 ]}\\
& & 338 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, m_x r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 41, 73, 114, 163, 222, 289, 366, 452 ]}\\
& & 339 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, r_x t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 41, 74, 115, 171, 236, 304, 387, 479 ]}\\
& & 340 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 43, 83, 141, 208, 292, 382, 487, 607 ]}\\
& & 341 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, r_x t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 18, 47, 88, 140, 209, 286, 378, 469, 586 ]}\\
& & 342 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, m_x r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 41, 72, 111, 159, 217, 282, 356, 440 ]}\\
& & 343 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 42, 76, 118, 170, 230, 300, 378, 468 ]}\\
& & 344 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 83, 129, 185, 261, 329, 423, 533 ]}\\
& & 345 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 48, 87, 145, 211, 290, 379, 483, 600 ]}\\
& & 346 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, m_x r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 44, 85, 137, 208, 293, 372, 471, 591 ]}\\
& & 347 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 77, 120, 173, 234, 305, 387, 476 ]}\\
& & 348 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 79, 124, 177, 240, 315, 397, 489 ]}\\
& & 349 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 81, 128, 188, 259, 339, 427, 529 ]}\\
& & 350 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 45, 85, 132, 188, 262, 339, 428, 535 ]}\\
& & 351 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, m_x r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 80, 125, 179, 243, 317, 402, 495 ]}\\
& & 352 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 81, 131, 191, 259, 338, 423, 526 ]}\\
& & 353 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, r_x t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 88, 145, 214, 297, 395, 508, 628 ]}\\
& & 354 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, r_x t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 49, 88, 142, 205, 283, 370, 472, 583 ]}\\
& & 355 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 50, 94, 152, 220, 305, 402, 508, 629 ]}\\
& & 356 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, m_x r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 48, 85, 132, 190, 258, 337, 426, 526 ]}\\
& & 357 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 49, 88, 142, 204, 280, 369, 468, 577 ]}\\
& & 358 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 93, 150, 219, 300, 393, 502, 618 ]}\\
& & 359 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 47, 83, 128, 185, 250, 327, 413, 510 ]}\\
& & 360 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 48, 85, 132, 189, 258, 336, 425, 524 ]}\\
& & 361 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 50, 89, 137, 199, 270, 351, 446, 548 ]}\\
& & 362 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y^2 r_z t_y, r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, 
 r_y r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 50, 92, 144, 206, 282, 370, 466, 576 ]}\\
& & 363 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 52, 96, 151, 219, 301, 394, 498, 617 ]}\\
& & 364 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 53, 96, 155, 224, 309, 405, 515, 637 ]}\\
& & 365 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 96, 156, 222, 306, 398, 508, 624 ]}\\
& & 366 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, 
 r_y r_x t_z $\\ \hline\multicolumn{7}{l}{\normalsize 7B}\\
& \multicolumn{6}{l}{[ 5, 14, 34, 68, 112, 170, 244, 326, 420, 532 ]}\\
& & \multicolumn{5}{l}{367*, }\\
& \multicolumn{6}{l}{[ 5, 15, 37, 77, 129, 189, 267, 358, 454, 569 ]}\\
& & \multicolumn{5}{l}{369*, }\\
& \multicolumn{6}{l}{[ 5, 15, 38, 77, 126, 183, 253, 336, 429, 535 ]}\\
& & \multicolumn{5}{l}{368*, }\\
& \multicolumn{6}{l}{[ 5, 15, 39, 77, 128, 193, 266, 350, 453, 570 ]}\\
& & \multicolumn{5}{l}{370*, }\\
& \multicolumn{6}{l}{[ 5, 15, 39, 81, 135, 202, 284, 380, 490, 614 ]}\\
& & \multicolumn{5}{l}{371*, }\\
& \multicolumn{6}{l}{[ 5, 15, 41, 84, 134, 200, 278, 367, 471, 591 ]}\\
& & \multicolumn{5}{l}{372*, }\\
& \multicolumn{6}{l}{[ 5, 15, 41, 86, 147, 226, 320, 418, 530, 661 ]}\\
& & \multicolumn{5}{l}{374*, }\\
& \multicolumn{6}{l}{[ 5, 15, 41, 91, 152, 230, 320, 421, 537, 670 ]}\\
& & \multicolumn{5}{l}{375*, }\\
& \multicolumn{6}{l}{[ 5, 15, 42, 90, 151, 228, 315, 412, 525, 654 ]}\\
& & \multicolumn{5}{l}{373*, }\\
& \multicolumn{6}{l}{[ 5, 16, 41, 84, 142, 211, 294, 390, 499, 624 ]}\\
& & \multicolumn{5}{l}{376*, }\\
& \multicolumn{6}{l}{[ 5, 16, 41, 84, 142, 212, 289, 382, 493, 613 ]}\\
& & \multicolumn{5}{l}{377*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 89, 149, 214, 289, 380, 485, 599 ]}\\
& & \multicolumn{5}{l}{378*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 89, 152, 227, 313, 413, 530, 661 ]}\\
& & \multicolumn{5}{l}{379*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 95, 157, 229, 317, 421, 534, 663 ]}\\
& & \multicolumn{5}{l}{382*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 95, 155, 225, 308, 403, 513, 637 ]}\\
& & \multicolumn{5}{l}{380*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 96, 154, 217, 297, 392, 499, 618 ]}\\
& & \multicolumn{5}{l}{381*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 98, 161, 234, 319, 418, 530, 655 ]}\\
& & \multicolumn{5}{l}{383*, }\\
& \multicolumn{6}{l}{[ 5, 17, 45, 87, 141, 207, 285, 378, 482, 597 ]}\\
& & \multicolumn{5}{l}{385*, }\\
& \multicolumn{6}{l}{[ 5, 17, 45, 88, 153, 236, 323, 420, 531, 661 ]}\\
& & \multicolumn{5}{l}{384*, }\\
& \multicolumn{6}{l}{[ 5, 17, 45, 96, 165, 242, 330, 430, 544, 674 ]}\\
& & \multicolumn{5}{l}{386*, }\\
& \multicolumn{6}{l}{[ 5, 17, 47, 93, 155, 232, 317, 419, 541, 672 ]}\\
& & \multicolumn{5}{l}{389*, }\\
& \multicolumn{6}{l}{[ 5, 17, 47, 94, 155, 229, 318, 419, 536, 665 ]}\\
& & \multicolumn{5}{l}{387*, }\\
& \multicolumn{6}{l}{[ 5, 17, 49, 96, 155, 227, 316, 415, 528, 655 ]}\\
& & \multicolumn{5}{l}{388*, }\\
& \multicolumn{6}{l}{[ 5, 18, 48, 102, 161, 233, 320, 423, 538, 669 ]}\\
& & \multicolumn{5}{l}{392*, }\\
& \multicolumn{6}{l}{[ 5, 18, 50, 100, 155, 223, 305, 399, 509, 629 ]}\\
& & \multicolumn{5}{l}{390*, }\\
& \multicolumn{6}{l}{[ 5, 18, 50, 101, 160, 225, 309, 407, 509, 632 ]}\\
& & \multicolumn{5}{l}{395*, }\\
& \multicolumn{6}{l}{[ 5, 18, 50, 102, 161, 233, 321, 423, 539, 669 ]}\\
& & \multicolumn{5}{l}{396*, }\\
& \multicolumn{6}{l}{[ 5, 18, 50, 104, 162, 231, 318, 419, 532, 661 ]}\\
& & \multicolumn{5}{l}{393*, }\\
& \multicolumn{6}{l}{[ 5, 18, 51, 103, 166, 239, 327, 429, 542, 672 ]}\\
& & \multicolumn{5}{l}{391*, }\\
& \multicolumn{6}{l}{[ 5, 18, 52, 102, 156, 222, 303, 396, 503, 622 ]}\\
& & \multicolumn{5}{l}{394*, }\\
& \multicolumn{6}{l}{[ 6, 18, 45, 87, 138, 205, 287, 374, 477, 599 ]}\\
& & 367 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 48, 92, 143, 204, 281, 367, 464, 577 ]}\\
& & 368 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 48, 95, 148, 215, 305, 394, 496, 629 ]}\\
& & 369 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 50, 90, 145, 213, 290, 377, 481, 599 ]}\\
& & 370 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 50, 97, 157, 230, 319, 420, 537, 666 ]}\\
& & 371 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 52, 98, 150, 226, 302, 400, 506, 636 ]}\\
& & 372 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 52, 101, 162, 241, 323, 428, 541, 673 ]}\\
& & 373 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 53, 101, 164, 242, 332, 434, 549, 680 ]}\\
& & 374 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, m_z t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 55, 106, 165, 247, 341, 443, 557, 691 ]}\\
& & 375 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 51, 99, 160, 232, 321, 419, 534, 663 ]}\\
& & 376 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 52, 97, 154, 223, 306, 400, 508, 628 ]}\\
& & 377 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 52, 102, 159, 224, 305, 400, 504, 622 ]}\\
& & 378 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 53, 104, 169, 244, 334, 439, 560, 691 ]}\\
& & 379 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 55, 104, 163, 234, 319, 417, 530, 654 ]}\\
& & 380 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 56, 106, 162, 231, 315, 412, 521, 640 ]}\\
& & 381 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 56, 109, 169, 248, 340, 444, 559, 696 ]}\\
& & 382 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 57, 108, 168, 243, 330, 434, 544, 671 ]}\\
& & 383 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 53, 97, 168, 244, 331, 432, 545, 677 ]}\\
& & 384 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 54, 97, 154, 220, 302, 397, 500, 619 ]}\\
& & 385 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 55, 109, 175, 249, 340, 441, 559, 690 ]}\\
& & 386 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 58, 104, 172, 243, 342, 437, 568, 687 ]}\\
& & 387 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 59, 104, 168, 238, 332, 427, 550, 670 ]}\\
& & 388 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 59, 105, 170, 245, 338, 444, 561, 690 ]}\\
& & 389 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 59, 106, 162, 232, 316, 414, 522, 644 ]}\\
& & 390 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 59, 108, 173, 244, 336, 437, 554, 684 ]}\\
& & 391 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 59, 111, 171, 248, 339, 444, 563, 696 ]}\\
& & 392 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, i t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 60, 111, 168, 242, 330, 433, 548, 678 ]}\\
& & 393 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, i t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 61, 112, 172, 245, 339, 438, 560, 687 ]}\\
& & 394 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y r_x t_x, r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, r_y r_x t_z, 
 r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 61, 113, 172, 250, 343, 443, 561, 700 ]}\\
& & 395 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, r_y r_x t_z, 
 r_x^2 r_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 62, 111, 173, 249, 341, 445, 565, 697 ]}\\
& & 396 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z $\\ \hline\multicolumn{7}{l}{\normalsize 8}\\
& \multicolumn{6}{l}{[ 6, 17, 37, 70, 115, 173, 246, 329, 423, 534 ]}\\
& & \multicolumn{5}{l}{397*, }\\
& \multicolumn{6}{l}{[ 6, 17, 38, 75, 125, 183, 253, 336, 429, 535 ]}\\
& & \multicolumn{5}{l}{398*, }\\
& \multicolumn{6}{l}{[ 6, 17, 40, 82, 134, 200, 278, 367, 471, 591 ]}\\
& & \multicolumn{5}{l}{399*, }\\
& \multicolumn{6}{l}{[ 6, 18, 42, 82, 136, 204, 286, 382, 492, 616 ]}\\
& & \multicolumn{5}{l}{400*, }\\
& \multicolumn{6}{l}{[ 6, 18, 42, 83, 140, 210, 294, 390, 499, 624 ]}\\
& & \multicolumn{5}{l}{401*, }\\
& \multicolumn{6}{l}{[ 6, 18, 44, 85, 140, 208, 285, 375, 481, 600 ]}\\
& & \multicolumn{5}{l}{403*, }\\
& \multicolumn{6}{l}{[ 6, 18, 44, 86, 141, 207, 285, 378, 482, 597 ]}\\
& & \multicolumn{5}{l}{404*, }\\
& \multicolumn{6}{l}{[ 6, 18, 44, 87, 153, 236, 323, 420, 531, 661 ]}\\
& & \multicolumn{5}{l}{402*, }\\
& \multicolumn{6}{l}{[ 6, 18, 45, 90, 153, 229, 317, 416, 532, 663 ]}\\
& & \multicolumn{5}{l}{405*, }\\
& \multicolumn{6}{l}{[ 6, 18, 45, 92, 154, 232, 317, 419, 540, 672 ]}\\
& & \multicolumn{5}{l}{407*, }\\
& \multicolumn{6}{l}{[ 6, 18, 46, 92, 155, 232, 317, 419, 541, 672 ]}\\
& & \multicolumn{5}{l}{408*, }\\
& \multicolumn{6}{l}{[ 6, 18, 47, 96, 160, 238, 327, 431, 549, 681 ]}\\
& & \multicolumn{5}{l}{406*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 89, 145, 212, 289, 380, 485, 599 ]}\\
& & \multicolumn{5}{l}{409*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 89, 145, 213, 294, 389, 496, 615 ]}\\
& & \multicolumn{5}{l}{410*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 93, 150, 216, 297, 392, 499, 618 ]}\\
& & \multicolumn{5}{l}{411*, }\\
& \multicolumn{6}{l}{[ 6, 20, 52, 99, 164, 241, 332, 433, 553, 685 ]}\\
& & \multicolumn{5}{l}{412*, }\\
& \multicolumn{6}{l}{[ 6, 20, 52, 101, 165, 241, 332, 435, 554, 685 ]}\\
& & \multicolumn{5}{l}{413*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 99, 158, 233, 321, 423, 538, 669 ]}\\
& & \multicolumn{5}{l}{421*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 96, 153, 223, 304, 399, 510, 629 ]}\\
& & \multicolumn{5}{l}{414*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 97, 153, 223, 305, 399, 509, 629 ]}\\
& & \multicolumn{5}{l}{415*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 99, 159, 233, 321, 423, 539, 669 ]}\\
& & \multicolumn{5}{l}{422*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 100, 159, 231, 318, 417, 530, 657 ]}\\
& & \multicolumn{5}{l}{416*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 99, 161, 237, 326, 428, 544, 674 ]}\\
& & \multicolumn{5}{l}{417*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 99, 161, 237, 326, 429, 547, 679 ]}\\
& & \multicolumn{5}{l}{418*, }\\
& \multicolumn{6}{l}{[ 6, 21, 54, 101, 159, 231, 317, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{419*, }\\
& \multicolumn{6}{l}{[ 6, 21, 54, 103, 162, 236, 327, 429, 542, 672 ]}\\
& & \multicolumn{5}{l}{420*, }\\
& \multicolumn{6}{l}{[ 6, 23, 54, 100, 159, 225, 309, 407, 509, 632 ]}\\
& & \multicolumn{5}{l}{424*, }\\
& \multicolumn{6}{l}{[ 6, 23, 54, 103, 163, 239, 327, 431, 547, 679 ]}\\
& & \multicolumn{5}{l}{423*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 105, 166, 241, 330, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{425*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 105, 160, 230, 312, 407, 515, 635 ]}\\
& & \multicolumn{5}{l}{426*, }\\
& \multicolumn{6}{l}{[ 7, 20, 46, 88, 139, 204, 287, 375, 476, 599 ]}\\
& & 397 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_y^2 t_z, r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 20, 47, 91, 143, 204, 281, 367, 464, 577 ]}\\
& & 398 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 20, 50, 98, 150, 226, 302, 400, 506, 636 ]}\\
& & 399 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 51, 97, 157, 230, 319, 420, 537, 666 ]}\\
& & 400 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 51, 98, 159, 232, 321, 419, 534, 663 ]}\\
& & 401 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 52, 97, 168, 244, 331, 432, 545, 677 ]}\\
& & 402 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 53, 96, 153, 221, 302, 395, 500, 620 ]}\\
& & 403 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_y^2 t_z, r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 53, 97, 154, 220, 302, 397, 500, 619 ]}\\
& & 404 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 55, 103, 166, 244, 330, 433, 549, 683 ]}\\
& & 405 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, m_x r_x t_z, 
 m_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 55, 104, 168, 246, 334, 442, 558, 694 ]}\\
& & 406 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 57, 105, 170, 245, 338, 443, 562, 689 ]}\\
& & 407 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 21, 58, 105, 170, 245, 338, 444, 561, 690 ]}\\
& & 408 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 54, 100, 157, 224, 305, 400, 504, 622 ]}\\
& & 409 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 54, 100, 157, 226, 312, 409, 515, 641 ]}\\
& & 410 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, i t_z, 
 m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 56, 103, 161, 231, 315, 412, 521, 640 ]}\\
& & 411 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 61, 107, 176, 247, 346, 440, 572, 691 ]}\\
& & 412 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 61, 108, 176, 247, 346, 441, 572, 691 ]}\\
& & 413 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 58, 103, 162, 232, 316, 414, 522, 643 ]}\\
& & 414 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, i t_z, 
 m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 58, 104, 162, 232, 316, 414, 522, 644 ]}\\
& & 415 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 59, 108, 166, 244, 329, 432, 545, 672 ]}\\
& & 416 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 59, 108, 172, 247, 338, 441, 559, 690 ]}\\
& & 417 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 59, 108, 172, 247, 338, 443, 564, 695 ]}\\
& & 418 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, i t_z, 
 m_z r_x t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 60, 105, 166, 238, 326, 425, 540, 666 ]}\\
& & 419 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, i t_z, 
 m_z r_x t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 60, 107, 170, 244, 336, 437, 554, 684 ]}\\
& & 420 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 60, 109, 172, 250, 340, 445, 564, 698 ]}\\
& & 421 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 61, 109, 173, 249, 341, 445, 565, 697 ]}\\
& & 422 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 110, 173, 250, 341, 446, 565, 698 ]}\\
& & 423 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, i t_z, 
 m_z r_x t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 112, 172, 250, 343, 443, 561, 700 ]}\\
& & 424 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y^2 r_z t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 111, 174, 249, 342, 446, 566, 697 ]}\\
& & 425 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, i t_y^{-1}, m_z r_x t_y^{-1}, i t_z, 
 m_z r_x t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 66, 110, 176, 249, 344, 444, 566, 694 ]}\\
& & 426 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z $\\ \hline\multicolumn{7}{l}{\normalsize 9}\\
& \multicolumn{6}{l}{[ 5, 14, 32, 66, 117, 179, 251, 335, 431, 539 ]}\\
& & \multicolumn{5}{l}{435*, }\\
& \multicolumn{6}{l}{[ 5, 14, 33, 68, 119, 182, 254, 336, 431, 539 ]}\\
& & \multicolumn{5}{l}{437*, }\\
& \multicolumn{6}{l}{[ 5, 14, 33, 68, 119, 183, 259, 347, 448, 563 ]}\\
& & \multicolumn{5}{l}{438*, }\\
& \multicolumn{6}{l}{[ 5, 15, 38, 77, 126, 186, 260, 342, 434, 541 ]}\\
& & \multicolumn{5}{l}{442*, }\\
& \multicolumn{6}{l}{[ 5, 15, 39, 85, 152, 236, 336, 452, 584, 732 ]}\\
& & \multicolumn{5}{l}{445*, }\\
& \multicolumn{6}{l}{[ 5, 15, 39, 87, 158, 247, 353, 474, 610, 762 ]}\\
& & \multicolumn{5}{l}{446*, }\\
& \multicolumn{6}{l}{[ 5, 15, 40, 89, 154, 226, 310, 408, 520, 646 ]}\\
& & \multicolumn{5}{l}{448*, }\\
& \multicolumn{6}{l}{[ 5, 15, 40, 89, 158, 231, 313, 413, 526, 653 ]}\\
& & \multicolumn{5}{l}{449*, }\\
& \multicolumn{6}{l}{[ 5, 15, 40, 89, 158, 236, 322, 421, 536, 667 ]}\\
& & \multicolumn{5}{l}{450*, }\\
& \multicolumn{6}{l}{[ 5, 15, 40, 91, 155, 228, 316, 415, 530, 660 ]}\\
& & \multicolumn{5}{l}{451*, }\\
& \multicolumn{6}{l}{[ 5, 15, 41, 85, 137, 198, 271, 356, 455, 566 ]}\\
& & \multicolumn{5}{l}{447*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 86, 141, 204, 279, 367, 467, 579 ]}\\
& & \multicolumn{5}{l}{457*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 86, 143, 211, 292, 387, 495, 615 ]}\\
& & \multicolumn{5}{l}{461*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 86, 145, 216, 297, 391, 499, 619 ]}\\
& & \multicolumn{5}{l}{458*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 96, 160, 229, 317, 419, 535, 665 ]}\\
& & \multicolumn{5}{l}{464*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 96, 165, 235, 319, 425, 547, 674 ]}\\
& & \multicolumn{5}{l}{465*, }\\
& \multicolumn{6}{l}{[ 5, 16, 43, 90, 150, 220, 302, 396, 505, 629 ]}\\
& & \multicolumn{5}{l}{459*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 97, 168, 256, 360, 480, 616, 768 ]}\\
& & \multicolumn{5}{l}{462*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 98, 163, 237, 327, 431, 549, 681 ]}\\
& & \multicolumn{5}{l}{466*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 99, 170, 256, 360, 480, 616, 768 ]}\\
& & \multicolumn{5}{l}{463*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 102, 168, 236, 323, 427, 543, 671 ]}\\
& & \multicolumn{5}{l}{467*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 102, 171, 243, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{468*, }\\
& \multicolumn{6}{l}{[ 5, 16, 46, 90, 144, 216, 299, 389, 491, 607 ]}\\
& & \multicolumn{5}{l}{460*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 83, 132, 196, 268, 350, 450, 556 ]}\\
& & \multicolumn{5}{l}{469*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 85, 138, 203, 276, 362, 464, 575 ]}\\
& & \multicolumn{5}{l}{470*, }\\
& \multicolumn{6}{l}{[ 5, 17, 45, 93, 158, 235, 322, 422, 538, 666 ]}\\
& & \multicolumn{5}{l}{472*, }\\
& \multicolumn{6}{l}{[ 5, 17, 47, 96, 155, 225, 309, 405, 516, 641 ]}\\
& & \multicolumn{5}{l}{471*, }\\
& \multicolumn{6}{l}{[ 5, 17, 47, 99, 170, 259, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{473*, }\\
& \multicolumn{6}{l}{[ 5, 17, 47, 101, 174, 264, 371, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{474*, }\\
& \multicolumn{6}{l}{[ 5, 17, 48, 101, 167, 240, 327, 430, 545, 675 ]}\\
& & \multicolumn{5}{l}{475*, }\\
& \multicolumn{6}{l}{[ 5, 17, 50, 103, 162, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{476*, }\\
& \multicolumn{6}{l}{[ 5, 17, 50, 112, 188, 276, 383, 505, 640, 790 ]}\\
& & \multicolumn{5}{l}{477*, }\\
& \multicolumn{6}{l}{[ 5, 17, 51, 112, 188, 278, 383, 503, 639, 790 ]}\\
& & \multicolumn{5}{l}{478*, }\\
& \multicolumn{6}{l}{[ 5, 18, 47, 90, 142, 205, 281, 369, 469, 581 ]}\\
& & \multicolumn{5}{l}{479*, }\\
& \multicolumn{6}{l}{[ 5, 18, 48, 89, 142, 213, 294, 386, 492, 609 ]}\\
& & \multicolumn{5}{l}{481*, }\\
& \multicolumn{6}{l}{[ 5, 18, 48, 90, 143, 210, 289, 379, 480, 597 ]}\\
& & \multicolumn{5}{l}{482*, }\\
& \multicolumn{6}{l}{[ 5, 18, 48, 90, 143, 211, 288, 377, 483, 599 ]}\\
& & \multicolumn{5}{l}{480*, }\\
& \multicolumn{6}{l}{[ 5, 18, 49, 96, 153, 224, 308, 402, 513, 638 ]}\\
& & \multicolumn{5}{l}{483*, }\\
& \multicolumn{6}{l}{[ 5, 18, 49, 100, 168, 252, 352, 468, 600, 748 ]}\\
& & \multicolumn{5}{l}{484*, }\\
& \multicolumn{6}{l}{[ 5, 18, 50, 105, 179, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{486*, }\\
& \multicolumn{6}{l}{[ 5, 18, 50, 107, 181, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{487*, }\\
& \multicolumn{6}{l}{[ 5, 18, 52, 106, 170, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{488*, }\\
& \multicolumn{6}{l}{[ 5, 18, 52, 110, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{485*, }\\
& \multicolumn{6}{l}{[ 5, 18, 55, 109, 171, 244, 329, 431, 547, 675 ]}\\
& & \multicolumn{5}{l}{489*, }\\
& \multicolumn{6}{l}{[ 5, 18, 55, 121, 198, 285, 390, 509, 643, 795 ]}\\
& & \multicolumn{5}{l}{490*, }\\
& \multicolumn{6}{l}{[ 5, 18, 56, 121, 198, 285, 389, 509, 643, 795 ]}\\
& & \multicolumn{5}{l}{491*, }\\
& \multicolumn{6}{l}{[ 5, 19, 52, 101, 159, 230, 316, 414, 526, 652 ]}\\
& & \multicolumn{5}{l}{492*, }\\
& \multicolumn{6}{l}{[ 5, 19, 52, 102, 163, 237, 326, 427, 543, 674 ]}\\
& & \multicolumn{5}{l}{494*, }\\
& \multicolumn{6}{l}{[ 5, 19, 52, 102, 165, 239, 328, 432, 547, 678 ]}\\
& & \multicolumn{5}{l}{495*, }\\
& \multicolumn{6}{l}{[ 5, 19, 53, 102, 160, 236, 328, 426, 538, 670 ]}\\
& & \multicolumn{5}{l}{493*, }\\
& \multicolumn{6}{l}{[ 5, 20, 54, 104, 165, 239, 328, 431, 548, 679 ]}\\
& & \multicolumn{5}{l}{496*, }\\
& \multicolumn{6}{l}{[ 5, 20, 54, 106, 168, 241, 330, 433, 550, 681 ]}\\
& & \multicolumn{5}{l}{497*, }\\
& \multicolumn{6}{l}{[ 5, 20, 56, 111, 183, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{498*, }\\
& \multicolumn{6}{l}{[ 5, 20, 58, 110, 170, 244, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{499*, }\\
& \multicolumn{6}{l}{[ 5, 20, 58, 111, 173, 247, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{500*, }\\
& \multicolumn{6}{l}{[ 5, 20, 58, 112, 172, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{501*, }\\
& \multicolumn{6}{l}{[ 5, 20, 59, 118, 191, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{502*, }\\
& \multicolumn{6}{l}{[ 6, 18, 38, 66, 102, 146, 198, 258, 326, 402 ]}\\
& & 427 & $H_{779}$	& $\langle m_z, m_z r_x, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 78, 123, 179, 246, 323, 411, 510 ]}\\
& & 428 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 44, 84, 141, 217, 312, 424, 552, 696 ]}\\
& & 429 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z t_z^{-1} $\\ \hline& & 430 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 46, 84, 134, 196, 270, 356, 454, 564 ]}\\
& & 431 & $H_{749}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 $ r_y^2 t_x, m_z t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 86, 137, 202, 278, 366, 469, 582 ]}\\
& & 432 & $H_{650}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 88, 145, 220, 313, 424, 552, 696 ]}\\
& & 433 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1} $\\ \hline& & 434 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 89, 144, 210, 288, 378, 480, 594 ]}\\
& & 435 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 $ r_y^2 t_x^{-1}, m_y t_y, t_y^{-1}, m_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 88, 140, 208, 286, 376, 484, 600 ]}\\
& & 436 & $H_{648}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 91, 145, 208, 283, 371, 472, 585 ]}\\
& & 437 & $H_{378}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 91, 149, 220, 306, 404, 514, 636 ]}\\
& & 438 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y, m_y t_y^{-1}, m_z t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 92, 153, 232, 328, 440, 568, 712 ]}\\
& & 439 & $H_{604}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_x^2 r_z t_z, 
 r_z t_z^{-1} $\\ \hline& & 440 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 49, 90, 145, 213, 294, 389, 497, 618 ]}\\
& & 441 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_z^2 t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 90, 140, 203, 277, 361, 458, 566 ]}\\
& & 442 & $H_{359}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 94, 155, 233, 328, 440, 568, 712 ]}\\
& & 443 & $H_{452}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 m_z t_z^{-1} $\\ \hline& & 444 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 97, 162, 247, 349, 467, 601, 751 ]}\\
& & 445 & $H_{452}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 98, 165, 254, 359, 479, 615, 767 ]}\\
& & 446 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 52, 94, 147, 212, 286, 374, 475, 587 ]}\\
& & 447 & $H_{377}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_z^{-1} t_x^{-1}, r_z t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 54, 104, 164, 237, 324, 423, 537, 664 ]}\\
& & 448 & $H_{368}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 54, 104, 168, 239, 328, 429, 544, 670 ]}\\
& & 449 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 54, 104, 169, 245, 333, 434, 553, 685 ]}\\
& & 450 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 54, 105, 167, 243, 332, 434, 553, 683 ]}\\
& & 451 & $H_{361}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_y, i t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 50, 94, 150, 222, 306, 406, 518, 646 ]}\\
& & 452 & $H_{779}$	& $\langle m_z, m_z r_x, r_x^2 \rangle$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y, m_x t_y^{-1}, m_x r_x^{-1} t_z, 
 r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 51, 96, 157, 234, 329, 440, 568, 712 ]}\\
& & 453 & $H_{452}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1} $\\ \hline& & 454 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 52, 98, 161, 240, 336, 448, 576, 720 ]}\\
& & 455 & $H_{598}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 $ r_z^2 t_x, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 r_z t_z, 
 r_z t_z^{-1} $\\ \hline& & 456 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 53, 98, 153, 218, 296, 386, 488, 602 ]}\\
& & 457 & $H_{370}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 54, 100, 158, 228, 312, 407, 516, 639 ]}\\
& & 458 & $H_{359}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 55, 101, 158, 230, 315, 411, 522, 647 ]}\\
& & 459 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 100, 157, 226, 308, 401, 505, 624 ]}\\
& & 460 & $H_{382}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_z^{-1} t_x^{-1}, r_z t_y, m_y t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 102, 160, 230, 316, 414, 524, 646 ]}\\
& & 461 & $H_{750}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 $ r_y^2 t_x, m_z t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 106, 174, 259, 362, 482, 618, 770 ]}\\
& & 462 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 107, 174, 259, 362, 482, 618, 770 ]}\\
& & 463 & $H_{452}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 110, 171, 247, 339, 443, 563, 695 ]}\\
& & 464 & $H_{649}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 111, 172, 245, 340, 448, 563, 690 ]}\\
& & 465 & $H_{652}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 59, 109, 172, 248, 340, 444, 564, 696 ]}\\
& & 466 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 $ r_y^2 t_x^{-1}, r_z^2 t_y, m_x t_y^{-1}, m_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 59, 112, 171, 245, 337, 441, 557, 686 ]}\\
& & 467 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_z t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 59, 112, 175, 250, 342, 446, 566, 698 ]}\\
& & 468 & $H_{378}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 53, 92, 145, 209, 282, 371, 469, 576 ]}\\
& & 469 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 53, 94, 150, 215, 290, 381, 482, 595 ]}\\
& & 470 & $H_{343}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, m_x r_z t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 57, 105, 165, 239, 325, 424, 539, 665 ]}\\
& & 471 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 57, 105, 168, 243, 332, 435, 552, 681 ]}\\
& & 472 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 58, 110, 180, 268, 372, 492, 628, 780 ]}\\
& & 473 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 58, 111, 182, 271, 376, 496, 632, 784 ]}\\
& & 474 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_y t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 59, 109, 172, 246, 338, 441, 558, 689 ]}\\
& & 475 & $H_{377}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 60, 109, 167, 241, 328, 427, 541, 668 ]}\\
& & 476 & $H_{370}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 61, 119, 190, 279, 385, 506, 639, 792 ]}\\
& & 477 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, m_z t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 61, 119, 191, 280, 384, 505, 639, 792 ]}\\
& & 478 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y^{-1}, m_z t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 55, 99, 152, 218, 296, 386, 488, 602 ]}\\
& & 479 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 56, 100, 158, 225, 304, 400, 506, 622 ]}\\
& & 480 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 56, 100, 159, 231, 316, 412, 519, 644 ]}\\
& & 481 & $H_{347}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, m_x r_z t_y^{-1}, 
 r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 56, 100, 160, 230, 312, 407, 516, 638 ]}\\
& & 482 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 58, 103, 161, 234, 319, 416, 529, 653 ]}\\
& & 483 & $H_{350}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 58, 108, 177, 263, 365, 483, 617, 767 ]}\\
& & 484 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 60, 114, 186, 274, 378, 498, 634, 786 ]}\\
& & 485 & $H_{598}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 r_z t_z, 
 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 61, 115, 186, 273, 376, 496, 632, 784 ]}\\
& & 486 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 61, 116, 186, 273, 376, 496, 632, 784 ]}\\
& & 487 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 62, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 488 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 64, 113, 177, 250, 339, 443, 560, 689 ]}\\
& & 489 & $H_{382}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, m_y t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 65, 126, 196, 285, 389, 508, 643, 796 ]}\\
& & 490 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 65, 126, 197, 284, 389, 508, 643, 796 ]}\\
& & 491 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 59, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 492 & $H_{365}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 60, 108, 170, 248, 335, 434, 554, 686 ]}\\
& & 493 & $H_{372}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 61, 108, 170, 246, 336, 438, 557, 687 ]}\\
& & 494 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ i t_x, r_x^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 61, 108, 172, 247, 339, 442, 560, 692 ]}\\
& & 495 & $H_{343}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_y^2 r_z t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 61, 111, 174, 250, 342, 446, 566, 698 ]}\\
& & 496 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 62, 114, 176, 252, 344, 448, 568, 700 ]}\\
& & 497 & $H_{364}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 64, 118, 190, 278, 382, 502, 638, 790 ]}\\
& & 498 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 65, 113, 176, 251, 341, 444, 563, 693 ]}\\
& & 499 & $H_{347}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_y^2 r_z t_y^{-1}, 
 r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 65, 114, 177, 251, 343, 447, 566, 697 ]}\\
& & 500 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 65, 115, 176, 252, 344, 448, 568, 700 ]}\\
& & 501 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 66, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & 502 & $H_{604}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 $ i t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_x^2 r_z t_z, 
 r_z t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 10}\\
& \multicolumn{6}{l}{[ 6, 19, 43, 78, 123, 179, 246, 323, 411, 510 ]}\\
& & \multicolumn{5}{l}{503*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 79, 127, 187, 259, 343, 439, 547 ]}\\
& & \multicolumn{5}{l}{504*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 79, 128, 190, 262, 344, 439, 547 ]}\\
& & \multicolumn{5}{l}{505*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 79, 128, 191, 267, 355, 456, 571 ]}\\
& & \multicolumn{5}{l}{506*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 85, 132, 192, 265, 347, 440, 546 ]}\\
& & \multicolumn{5}{l}{507*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 139, 203, 279, 367, 467, 579 ]}\\
& & \multicolumn{5}{l}{510*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 89, 139, 200, 274, 360, 459, 569 ]}\\
& & \multicolumn{5}{l}{508*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 90, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{509*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 90, 144, 211, 290, 381, 486, 602 ]}\\
& & \multicolumn{5}{l}{511*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 91, 147, 216, 297, 388, 491, 607 ]}\\
& & \multicolumn{5}{l}{512*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 94, 151, 220, 303, 399, 508, 631 ]}\\
& & \multicolumn{5}{l}{513*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 96, 161, 245, 348, 468, 604, 756 ]}\\
& & \multicolumn{5}{l}{514*, 515*, }\\
& \multicolumn{6}{l}{[ 6, 20, 50, 101, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{516*, }\\
& \multicolumn{6}{l}{[ 6, 20, 51, 100, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{517*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 86, 135, 199, 270, 353, 453, 558 ]}\\
& & \multicolumn{5}{l}{518*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 89, 141, 205, 281, 369, 469, 581 ]}\\
& & \multicolumn{5}{l}{520*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 89, 143, 210, 289, 379, 480, 597 ]}\\
& & \multicolumn{5}{l}{523*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 89, 143, 211, 288, 377, 483, 599 ]}\\
& & \multicolumn{5}{l}{522*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 90, 141, 205, 279, 366, 468, 578 ]}\\
& & \multicolumn{5}{l}{519*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{521*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 91, 145, 213, 292, 385, 492, 609 ]}\\
& & \multicolumn{5}{l}{526*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 93, 144, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{524*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 94, 149, 217, 295, 386, 492, 607 ]}\\
& & \multicolumn{5}{l}{525*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 151, 219, 300, 395, 503, 623 ]}\\
& & \multicolumn{5}{l}{536*, 537*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 96, 155, 227, 312, 411, 523, 648 ]}\\
& & \multicolumn{5}{l}{530*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 97, 157, 228, 311, 408, 519, 643 ]}\\
& & \multicolumn{5}{l}{531*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 97, 152, 218, 295, 386, 492, 607 ]}\\
& & \multicolumn{5}{l}{527*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 97, 153, 221, 302, 397, 504, 624 ]}\\
& & \multicolumn{5}{l}{529*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 97, 153, 223, 306, 401, 511, 634 ]}\\
& & \multicolumn{5}{l}{528*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 97, 153, 224, 309, 405, 516, 641 ]}\\
& & \multicolumn{5}{l}{532*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 98, 157, 230, 315, 413, 526, 651 ]}\\
& & \multicolumn{5}{l}{533*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 101, 164, 236, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{534*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 104, 170, 242, 327, 433, 555, 682 ]}\\
& & \multicolumn{5}{l}{541*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 100, 161, 237, 324, 425, 542, 670 ]}\\
& & \multicolumn{5}{l}{538*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 104, 169, 242, 327, 433, 555, 682 ]}\\
& & \multicolumn{5}{l}{543*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 104, 173, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{535*, }\\
& \multicolumn{6}{l}{[ 6, 21, 54, 108, 180, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{539*, 540*, }\\
& \multicolumn{6}{l}{[ 6, 21, 55, 103, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{542*, }\\
& \multicolumn{6}{l}{[ 6, 21, 56, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{544*, }\\
& \multicolumn{6}{l}{[ 6, 21, 57, 110, 174, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{545*, }\\
& \multicolumn{6}{l}{[ 6, 22, 52, 92, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{546*, 547*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 96, 152, 221, 302, 397, 504, 624 ]}\\
& & \multicolumn{5}{l}{548*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 97, 150, 217, 295, 386, 492, 607 ]}\\
& & \multicolumn{5}{l}{549*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 97, 152, 224, 305, 398, 510, 629 ]}\\
& & \multicolumn{5}{l}{550*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 98, 154, 226, 310, 405, 516, 640 ]}\\
& & \multicolumn{5}{l}{551*, 552*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 100, 158, 230, 316, 414, 526, 652 ]}\\
& & \multicolumn{5}{l}{556*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 102, 165, 241, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{562*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 102, 169, 256, 360, 480, 616, 768 ]}\\
& & \multicolumn{5}{l}{553*, 554*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 101, 158, 228, 307, 401, 513, 631 ]}\\
& & \multicolumn{5}{l}{555*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 101, 159, 236, 328, 426, 538, 670 ]}\\
& & \multicolumn{5}{l}{557*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 102, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{558*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 102, 160, 234, 323, 423, 538, 668 ]}\\
& & \multicolumn{5}{l}{559*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 103, 162, 233, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{560*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 103, 164, 238, 325, 427, 543, 671 ]}\\
& & \multicolumn{5}{l}{561*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 106, 175, 261, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{564*, 565*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 104, 161, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{563*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 109, 180, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{566*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 106, 168, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{568*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 109, 173, 248, 335, 436, 552, 682 ]}\\
& & \multicolumn{5}{l}{567*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 110, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{569*, }\\
& \multicolumn{6}{l}{[ 6, 22, 59, 110, 170, 243, 329, 431, 547, 675 ]}\\
& & \multicolumn{5}{l}{570*, }\\
& \multicolumn{6}{l}{[ 6, 22, 59, 112, 174, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{571*, }\\
& \multicolumn{6}{l}{[ 6, 23, 52, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{572*, }\\
& \multicolumn{6}{l}{[ 6, 23, 53, 95, 151, 219, 300, 395, 503, 623 ]}\\
& & \multicolumn{5}{l}{574*, 575*, }\\
& \multicolumn{6}{l}{[ 6, 23, 55, 102, 162, 233, 318, 417, 529, 654 ]}\\
& & \multicolumn{5}{l}{576*, }\\
& \multicolumn{6}{l}{[ 6, 23, 55, 103, 164, 237, 325, 427, 543, 673 ]}\\
& & \multicolumn{5}{l}{586*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 99, 155, 227, 307, 401, 513, 631 ]}\\
& & \multicolumn{5}{l}{573*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 103, 163, 237, 325, 427, 543, 673 ]}\\
& & \multicolumn{5}{l}{590*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 103, 163, 239, 330, 429, 541, 672 ]}\\
& & \multicolumn{5}{l}{578*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 103, 164, 239, 328, 431, 548, 679 ]}\\
& & \multicolumn{5}{l}{585*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 104, 164, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{579*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 104, 164, 237, 325, 426, 541, 670 ]}\\
& & \multicolumn{5}{l}{580*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 105, 167, 241, 330, 433, 550, 681 ]}\\
& & \multicolumn{5}{l}{591*, 592*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 101, 156, 227, 307, 401, 513, 631 ]}\\
& & \multicolumn{5}{l}{577*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 103, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{581*, 582*, 583*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 104, 164, 239, 328, 430, 546, 676 ]}\\
& & \multicolumn{5}{l}{584*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 110, 181, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{597*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 105, 164, 239, 327, 428, 544, 673 ]}\\
& & \multicolumn{5}{l}{589*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{600*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 108, 171, 246, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{601*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 112, 177, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{602*, 603*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{604*, 605*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 114, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{587*, 588*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 107, 165, 240, 330, 431, 547, 678 ]}\\
& & \multicolumn{5}{l}{598*, 599*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 109, 169, 242, 331, 435, 551, 679 ]}\\
& & \multicolumn{5}{l}{606*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 109, 172, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{608*, 609*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 111, 174, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{610*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 112, 178, 253, 341, 444, 561, 693 ]}\\
& & \multicolumn{5}{l}{611*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 114, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{593*, 594*, 595*, 596*, }\\
& \multicolumn{6}{l}{[ 6, 23, 60, 111, 172, 247, 336, 438, 554, 685 ]}\\
& & \multicolumn{5}{l}{607*, }\\
& \multicolumn{6}{l}{[ 6, 23, 61, 111, 170, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{612*, }\\
& \multicolumn{6}{l}{[ 6, 23, 62, 112, 169, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{613*, }\\
& \multicolumn{6}{l}{[ 6, 23, 63, 125, 197, 282, 385, 505, 642, 793 ]}\\
& & \multicolumn{5}{l}{614*, 615*, }\\
& \multicolumn{6}{l}{[ 6, 24, 57, 102, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{616*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 106, 165, 240, 330, 431, 547, 678 ]}\\
& & \multicolumn{5}{l}{617*, 618*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 108, 169, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{619*, 620*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 108, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{621*, 622*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 110, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{623*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 112, 174, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{624*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 112, 176, 252, 341, 444, 561, 693 ]}\\
& & \multicolumn{5}{l}{625*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 114, 178, 251, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{626*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 114, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{627*, 628*, }\\
& \multicolumn{6}{l}{[ 6, 25, 59, 107, 169, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{629*, 630*, }\\
& \multicolumn{6}{l}{[ 6, 25, 60, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{631*, }\\
& \multicolumn{6}{l}{[ 6, 25, 61, 109, 170, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{633*, 634*, }\\
& \multicolumn{6}{l}{[ 6, 25, 61, 109, 171, 246, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{632*, }\\
& \multicolumn{6}{l}{[ 6, 25, 61, 111, 174, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{635*, }\\
& \multicolumn{6}{l}{[ 6, 25, 62, 112, 175, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{636*, }\\
& \multicolumn{6}{l}{[ 6, 25, 62, 113, 175, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{637*, }\\
& \multicolumn{6}{l}{[ 6, 25, 63, 114, 176, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{638*, }\\
& \multicolumn{6}{l}{[ 6, 25, 63, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{639*, 640*, }\\
& \multicolumn{6}{l}{[ 6, 25, 64, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{641*, 642*, 643*, 644*, }\\
& \multicolumn{6}{l}{[ 6, 25, 67, 126, 197, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{645*, }\\
& \multicolumn{6}{l}{[ 6, 25, 67, 128, 199, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{646*, }\\
& \multicolumn{6}{l}{[ 6, 25, 68, 126, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{647*, }\\
& \multicolumn{6}{l}{[ 6, 25, 68, 128, 198, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{648*, }\\
& \multicolumn{6}{l}{[ 6, 26, 70, 127, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{649*, 650*, }\\
& \multicolumn{6}{l}{[ 7, 23, 50, 87, 135, 194, 263, 343, 434, 535 ]}\\
& & 503 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 52, 94, 148, 214, 292, 382, 484, 598 ]}\\
& & 504 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 $ r_y^2 t_x^{-1}, m_y t_y, t_y^{-1}, m_z t_z, 
 r_y^2 t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 52, 95, 149, 212, 287, 375, 476, 589 ]}\\
& & 505 & $H_{378}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 52, 95, 153, 224, 310, 408, 518, 640 ]}\\
& & 506 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y, m_y t_y^{-1}, m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 53, 92, 143, 206, 279, 364, 461, 568 ]}\\
& & 507 & $H_{359}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 95, 148, 213, 288, 376, 477, 588 ]}\\
& & 508 & $H_{377}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 509 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& & 510 & $H_{370}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 99, 155, 223, 304, 398, 503, 621 ]}\\
& & 511 & $H_{353}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 102, 158, 225, 307, 401, 505, 624 ]}\\
& & 512 & $H_{382}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 102, 160, 231, 316, 413, 523, 648 ]}\\
& & 513 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 104, 169, 253, 356, 476, 612, 764 ]}\\
& & 514 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 515 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 105, 173, 260, 364, 484, 620, 772 ]}\\
& & 516 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z^{-1} t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 59, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 517 & $H_{368}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 54, 93, 147, 210, 283, 373, 470, 577 ]}\\
& & 518 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 55, 96, 151, 216, 292, 383, 484, 596 ]}\\
& & 519 & $H_{343}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 520 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& & 521 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 $ r_y^2 t_x^{-1}, m_y t_y, t_y^{-1}, r_y^2 t_z, 
 r_y^2 t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 56, 100, 158, 225, 304, 400, 506, 622 ]}\\
& & 522 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 56, 100, 160, 230, 312, 407, 516, 638 ]}\\
& & 523 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 99, 152, 218, 296, 386, 488, 602 ]}\\
& & 524 & $H_{359}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 101, 158, 226, 306, 401, 506, 623 ]}\\
& & 525 & $H_{378}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 102, 160, 230, 315, 412, 519, 644 ]}\\
& & 526 & $H_{347}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 103, 159, 226, 306, 401, 506, 623 ]}\\
& & 527 & $H_{377}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 103, 161, 233, 317, 414, 525, 649 ]}\\
& & 528 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 104, 161, 230, 315, 410, 518, 642 ]}\\
& & 529 & $H_{359}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 105, 165, 238, 325, 425, 538, 665 ]}\\
& & 530 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_z^2 t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 106, 167, 240, 326, 426, 540, 666 ]}\\
& & 531 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 105, 164, 239, 325, 424, 539, 665 ]}\\
& & 532 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 106, 166, 240, 326, 426, 540, 666 ]}\\
& & 533 & $H_{353}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 109, 170, 242, 329, 429, 542, 669 ]}\\
& & 534 & $H_{368}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 109, 176, 261, 364, 484, 620, 772 ]}\\
& & 535 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z^{-1} t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 106, 164, 234, 320, 418, 528, 650 ]}\\
& & 536 & $H_{378}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 537 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_y t_y, m_y t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 107, 170, 245, 334, 437, 554, 683 ]}\\
& & 538 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & 539 & $H_{496}$	& $1$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& & 540 & $H_{502}$	& $1$	& $r_z^2$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 61, 114, 176, 249, 344, 452, 567, 694 ]}\\
& & 541 & $H_{373}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 62, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 542 & $H_{370}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 62, 113, 176, 249, 344, 452, 567, 694 ]}\\
& & 543 & $H_{378}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 544 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 $ r_y^2 t_x^{-1}, r_z^2 t_y, m_x t_y^{-1}, m_z t_z, 
 r_y^2 t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 65, 114, 179, 254, 346, 450, 570, 702 ]}\\
& & 545 & $H_{378}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 57, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 546 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& & 547 & $H_{370}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 58, 103, 161, 230, 315, 410, 518, 642 ]}\\
& & 548 & $H_{359}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 102, 158, 226, 306, 401, 506, 623 ]}\\
& & 549 & $H_{382}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 103, 162, 233, 315, 414, 523, 643 ]}\\
& & 550 & $H_{330}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 104, 163, 235, 320, 418, 530, 654 ]}\\
& & 551 & $H_{350}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 552 & $H_{350}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 107, 174, 259, 362, 482, 618, 770 ]}\\
& & 553 & $H_{452}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 554 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 106, 165, 234, 316, 416, 524, 644 ]}\\
& & 555 & $H_{343}$	& $1$	& $m_z$	&
 $ i t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 107, 167, 241, 328, 427, 541, 668 ]}\\
& & 556 & $H_{365}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 107, 170, 248, 335, 434, 554, 686 ]}\\
& & 557 & $H_{372}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 558 & $H_{368}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 108, 170, 246, 336, 438, 557, 687 ]}\\
& & 559 & $H_{361}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 109, 168, 241, 328, 427, 541, 668 ]}\\
& & 560 & $H_{359}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 109, 171, 245, 335, 438, 554, 684 ]}\\
& & 561 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 562 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_z^2 t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 109, 167, 241, 328, 427, 541, 668 ]}\\
& & 563 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 114, 183, 269, 372, 492, 628, 780 ]}\\
& & 564 & $H_{452}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 565 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & 566 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_z^2 t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z^{-1} t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 113, 176, 251, 341, 444, 562, 692 ]}\\
& & 567 & $H_{377}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 111, 176, 252, 344, 448, 568, 700 ]}\\
& & 568 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 569 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 66, 113, 176, 250, 339, 443, 560, 689 ]}\\
& & 570 & $H_{382}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 66, 115, 178, 254, 346, 450, 570, 702 ]}\\
& & 571 & $H_{368}$	& $1$	& $m_z$	&
 $ m_x t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 572 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 60, 104, 164, 234, 316, 416, 524, 644 ]}\\
& & 573 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 60, 106, 164, 234, 320, 418, 528, 650 ]}\\
& & 574 & $H_{344}$	& $1$	& $m_z$	&
 $ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 575 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x^2 t_y, r_x^2 t_y^{-1}, r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 60, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 576 & $H_{365}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 61, 105, 164, 234, 316, 416, 524, 644 ]}\\
& & 577 & $H_{347}$	& $1$	& $m_z$	&
 $ i t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 61, 109, 172, 249, 336, 436, 555, 687 ]}\\
& & 578 & $H_{372}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 61, 110, 169, 242, 329, 429, 542, 669 ]}\\
& & 579 & $H_{370}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 61, 110, 172, 247, 337, 440, 558, 688 ]}\\
& & 580 & $H_{361}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 581 & $H_{350}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 582 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& & 583 & $H_{370}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 109, 172, 247, 337, 440, 558, 688 ]}\\
& & 584 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ i t_x, r_x^2 t_x^{-1}, m_y t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 585 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 112, 175, 251, 343, 447, 567, 699 ]}\\
& & 586 & $H_{332}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 117, 186, 276, 378, 500, 634, 788 ]}\\
& & 587 & $H_{453}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_z t_y, m_z t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& & 588 & $H_{539}$	& $1$	& $r_z^2$	&
 $ m_z t_x, m_z t_x^{-1}, r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 109, 171, 246, 336, 438, 555, 685 ]}\\
& & 589 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 111, 175, 251, 343, 447, 567, 699 ]}\\
& & 590 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 591 & $H_{364}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, i t_z^{-1} $\\ \hline& & 592 & $H_{364}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 116, 187, 275, 379, 499, 635, 787 ]}\\
& & 593 & $H_{539}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& & 594 & $H_{438}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& & 595 & $H_{495}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& & 596 & $H_{505}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 117, 186, 273, 376, 496, 632, 784 ]}\\
& & 597 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_z^2 t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z^{-1} t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 110, 172, 248, 338, 440, 559, 689 ]}\\
& & 598 & $H_{330}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 599 & $H_{350}$	& $1$	& $m_z$	&
 $ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 600 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 $ r_y^2 t_x^{-1}, r_z^2 t_y, m_x t_y^{-1}, r_y^2 t_z, 
 r_y^2 t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 113, 177, 252, 344, 448, 568, 700 ]}\\
& & 601 & $H_{359}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 117, 179, 254, 346, 450, 570, 702 ]}\\
& & 602 & $H_{378}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 603 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 119, 190, 278, 382, 502, 638, 790 ]}\\
& & 604 & $H_{438}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& & 605 & $H_{495}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 113, 174, 249, 341, 445, 561, 690 ]}\\
& & 606 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 113, 176, 252, 342, 445, 564, 695 ]}\\
& & 607 & $H_{343}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 113, 178, 254, 346, 450, 570, 702 ]}\\
& & 608 & $H_{378}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 609 & $H_{378}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 115, 178, 254, 346, 450, 570, 702 ]}\\
& & 610 & $H_{373}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 116, 181, 255, 347, 450, 570, 702 ]}\\
& & 611 & $H_{377}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_x^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 67, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 612 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 68, 113, 175, 251, 341, 444, 563, 693 ]}\\
& & 613 & $H_{347}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 68, 126, 194, 281, 385, 506, 641, 793 ]}\\
& & 614 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y^{-1}, m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 615 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 61, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 616 & $H_{365}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 63, 110, 172, 248, 338, 440, 559, 689 ]}\\
& & 617 & $H_{361}$	& $1$	& $m_z$	&
 $ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& & 618 & $H_{372}$	& $1$	& $m_z$	&
 $ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 64, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 619 & $H_{361}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& & 620 & $H_{365}$	& $1$	& $m_z$	&
 $ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 621 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ i t_x, r_x^2 t_x^{-1}, m_y t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& & 622 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 623 & $H_{370}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 115, 178, 254, 346, 450, 570, 702 ]}\\
& & 624 & $H_{372}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 115, 180, 255, 347, 450, 570, 702 ]}\\
& & 625 & $H_{343}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 117, 180, 254, 346, 450, 570, 702 ]}\\
& & 626 & $H_{382}$	& $1$	& $m_z$	&
 $ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 118, 188, 275, 378, 498, 634, 786 ]}\\
& & 627 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 628 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 63, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 629 & $H_{332}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, i t_z^{-1} $\\ \hline& & 630 & $H_{364}$	& $1$	& $m_z$	&
 $ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 631 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 65, 113, 176, 251, 343, 447, 566, 697 ]}\\
& & 632 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 65, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 633 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 634 & $H_{344}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, i t_y, r_z^2 t_y, 
 i t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 65, 115, 178, 254, 346, 450, 570, 702 ]}\\
& & 635 & $H_{364}$	& $1$	& $m_z$	&
 $ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 66, 115, 179, 254, 346, 450, 570, 702 ]}\\
& & 636 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 66, 116, 178, 254, 346, 450, 570, 702 ]}\\
& & 637 & $H_{344}$	& $1$	& $m_z$	&
 $ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 116, 179, 254, 346, 450, 570, 702 ]}\\
& & 638 & $H_{347}$	& $1$	& $m_z$	&
 $ i t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 124, 193, 283, 385, 507, 641, 795 ]}\\
& & 639 & $H_{539}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& & 640 & $H_{505}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 68, 123, 194, 282, 386, 506, 642, 794 ]}\\
& & 641 & $H_{453}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, i t_y, i t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& & 642 & $H_{539}$	& $1$	& $r_z^2$	&
 $ i t_x, i t_x^{-1}, r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& & 643 & $H_{496}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\\ \hline& & 644 & $H_{502}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 71, 126, 196, 284, 388, 508, 644, 796 ]}\\
& & 645 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 71, 128, 196, 284, 388, 508, 644, 796 ]}\\
& & 646 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 72, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 647 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 72, 127, 196, 284, 388, 508, 644, 796 ]}\\
& & 648 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 73, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 649 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 650 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 11}\\
& \multicolumn{6}{l}{[ 6, 18, 38, 66, 102, 146, 198, 258, 326, 402 ]}\\
& & \multicolumn{5}{l}{651*, 652*, 653*, 654*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 78, 122, 175, 239, 314, 398, 491 ]}\\
& & \multicolumn{5}{l}{655*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 78, 123, 179, 246, 323, 411, 510 ]}\\
& & \multicolumn{5}{l}{658*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 79, 127, 187, 259, 343, 439, 547 ]}\\
& & \multicolumn{5}{l}{656*, }\\
& \multicolumn{6}{l}{[ 6, 19, 43, 79, 128, 191, 267, 355, 455, 567 ]}\\
& & \multicolumn{5}{l}{657*, }\\
& \multicolumn{6}{l}{[ 6, 19, 46, 90, 148, 220, 306, 404, 516, 642 ]}\\
& & \multicolumn{5}{l}{659*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 82, 128, 186, 254, 332, 422, 522 ]}\\
& & \multicolumn{5}{l}{660*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 84, 134, 194, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{662*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 84, 134, 196, 270, 356, 454, 564 ]}\\
& & \multicolumn{5}{l}{667*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 84, 134, 196, 272, 362, 465, 582 ]}\\
& & \multicolumn{5}{l}{663*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 84, 135, 199, 275, 363, 463, 575 ]}\\
& & \multicolumn{5}{l}{661*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 139, 203, 279, 367, 467, 579 ]}\\
& & \multicolumn{5}{l}{664*, 665*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 140, 207, 287, 380, 487, 607 ]}\\
& & \multicolumn{5}{l}{668*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 89, 140, 204, 281, 368, 468, 581 ]}\\
& & \multicolumn{5}{l}{666*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 90, 143, 207, 283, 370, 469, 581 ]}\\
& & \multicolumn{5}{l}{670*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 90, 144, 211, 290, 380, 484, 602 ]}\\
& & \multicolumn{5}{l}{669*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 91, 147, 215, 296, 391, 499, 619 ]}\\
& & \multicolumn{5}{l}{674*, 675*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 94, 160, 244, 344, 460, 592, 740 ]}\\
& & \multicolumn{5}{l}{671*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 96, 160, 240, 336, 448, 576, 720 ]}\\
& & \multicolumn{5}{l}{672*, 673*, }\\
& \multicolumn{6}{l}{[ 6, 20, 51, 98, 156, 228, 314, 412, 524, 650 ]}\\
& & \multicolumn{5}{l}{676*, }\\
& \multicolumn{6}{l}{[ 6, 20, 51, 99, 161, 237, 327, 431, 549, 681 ]}\\
& & \multicolumn{5}{l}{677*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 89, 141, 205, 281, 369, 469, 581 ]}\\
& & \multicolumn{5}{l}{678*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 91, 147, 217, 301, 399, 511, 637 ]}\\
& & \multicolumn{5}{l}{681*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{679*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 94, 150, 217, 298, 392, 499, 619 ]}\\
& & \multicolumn{5}{l}{687*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 95, 153, 221, 303, 399, 507, 627 ]}\\
& & \multicolumn{5}{l}{688*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 93, 145, 211, 289, 376, 477, 591 ]}\\
& & \multicolumn{5}{l}{683*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 94, 148, 216, 298, 391, 497, 617 ]}\\
& & \multicolumn{5}{l}{684*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 151, 221, 306, 404, 516, 642 ]}\\
& & \multicolumn{5}{l}{680*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 151, 222, 306, 401, 512, 637 ]}\\
& & \multicolumn{5}{l}{686*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 96, 155, 227, 312, 410, 521, 645 ]}\\
& & \multicolumn{5}{l}{692*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 97, 156, 228, 314, 412, 524, 650 ]}\\
& & \multicolumn{5}{l}{689*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 95, 148, 217, 298, 389, 496, 614 ]}\\
& & \multicolumn{5}{l}{682*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 97, 155, 230, 319, 418, 532, 661 ]}\\
& & \multicolumn{5}{l}{685*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 98, 153, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{694*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 98, 156, 228, 314, 412, 524, 650 ]}\\
& & \multicolumn{5}{l}{690*, 691*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 100, 162, 239, 329, 428, 543, 679 ]}\\
& & \multicolumn{5}{l}{695*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 100, 161, 237, 327, 431, 549, 681 ]}\\
& & \multicolumn{5}{l}{693*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 104, 174, 263, 368, 488, 624, 776 ]}\\
& & \multicolumn{5}{l}{696*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 106, 179, 268, 373, 493, 629, 781 ]}\\
& & \multicolumn{5}{l}{697*, }\\
& \multicolumn{6}{l}{[ 6, 21, 56, 110, 181, 269, 373, 493, 629, 781 ]}\\
& & \multicolumn{5}{l}{698*, }\\
& \multicolumn{6}{l}{[ 6, 21, 56, 115, 188, 275, 383, 506, 640, 789 ]}\\
& & \multicolumn{5}{l}{699*, }\\
& \multicolumn{6}{l}{[ 6, 21, 57, 110, 171, 243, 331, 435, 551, 679 ]}\\
& & \multicolumn{5}{l}{700*, }\\
& \multicolumn{6}{l}{[ 6, 22, 51, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{701*, }\\
& \multicolumn{6}{l}{[ 6, 22, 52, 95, 151, 219, 300, 395, 503, 623 ]}\\
& & \multicolumn{5}{l}{705*, 706*, }\\
& \multicolumn{6}{l}{[ 6, 22, 52, 96, 151, 216, 294, 384, 486, 600 ]}\\
& & \multicolumn{5}{l}{704*, }\\
& \multicolumn{6}{l}{[ 6, 22, 52, 97, 154, 222, 304, 399, 507, 628 ]}\\
& & \multicolumn{5}{l}{703*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 97, 154, 224, 307, 403, 512, 634 ]}\\
& & \multicolumn{5}{l}{702*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 98, 157, 230, 317, 418, 533, 662 ]}\\
& & \multicolumn{5}{l}{708*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 100, 159, 229, 314, 413, 525, 650 ]}\\
& & \multicolumn{5}{l}{709*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 100, 163, 240, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{711*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 100, 164, 244, 340, 452, 580, 724 ]}\\
& & \multicolumn{5}{l}{712*, 713*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 101, 163, 237, 326, 429, 546, 677 ]}\\
& & \multicolumn{5}{l}{710*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 100, 158, 228, 312, 410, 520, 642 ]}\\
& & \multicolumn{5}{l}{717*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 100, 158, 230, 316, 414, 526, 652 ]}\\
& & \multicolumn{5}{l}{707*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 100, 159, 231, 317, 417, 530, 656 ]}\\
& & \multicolumn{5}{l}{716*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 100, 161, 237, 327, 431, 549, 681 ]}\\
& & \multicolumn{5}{l}{718*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 102, 165, 241, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{719*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 104, 172, 256, 356, 472, 604, 752 ]}\\
& & \multicolumn{5}{l}{720*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 102, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{714*, 715*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 103, 165, 241, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{725*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 104, 163, 238, 328, 429, 545, 676 ]}\\
& & \multicolumn{5}{l}{723*, 724*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 109, 179, 265, 367, 485, 619, 769 ]}\\
& & \multicolumn{5}{l}{722*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 109, 180, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{721*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 109, 172, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{733*, 734*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 111, 183, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{735*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 111, 183, 273, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{731*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 113, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{726*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 110, 173, 247, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{737*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 110, 177, 264, 368, 488, 624, 776 ]}\\
& & \multicolumn{5}{l}{732*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 113, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{727*, 728*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 114, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{729*, 730*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 116, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{736*, }\\
& \multicolumn{6}{l}{[ 6, 22, 59, 118, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{738*, }\\
& \multicolumn{6}{l}{[ 6, 22, 59, 122, 198, 284, 389, 510, 644, 794 ]}\\
& & \multicolumn{5}{l}{739*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 102, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{740*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 105, 167, 241, 330, 433, 550, 681 ]}\\
& & \multicolumn{5}{l}{741*, 742*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 105, 167, 243, 333, 437, 555, 687 ]}\\
& & \multicolumn{5}{l}{745*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 106, 165, 240, 330, 431, 547, 678 ]}\\
& & \multicolumn{5}{l}{743*, 744*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{747*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 109, 169, 242, 331, 435, 551, 679 ]}\\
& & \multicolumn{5}{l}{749*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 111, 174, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{750*, 751*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{746*, 748*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 113, 185, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{752*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 116, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{754*, 755*, }\\
& \multicolumn{6}{l}{[ 6, 23, 60, 117, 190, 279, 382, 502, 640, 791 ]}\\
& & \multicolumn{5}{l}{753*, }\\
& \multicolumn{6}{l}{[ 6, 23, 61, 116, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{756*, }\\
& \multicolumn{6}{l}{[ 6, 23, 62, 117, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{757*, }\\
& \multicolumn{6}{l}{[ 6, 24, 58, 104, 163, 235, 321, 421, 534, 660 ]}\\
& & \multicolumn{5}{l}{758*, }\\
& \multicolumn{6}{l}{[ 6, 24, 58, 104, 164, 238, 326, 428, 543, 671 ]}\\
& & \multicolumn{5}{l}{759*, }\\
& \multicolumn{6}{l}{[ 6, 24, 58, 107, 169, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{760*, 761*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{762*, 763*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 108, 171, 248, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{764*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 109, 171, 246, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{765*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 113, 181, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{766*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{768*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 115, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{767*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 116, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{770*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 118, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{769*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 119, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{772*, }\\
& \multicolumn{6}{l}{[ 6, 24, 63, 119, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{773*, 774*, }\\
& \multicolumn{6}{l}{[ 6, 24, 63, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{771*, 775*, 776*, }\\
& \multicolumn{6}{l}{[ 6, 24, 63, 124, 198, 284, 387, 508, 645, 796 ]}\\
& & \multicolumn{5}{l}{777*, }\\
& \multicolumn{6}{l}{[ 6, 25, 64, 118, 187, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{778*, }\\
& \multicolumn{6}{l}{[ 6, 25, 65, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{779*, 780*, }\\
& \multicolumn{6}{l}{[ 6, 26, 65, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{781*, }\\
& \multicolumn{6}{l}{[ 6, 27, 67, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{782*, }\\
& \multicolumn{6}{l}{[ 7, 22, 47, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & 651 & $H_{610}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z, t_z^{-1} $\\ \hline& & 652 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 48, 84, 130, 186, 253, 330, 417, 514 ]}\\
& & 653 & $H_{305}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 654 & $H_{504}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 r_y t_y^{-1}, 
 t_z, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 51, 90, 139, 199, 271, 354, 447, 551 ]}\\
& & 655 & $H_{461}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 51, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & 656 & $H_{617}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 51, 91, 143, 207, 284, 374, 476, 590 ]}\\
& & 657 & $H_{460}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 52, 93, 145, 210, 287, 375, 476, 589 ]}\\
& & 658 & $H_{461}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 54, 99, 157, 231, 318, 417, 531, 658 ]}\\
& & 659 & $H_{460}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 53, 92, 143, 206, 279, 364, 461, 568 ]}\\
& & 660 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 53, 94, 147, 212, 290, 380, 482, 596 ]}\\
& & 661 & $H_{614}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 95, 149, 216, 295, 386, 491, 607 ]}\\
& & 662 & $H_{323}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_x^2 r_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 95, 149, 217, 298, 393, 502, 624 ]}\\
& & 663 & $H_{540}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 r_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 96, 150, 216, 294, 384, 486, 600 ]}\\
& & 664 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, t_z^{-1} $\\ \hline& & 665 & $H_{483}$	& $1$	& $r_z^2$	&
 $ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 97, 150, 217, 295, 384, 487, 601 ]}\\
& & 666 & $H_{431}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 98, 155, 224, 307, 402, 511, 632 ]}\\
& & 667 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 99, 156, 227, 311, 408, 519, 643 ]}\\
& & 668 & $H_{483}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 101, 157, 226, 307, 400, 508, 628 ]}\\
& & 669 & $H_{468}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 101, 157, 226, 308, 401, 508, 628 ]}\\
& & 670 & $H_{469}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 104, 170, 255, 357, 475, 609, 759 ]}\\
& & 671 & $H_{452}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 105, 172, 256, 356, 472, 604, 752 ]}\\
& & 672 & $H_{326}$	& $1$	& $i$	&
 $ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 673 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 58, 104, 162, 232, 318, 416, 526, 648 ]}\\
& & 674 & $H_{326}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, r_z^2 t_z, 
 r_z^2 t_z^{-1}, m_z t_z^{-1} $\\ \hline& & 675 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 58, 104, 163, 237, 324, 423, 537, 664 ]}\\
& & 676 & $H_{425}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 59, 106, 170, 246, 338, 442, 562, 694 ]}\\
& & 677 & $H_{614}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 55, 97, 151, 217, 295, 385, 487, 601 ]}\\
& & 678 & $H_{618}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 679 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 102, 159, 231, 317, 415, 529, 656 ]}\\
& & 680 & $H_{460}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 103, 163, 237, 325, 427, 543, 673 ]}\\
& & 681 & $H_{618}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 101, 158, 228, 309, 404, 512, 630 ]}\\
& & 682 & $H_{433}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 102, 160, 231, 314, 409, 519, 640 ]}\\
& & 683 & $H_{485}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 103, 159, 230, 314, 408, 517, 639 ]}\\
& & 684 & $H_{461}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 103, 163, 238, 327, 428, 545, 673 ]}\\
& & 685 & $H_{462}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 104, 164, 237, 324, 423, 537, 662 ]}\\
& & 686 & $H_{475}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 105, 163, 234, 319, 416, 527, 650 ]}\\
& & 687 & $H_{433}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 106, 165, 235, 319, 417, 529, 651 ]}\\
& & 688 & $H_{466}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 106, 165, 239, 326, 425, 539, 666 ]}\\
& & 689 & $H_{482}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 106, 165, 239, 326, 425, 539, 666 ]}\\
& & 690 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, m_z t_z^{-1} $\\ \hline& & 691 & $H_{481}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 106, 167, 240, 327, 426, 540, 666 ]}\\
& & 692 & $H_{461}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 106, 169, 244, 336, 440, 560, 692 ]}\\
& & 693 & $H_{460}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 107, 165, 236, 321, 418, 529, 652 ]}\\
& & 694 & $H_{427}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 108, 171, 249, 340, 441, 563, 699 ]}\\
& & 695 & $H_{462}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 112, 182, 270, 374, 494, 630, 782 ]}\\
& & 696 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 r_y^2 r_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 112, 182, 270, 375, 494, 631, 782 ]}\\
& & 697 & $H_{503}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 63, 114, 185, 271, 375, 494, 631, 782 ]}\\
& & 698 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 63, 121, 190, 278, 386, 506, 639, 791 ]}\\
& & 699 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 65, 114, 175, 249, 341, 445, 561, 690 ]}\\
& & 700 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 701 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 104, 163, 234, 319, 416, 527, 650 ]}\\
& & 702 & $H_{610}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 i t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 106, 164, 235, 320, 417, 528, 651 ]}\\
& & 703 & $H_{434}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 106, 165, 236, 321, 418, 529, 652 ]}\\
& & 704 & $H_{474}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 106, 164, 234, 320, 418, 528, 650 ]}\\
& & 705 & $H_{308}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& & 706 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 107, 166, 240, 327, 426, 540, 667 ]}\\
& & 707 & $H_{483}$	& $1$	& $r_z^2$	&
 $ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 107, 169, 244, 334, 437, 555, 686 ]}\\
& & 708 & $H_{308}$	& $1$	& $i$	&
 $ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_z t_y, 
 m_z t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 109, 170, 243, 332, 433, 548, 675 ]}\\
& & 709 & $H_{473}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 109, 171, 247, 340, 444, 564, 696 ]}\\
& & 710 & $H_{471}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 109, 173, 250, 342, 446, 566, 698 ]}\\
& & 711 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 111, 178, 262, 362, 478, 610, 758 ]}\\
& & 712 & $H_{308}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, m_x r_z^{-1} t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\\ \hline& & 713 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 714 & $H_{468}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& & 715 & $H_{469}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 108, 169, 242, 331, 432, 547, 674 ]}\\
& & 716 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 i t_z, r_z^2 t_z^{-1} $\\ \hline& & 717 & $H_{540}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 r_y t_y^{-1}, 
 m_y t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 108, 171, 246, 337, 440, 560, 692 ]}\\
& & 718 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x, r_z^2 t_x^{-1}, r_x^2 r_y t_y^{-1}, m_x t_z, 
 m_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 719 & $H_{483}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 112, 181, 267, 369, 487, 621, 771 ]}\\
& & 720 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, m_x r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 112, 181, 268, 372, 492, 628, 780 ]}\\
& & 721 & $H_{452}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 113, 183, 270, 373, 492, 627, 778 ]}\\
& & 722 & $H_{305}$	& $1$	& $i$	&
 $ i t_x^{-1}, t_y, t_y^{-1}, m_x r_z^{-1} t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 109, 171, 247, 337, 439, 558, 688 ]}\\
& & 723 & $H_{486}$	& $1$	& $r_z^2$	&
 $ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& & 724 & $H_{479}$	& $1$	& $r_z^2$	&
 $ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 725 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 116, 187, 275, 379, 499, 635, 787 ]}\\
& & 726 & $H_{504}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_y t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, 
 t_z, t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 115, 188, 274, 380, 498, 636, 786 ]}\\
& & 727 & $H_{308}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_z t_y, m_z t_y^{-1}, m_x r_z^{-1} t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\\ \hline& & 728 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x, r_z^2 t_x^{-1}, m_x r_y t_y, r_x^2 r_y t_y^{-1}, 
 m_x r_y t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 116, 187, 275, 379, 499, 635, 787 ]}\\
& & 729 & $H_{540}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_y t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, 
 m_y t_z, m_y t_z^{-1} $\\ \hline& & 730 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1} $\\ \hline& & 731 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 113, 181, 267, 370, 490, 626, 778 ]}\\
& & 732 & $H_{452}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 114, 177, 253, 345, 449, 569, 701 ]}\\
& & 733 & $H_{486}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& & 734 & $H_{479}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 117, 188, 275, 378, 498, 634, 786 ]}\\
& & 735 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 120, 191, 279, 383, 503, 639, 791 ]}\\
& & 736 & $H_{453}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 114, 177, 251, 343, 447, 566, 697 ]}\\
& & 737 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 738 & $H_{489}$	& $1$	& $r_z^2$	&
 $ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 r_z t_z, r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 66, 127, 196, 284, 389, 509, 643, 795 ]}\\
& & 739 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 61, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 740 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 112, 175, 251, 343, 447, 567, 699 ]}\\
& & 741 & $H_{477}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& & 742 & $H_{429}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 110, 172, 248, 338, 440, 559, 689 ]}\\
& & 743 & $H_{466}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& & 744 & $H_{427}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 111, 175, 251, 343, 447, 567, 699 ]}\\
& & 745 & $H_{617}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & 746 & $H_{503}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 747 & $H_{461}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 117, 187, 274, 378, 498, 634, 786 ]}\\
& & 748 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 113, 174, 249, 341, 445, 561, 690 ]}\\
& & 749 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 115, 178, 254, 346, 450, 570, 702 ]}\\
& & 750 & $H_{475}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& & 751 & $H_{485}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 119, 191, 279, 383, 503, 639, 791 ]}\\
& & 752 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 r_y^2 r_z t_z, m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 121, 192, 280, 383, 505, 640, 792 ]}\\
& & 753 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 122, 193, 281, 385, 505, 641, 793 ]}\\
& & 754 & $H_{505}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& & 755 & $H_{506}$	& $1$	& $r_z^2$	&
 $ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_z t_z, r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 117, 186, 273, 376, 496, 632, 784 ]}\\
& & 756 & $H_{503}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 68, 119, 189, 276, 379, 499, 635, 787 ]}\\
& & 757 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 63, 110, 171, 244, 333, 434, 549, 676 ]}\\
& & 758 & $H_{305}$	& $1$	& $i$	&
 $ t_x, i t_x^{-1}, t_x^{-1}, i t_y, 
 i t_y^{-1}, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 63, 110, 173, 248, 339, 442, 559, 688 ]}\\
& & 759 & $H_{504}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 r_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 63, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 760 & $H_{473}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\\ \hline& & 761 & $H_{474}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 762 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, r_z^2 t_z^{-1} $\\ \hline& & 763 & $H_{326}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 64, 113, 177, 254, 346, 450, 570, 702 ]}\\
& & 764 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 113, 176, 251, 343, 447, 566, 697 ]}\\
& & 765 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 115, 183, 269, 372, 492, 628, 780 ]}\\
& & 766 & $H_{452}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 118, 188, 275, 379, 499, 635, 787 ]}\\
& & 767 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 119, 188, 275, 378, 498, 634, 786 ]}\\
& & 768 & $H_{529}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 120, 191, 279, 383, 503, 639, 791 ]}\\
& & 769 & $H_{438}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 770 & $H_{323}$	& $1$	& $i$	&
 $ r_z^2 t_x^{-1}, m_x r_y t_y, r_x^2 r_y t_y^{-1}, m_x r_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 771 & $H_{446}$	& $1$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_z t_z, r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 123, 194, 282, 386, 506, 642, 794 ]}\\
& & 772 & $H_{540}$	& $1$	& $r_z^2$	&
 $ i t_x^{-1}, r_y t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, 
 m_x t_z, m_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 122, 195, 281, 387, 505, 643, 793 ]}\\
& & 773 & $H_{305}$	& $1$	& $i$	&
 $ i t_x^{-1}, i t_y, i t_y^{-1}, m_x r_z^{-1} t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\\ \hline& & 774 & $H_{326}$	& $1$	& $i$	&
 $ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 123, 194, 282, 386, 506, 642, 794 ]}\\
& & 775 & $H_{504}$	& $1$	& $r_z^2$	&
 $ r_z^2 t_x^{-1}, r_y t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1} $\\ \hline& & 776 & $H_{541}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 127, 196, 284, 387, 509, 644, 796 ]}\\
& & 777 & $H_{511}$	& $1$	& $r_z^2$	&
 $ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 68, 120, 189, 276, 379, 499, 635, 787 ]}\\
& & 778 & $H_{527}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 69, 124, 195, 283, 387, 507, 643, 795 ]}\\
& & 779 & $H_{496}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 r_z t_z^{-1} $\\ \hline& & 780 & $H_{514}$	& $1$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_z t_z, r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 67, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 781 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 31, 69, 124, 195, 283, 387, 507, 643, 795 ]}\\
& & 782 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, m_x r_z t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 12}\\
& \multicolumn{6}{l}{[ 7, 23, 51, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{783*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 95, 151, 219, 300, 395, 503, 623 ]}\\
& & \multicolumn{5}{l}{784*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 102, 160, 232, 318, 416, 528, 654 ]}\\
& & \multicolumn{5}{l}{786*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 105, 173, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{785*, }\\
& \multicolumn{6}{l}{[ 7, 24, 57, 104, 164, 239, 327, 428, 544, 673 ]}\\
& & \multicolumn{5}{l}{787*, }\\
& \multicolumn{6}{l}{[ 7, 24, 58, 106, 165, 240, 330, 431, 547, 678 ]}\\
& & \multicolumn{5}{l}{788*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 107, 169, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{789*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{790*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 109, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{791*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 169, 242, 331, 435, 551, 679 ]}\\
& & \multicolumn{5}{l}{793*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 170, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{795*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 171, 246, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{794*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 172, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{796*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 111, 174, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{797*, }\\
& \multicolumn{6}{l}{[ 7, 25, 61, 116, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{792*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{798*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 117, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{799*, 800*, 801*, 802*, }\\
& \multicolumn{6}{l}{[ 7, 26, 64, 119, 190, 279, 383, 502, 639, 791 ]}\\
& & \multicolumn{5}{l}{803*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{804*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{805*, }\\
& \multicolumn{6}{l}{[ 7, 27, 66, 120, 189, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{806*, 807*, 808*, 809*, }\\
& \multicolumn{6}{l}{[ 7, 27, 66, 124, 197, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{810*, }\\
& \multicolumn{6}{l}{[ 7, 29, 69, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{811*, 812*, 813*, 814*, }\\
& \multicolumn{6}{l}{[ 8, 26, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 783 & $H_{749}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_z^2 t_y, r_z^2 t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 60, 106, 164, 234, 320, 418, 528, 650 ]}\\
& & 784 & $H_{750}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_z^2 t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 109, 176, 261, 364, 484, 620, 772 ]}\\
& & 785 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z^{-1} t_z, r_x^2 t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 108, 167, 241, 328, 427, 541, 668 ]}\\
& & 786 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 62, 109, 171, 246, 336, 438, 555, 685 ]}\\
& & 787 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 63, 110, 172, 248, 338, 440, 559, 689 ]}\\
& & 788 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 789 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 790 & $H_{749}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_x^2 t_y, m_z t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 791 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 117, 188, 276, 380, 500, 636, 788 ]}\\
& & 792 & $H_{750}$	& $\langle m_y, m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z t_z, m_x r_z t_z^{-1}, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 113, 174, 249, 341, 445, 561, 690 ]}\\
& & 793 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 113, 176, 251, 343, 447, 566, 697 ]}\\
& & 794 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 795 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, r_z^2 t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 113, 178, 254, 346, 450, 570, 702 ]}\\
& & 796 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 115, 178, 254, 346, 450, 570, 702 ]}\\
& & 797 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_z^2 t_y, m_y t_y, m_x t_y^{-1}, 
 t_y^{-1}, m_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 119, 188, 275, 378, 498, 634, 786 ]}\\
& & 798 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_y t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z^{-1} t_z, r_x^2 t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 119, 189, 276, 380, 500, 636, 788 ]}\\
& & 799 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 800 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 801 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 802 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 803 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 804 & $H_{750}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_x^2 t_y, m_z t_y^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 68, 123, 194, 282, 386, 506, 642, 794 ]}\\
& & 805 & $H_{750}$	& $\langle m_y, m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_z^2 t_y, m_x t_y^{-1}, r_y^2 r_z t_z, 
 m_z r_z t_z, m_x r_z t_z^{-1}, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 69, 121, 190, 277, 380, 500, 636, 788 ]}\\
& & 806 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 807 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 808 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 809 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 69, 126, 196, 284, 388, 508, 644, 796 ]}\\
& & 810 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 811 & $H_{604}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_x^2 r_z t_z, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& & 812 & $H_{598}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 r_z t_z, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& & 813 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 814 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 13}\\
& \multicolumn{6}{l}{[ 6, 19, 44, 83, 134, 196, 272, 361, 460, 573 ]}\\
& & \multicolumn{5}{l}{816*, }\\
& \multicolumn{6}{l}{[ 6, 19, 44, 84, 138, 201, 272, 357, 460, 577 ]}\\
& & \multicolumn{5}{l}{815*, }\\
& \multicolumn{6}{l}{[ 6, 20, 45, 78, 121, 176, 238, 310, 395, 486 ]}\\
& & \multicolumn{5}{l}{817*, 818*, }\\
& \multicolumn{6}{l}{[ 6, 20, 45, 80, 125, 180, 245, 320, 405, 500 ]}\\
& & \multicolumn{5}{l}{819*, 820*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 85, 132, 191, 261, 340, 431, 533 ]}\\
& & \multicolumn{5}{l}{821*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 137, 195, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{825*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 139, 203, 280, 370, 471, 585 ]}\\
& & \multicolumn{5}{l}{823*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 141, 211, 292, 382, 486, 602 ]}\\
& & \multicolumn{5}{l}{822*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 141, 211, 297, 397, 509, 635 ]}\\
& & \multicolumn{5}{l}{826*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 89, 147, 216, 292, 384, 496, 615 ]}\\
& & \multicolumn{5}{l}{824*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 95, 154, 221, 296, 386, 492, 607 ]}\\
& & \multicolumn{5}{l}{827*, }\\
& \multicolumn{6}{l}{[ 6, 20, 52, 105, 170, 243, 329, 429, 544, 675 ]}\\
& & \multicolumn{5}{l}{828*, }\\
& \multicolumn{6}{l}{[ 6, 21, 50, 90, 143, 212, 290, 381, 490, 606 ]}\\
& & \multicolumn{5}{l}{829*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 93, 146, 214, 293, 383, 489, 605 ]}\\
& & \multicolumn{5}{l}{830*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 97, 152, 218, 295, 386, 492, 607 ]}\\
& & \multicolumn{5}{l}{831*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 99, 159, 229, 307, 401, 513, 631 ]}\\
& & \multicolumn{5}{l}{832*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 103, 168, 245, 331, 431, 546, 675 ]}\\
& & \multicolumn{5}{l}{835*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 104, 169, 243, 329, 429, 544, 675 ]}\\
& & \multicolumn{5}{l}{833*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 106, 169, 236, 320, 421, 534, 661 ]}\\
& & \multicolumn{5}{l}{834*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 107, 173, 243, 327, 433, 555, 682 ]}\\
& & \multicolumn{5}{l}{836*, }\\
& \multicolumn{6}{l}{[ 6, 21, 54, 107, 172, 243, 327, 433, 555, 682 ]}\\
& & \multicolumn{5}{l}{837*, }\\
& \multicolumn{6}{l}{[ 6, 21, 58, 112, 175, 249, 336, 440, 559, 690 ]}\\
& & \multicolumn{5}{l}{838*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 95, 149, 217, 295, 386, 492, 607 ]}\\
& & \multicolumn{5}{l}{839*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 97, 153, 225, 305, 399, 511, 629 ]}\\
& & \multicolumn{5}{l}{840*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 100, 156, 228, 315, 414, 527, 655 ]}\\
& & \multicolumn{5}{l}{842*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 106, 166, 237, 325, 427, 543, 673 ]}\\
& & \multicolumn{5}{l}{847*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 107, 176, 255, 345, 447, 563, 694 ]}\\
& & \multicolumn{5}{l}{844*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 102, 157, 227, 307, 401, 513, 631 ]}\\
& & \multicolumn{5}{l}{841*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 105, 166, 240, 327, 428, 544, 673 ]}\\
& & \multicolumn{5}{l}{845*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 106, 165, 237, 325, 427, 543, 673 ]}\\
& & \multicolumn{5}{l}{849*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 107, 166, 234, 320, 421, 534, 661 ]}\\
& & \multicolumn{5}{l}{843*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 108, 170, 244, 333, 436, 552, 683 ]}\\
& & \multicolumn{5}{l}{846*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 109, 174, 250, 337, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{850*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 109, 171, 246, 334, 436, 552, 682 ]}\\
& & \multicolumn{5}{l}{848*, }\\
& \multicolumn{6}{l}{[ 6, 22, 59, 111, 170, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{851*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 101, 159, 232, 319, 420, 535, 664 ]}\\
& & \multicolumn{5}{l}{852*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 107, 173, 249, 339, 442, 559, 691 ]}\\
& & \multicolumn{5}{l}{853*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 108, 171, 246, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{854*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 109, 173, 251, 343, 445, 561, 693 ]}\\
& & \multicolumn{5}{l}{855*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 110, 177, 254, 343, 445, 561, 693 ]}\\
& & \multicolumn{5}{l}{856*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 114, 180, 252, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{857*, }\\
& \multicolumn{6}{l}{[ 6, 23, 60, 112, 175, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{858*, }\\
& \multicolumn{6}{l}{[ 6, 23, 60, 114, 177, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{859*, }\\
& \multicolumn{6}{l}{[ 6, 24, 56, 100, 159, 232, 319, 420, 535, 664 ]}\\
& & \multicolumn{5}{l}{860*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 110, 171, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{861*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 108, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{862*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 109, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{863*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 111, 173, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{864*, 865*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 113, 177, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{866*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 112, 172, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{867*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 112, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{868*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 114, 175, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{869*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 115, 177, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{870*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 95, 150, 216, 293, 381, 485, 603 ]}\\
& & 815 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 52, 95, 150, 218, 301, 393, 497, 619 ]}\\
& & 816 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 52, 90, 141, 202, 273, 358, 452, 556 ]}\\
& & 817 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 52, 91, 143, 204, 276, 362, 457, 563 ]}\\
& & 818 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 53, 93, 145, 208, 283, 369, 467, 576 ]}\\
& & 819 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 53, 94, 147, 210, 287, 375, 474, 584 ]}\\
& & 820 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 95, 148, 213, 288, 376, 477, 588 ]}\\
& & 821 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 96, 152, 221, 301, 395, 501, 618 ]}\\
& & 822 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 98, 154, 222, 307, 400, 504, 630 ]}\\
& & 823 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 98, 156, 225, 306, 402, 510, 629 ]}\\
& & 824 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 99, 154, 219, 298, 389, 493, 610 ]}\\
& & 825 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 99, 157, 231, 320, 423, 543, 677 ]}\\
& & 826 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 103, 161, 227, 306, 401, 506, 623 ]}\\
& & 827 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 60, 112, 175, 249, 337, 438, 557, 689 ]}\\
& & 828 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 56, 99, 157, 226, 307, 405, 512, 631 ]}\\
& & 829 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, m_z r_x t_y^{-1}, m_z r_x t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 100, 156, 225, 305, 399, 505, 622 ]}\\
& & 830 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 103, 159, 226, 306, 401, 506, 623 ]}\\
& & 831 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 106, 166, 234, 316, 416, 524, 644 ]}\\
& & 832 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 111, 175, 249, 337, 438, 557, 689 ]}\\
& & 833 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, 
 m_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 113, 172, 243, 332, 433, 548, 674 ]}\\
& & 834 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 61, 111, 177, 253, 343, 447, 566, 698 ]}\\
& & 835 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 62, 116, 177, 249, 344, 452, 567, 694 ]}\\
& & 836 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 63, 115, 177, 249, 344, 452, 567, 694 ]}\\
& & 837 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 65, 114, 178, 251, 343, 448, 567, 699 ]}\\
& & 838 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 58, 101, 158, 226, 306, 401, 506, 623 ]}\\
& & 839 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 103, 163, 233, 315, 415, 523, 643 ]}\\
& & 840 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, m_z r_x t_y^{-1}, m_z r_x t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 106, 164, 234, 316, 416, 524, 644 ]}\\
& & 841 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 107, 168, 243, 332, 433, 551, 680 ]}\\
& & 842 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 112, 170, 243, 332, 433, 548, 674 ]}\\
& & 843 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 114, 181, 257, 349, 451, 571, 702 ]}\\
& & 844 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 111, 174, 249, 338, 441, 559, 688 ]}\\
& & 845 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 112, 175, 250, 341, 444, 563, 694 ]}\\
& & 846 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 114, 175, 251, 343, 447, 567, 699 ]}\\
& & 847 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 112, 175, 250, 341, 444, 562, 692 ]}\\
& & 848 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 113, 175, 251, 343, 447, 567, 699 ]}\\
& & 849 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 114, 179, 254, 344, 448, 568, 700 ]}\\
& & 850 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 113, 174, 249, 339, 442, 560, 690 ]}\\
& & 851 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 108, 170, 245, 335, 438, 556, 687 ]}\\
& & 852 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 114, 178, 254, 346, 449, 569, 701 ]}\\
& & 853 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 113, 177, 252, 344, 448, 568, 700 ]}\\
& & 854 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 114, 178, 256, 348, 450, 570, 702 ]}\\
& & 855 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 115, 181, 256, 348, 450, 570, 702 ]}\\
& & 856 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, i t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 118, 181, 254, 346, 450, 570, 702 ]}\\
& & 857 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 115, 179, 254, 346, 450, 570, 702 ]}\\
& & 858 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 117, 179, 254, 346, 450, 570, 702 ]}\\
& & 859 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 61, 108, 170, 245, 335, 438, 556, 687 ]}\\
& & 860 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 64, 115, 176, 252, 344, 448, 568, 700 ]}\\
& & 861 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_z r_x t_y, i t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 862 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 863 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 115, 177, 253, 345, 449, 569, 701 ]}\\
& & 864 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1} $\\ \hline& & 865 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 117, 179, 254, 346, 450, 570, 702 ]}\\
& & 866 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 115, 176, 252, 344, 448, 568, 700 ]}\\
& & 867 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, i t_z, 
 i t_z^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 868 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 116, 178, 254, 346, 450, 570, 702 ]}\\
& & 869 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 117, 179, 254, 346, 450, 570, 702 ]}\\
& & 870 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, i t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 14}\\
& \multicolumn{6}{l}{[ 7, 24, 54, 95, 149, 217, 295, 386, 492, 607 ]}\\
& & \multicolumn{5}{l}{871*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 99, 156, 226, 308, 404, 514, 636 ]}\\
& & \multicolumn{5}{l}{872*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 99, 156, 227, 311, 408, 519, 643 ]}\\
& & \multicolumn{5}{l}{873*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 103, 163, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{874*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 103, 165, 241, 329, 429, 544, 675 ]}\\
& & \multicolumn{5}{l}{875*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 105, 169, 242, 327, 433, 555, 682 ]}\\
& & \multicolumn{5}{l}{876*, }\\
& \multicolumn{6}{l}{[ 7, 25, 56, 98, 155, 224, 304, 400, 507, 626 ]}\\
& & \multicolumn{5}{l}{877*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 99, 155, 227, 307, 401, 513, 631 ]}\\
& & \multicolumn{5}{l}{878*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 100, 157, 229, 312, 408, 519, 642 ]}\\
& & \multicolumn{5}{l}{879*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 102, 161, 233, 318, 417, 529, 654 ]}\\
& & \multicolumn{5}{l}{880*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 103, 163, 237, 325, 427, 543, 673 ]}\\
& & \multicolumn{5}{l}{887*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 103, 162, 239, 330, 429, 541, 672 ]}\\
& & \multicolumn{5}{l}{881*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 104, 163, 234, 320, 421, 534, 661 ]}\\
& & \multicolumn{5}{l}{883*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 104, 163, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{882*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 104, 163, 237, 325, 426, 541, 670 ]}\\
& & \multicolumn{5}{l}{884*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 105, 166, 241, 330, 433, 550, 681 ]}\\
& & \multicolumn{5}{l}{890*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 106, 164, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{885*, 886*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 108, 168, 242, 329, 431, 547, 675 ]}\\
& & \multicolumn{5}{l}{888*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 170, 245, 334, 436, 552, 682 ]}\\
& & \multicolumn{5}{l}{889*, }\\
& \multicolumn{6}{l}{[ 7, 25, 62, 111, 172, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{891*, }\\
& \multicolumn{6}{l}{[ 7, 25, 63, 113, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{892*, }\\
& \multicolumn{6}{l}{[ 7, 26, 60, 105, 163, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{893*, 894*, 895*, 896*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 107, 167, 242, 329, 431, 547, 675 ]}\\
& & \multicolumn{5}{l}{897*, 900*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 108, 168, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{902*, 903*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 109, 168, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{898*, 899*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 110, 170, 245, 335, 438, 554, 685 ]}\\
& & \multicolumn{5}{l}{901*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 110, 172, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{904*, 905*, 906*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 112, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{907*, 908*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 113, 175, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{909*, 910*, }\\
& \multicolumn{6}{l}{[ 7, 27, 60, 104, 163, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{911*, 912*, }\\
& \multicolumn{6}{l}{[ 7, 27, 61, 107, 168, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{915*, 916*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 108, 168, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{913*, 914*, 917*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 109, 170, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{918*, 919*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{920*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 113, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{921*, 922*, 923*, 924*, 925*, 926*, }\\
& \multicolumn{6}{l}{[ 7, 28, 65, 112, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{927*, 928*, 929*, 930*, 931*, 932*, }\\
& \multicolumn{6}{l}{[ 7, 29, 65, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{933*, 934*, }\\
& \multicolumn{6}{l}{[ 8, 27, 58, 101, 158, 226, 306, 401, 506, 623 ]}\\
& & 871 & $H_{650}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, m_y t_y^{-1}, 
 r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 59, 104, 163, 234, 318, 416, 526, 650 ]}\\
& & 872 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 106, 166, 240, 326, 426, 540, 666 ]}\\
& & 873 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 874 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 109, 173, 249, 337, 438, 557, 689 ]}\\
& & 875 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 63, 113, 176, 249, 344, 452, 567, 694 ]}\\
& & 876 & $H_{652}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, m_y t_y^{-1}, 
 r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 59, 104, 163, 231, 316, 412, 519, 643 ]}\\
& & 877 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 60, 104, 164, 234, 316, 416, 524, 644 ]}\\
& & 878 & $H_{648}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 60, 105, 165, 236, 321, 420, 531, 655 ]}\\
& & 879 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 61, 108, 169, 242, 329, 429, 542, 669 ]}\\
& & 880 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 108, 172, 249, 336, 436, 555, 687 ]}\\
& & 881 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 882 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 109, 170, 243, 332, 433, 548, 674 ]}\\
& & 883 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^2 t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 109, 172, 247, 337, 440, 558, 688 ]}\\
& & 884 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 110, 169, 242, 329, 429, 542, 669 ]}\\
& & 885 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 886 & $H_{353}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 111, 175, 251, 343, 447, 567, 699 ]}\\
& & 887 & $H_{649}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 111, 173, 247, 337, 440, 556, 686 ]}\\
& & 888 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 112, 174, 250, 341, 444, 562, 692 ]}\\
& & 889 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_z t_y, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 890 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 67, 113, 178, 254, 346, 450, 570, 702 ]}\\
& & 891 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 68, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 892 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 63, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 893 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 894 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 895 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 896 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 64, 110, 173, 247, 337, 440, 556, 686 ]}\\
& & 897 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 111, 174, 249, 339, 442, 560, 690 ]}\\
& & 898 & $H_{330}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 899 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 111, 175, 250, 339, 443, 560, 689 ]}\\
& & 900 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_z t_y, m_y t_y^{-1}, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 112, 175, 251, 342, 445, 564, 695 ]}\\
& & 901 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_y^2 r_z t_y^{-1}, m_x r_z t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 902 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 903 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 113, 178, 254, 346, 450, 570, 702 ]}\\
& & 904 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 905 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 906 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 907 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 908 & $H_{373}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 115, 179, 254, 346, 450, 570, 702 ]}\\
& & 909 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 910 & $H_{650}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 911 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 912 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 64, 111, 174, 249, 339, 442, 560, 690 ]}\\
& & 913 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 914 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 915 & $H_{332}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 916 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 65, 112, 175, 251, 341, 444, 563, 693 ]}\\
& & 917 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_y^2 r_z t_y^{-1}, m_x r_z t_y^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 65, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 918 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 919 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y, i t_y^{-1}, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 920 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 68, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 921 & $H_{648}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, i t_y, i t_y^{-1}, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_z, r_z^2 r_x t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 922 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 923 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 924 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 925 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 926 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z, $ \\  $ m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 67, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 927 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 928 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 929 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 930 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 931 & $H_{652}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 932 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 933 & $H_{649}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, i t_y, i t_y^{-1}, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_z, r_z^2 r_x t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 934 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 15}\\
& \multicolumn{6}{l}{[ 7, 23, 50, 87, 135, 194, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{936*, }\\
& \multicolumn{6}{l}{[ 7, 23, 51, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{935*, }\\
& \multicolumn{6}{l}{[ 7, 23, 51, 92, 147, 214, 292, 383, 487, 604 ]}\\
& & \multicolumn{5}{l}{937*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 94, 149, 217, 298, 392, 499, 619 ]}\\
& & \multicolumn{5}{l}{939*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 95, 152, 221, 303, 399, 507, 627 ]}\\
& & \multicolumn{5}{l}{940*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 96, 155, 227, 312, 411, 523, 648 ]}\\
& & \multicolumn{5}{l}{938*, }\\
& \multicolumn{6}{l}{[ 7, 24, 53, 93, 146, 210, 285, 373, 472, 583 ]}\\
& & \multicolumn{5}{l}{941*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 95, 148, 214, 291, 379, 480, 593 ]}\\
& & \multicolumn{5}{l}{944*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 96, 150, 216, 294, 384, 486, 600 ]}\\
& & \multicolumn{5}{l}{950*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 96, 151, 219, 300, 394, 500, 619 ]}\\
& & \multicolumn{5}{l}{945*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 97, 153, 222, 304, 399, 507, 628 ]}\\
& & \multicolumn{5}{l}{949*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 97, 154, 224, 308, 407, 519, 644 ]}\\
& & \multicolumn{5}{l}{942*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 97, 154, 225, 308, 404, 515, 639 ]}\\
& & \multicolumn{5}{l}{948*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 97, 151, 220, 300, 392, 499, 616 ]}\\
& & \multicolumn{5}{l}{943*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{953*, 954*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 99, 158, 233, 321, 421, 535, 663 ]}\\
& & \multicolumn{5}{l}{946*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 100, 158, 229, 314, 413, 525, 650 ]}\\
& & \multicolumn{5}{l}{956*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 100, 159, 231, 316, 415, 527, 652 ]}\\
& & \multicolumn{5}{l}{947*, 951*, 952*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 100, 161, 239, 329, 428, 543, 679 ]}\\
& & \multicolumn{5}{l}{955*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 101, 162, 237, 326, 429, 546, 677 ]}\\
& & \multicolumn{5}{l}{957*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 101, 159, 231, 316, 414, 525, 649 ]}\\
& & \multicolumn{5}{l}{960*, }\\
& \multicolumn{6}{l}{[ 7, 24, 57, 109, 180, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{958*, 959*, }\\
& \multicolumn{6}{l}{[ 7, 24, 58, 105, 165, 241, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{961*, }\\
& \multicolumn{6}{l}{[ 7, 24, 59, 108, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{962*, }\\
& \multicolumn{6}{l}{[ 7, 24, 59, 109, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{963*, }\\
& \multicolumn{6}{l}{[ 7, 25, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{964*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 99, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{968*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 102, 161, 233, 318, 417, 529, 654 ]}\\
& & \multicolumn{5}{l}{965*, 966*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 102, 158, 228, 311, 407, 516, 638 ]}\\
& & \multicolumn{5}{l}{967*, 969*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 102, 159, 231, 316, 414, 525, 649 ]}\\
& & \multicolumn{5}{l}{972*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 104, 163, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{970*, 971*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 105, 166, 241, 330, 433, 550, 681 ]}\\
& & \multicolumn{5}{l}{977*, 978*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 105, 163, 235, 321, 421, 534, 660 ]}\\
& & \multicolumn{5}{l}{982*, 983*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 105, 165, 241, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{973*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 106, 166, 241, 330, 432, 548, 678 ]}\\
& & \multicolumn{5}{l}{974*, 975*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{976*, 985*, 986*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 109, 177, 264, 368, 488, 624, 776 ]}\\
& & \multicolumn{5}{l}{979*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 108, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{984*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 169, 242, 331, 435, 551, 679 ]}\\
& & \multicolumn{5}{l}{990*, 991*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{992*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 112, 182, 269, 373, 493, 629, 781 ]}\\
& & \multicolumn{5}{l}{987*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{980*, 981*, 988*, 989*, }\\
& \multicolumn{6}{l}{[ 7, 25, 61, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{993*, }\\
& \multicolumn{6}{l}{[ 7, 25, 62, 116, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{994*, 995*, }\\
& \multicolumn{6}{l}{[ 7, 26, 57, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{998*, }\\
& \multicolumn{6}{l}{[ 7, 26, 58, 101, 158, 228, 311, 407, 516, 638 ]}\\
& & \multicolumn{5}{l}{996*, 997*, }\\
& \multicolumn{6}{l}{[ 7, 26, 59, 104, 163, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{999*, 1000*, }\\
& \multicolumn{6}{l}{[ 7, 26, 59, 104, 163, 235, 321, 421, 534, 660 ]}\\
& & \multicolumn{5}{l}{1001*, 1002*, }\\
& \multicolumn{6}{l}{[ 7, 26, 60, 107, 168, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{1006*, 1007*, }\\
& \multicolumn{6}{l}{[ 7, 26, 60, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{1003*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 108, 168, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{1004*, 1005*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 109, 171, 246, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{1008*, 1009*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 109, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{1010*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 115, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1015*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 110, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{1017*, 1018*, 1019*, 1020*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1021*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 112, 175, 250, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1022*, 1023*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 113, 181, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{1011*, 1012*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1024*, 1025*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 115, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1013*, 1014*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 118, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{1016*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 112, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1028*, 1029*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 116, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1030*, 1031*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 118, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{1026*, 1027*, }\\
& \multicolumn{6}{l}{[ 7, 26, 65, 123, 195, 282, 385, 505, 642, 793 ]}\\
& & \multicolumn{5}{l}{1032*, 1033*, }\\
& \multicolumn{6}{l}{[ 7, 26, 67, 126, 197, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1034*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 109, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{1036*, 1037*, 1038*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 112, 181, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{1035*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1040*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1039*, }\\
& \multicolumn{6}{l}{[ 7, 27, 64, 112, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1041*, 1042*, 1043*, 1044*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 118, 187, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1045*, 1046*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{1047*, }\\
& \multicolumn{6}{l}{[ 7, 27, 66, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{1048*, 1049*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 127, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1050*, }\\
& \multicolumn{6}{l}{[ 7, 28, 64, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1051*, 1052*, 1053*, 1054*, 1055*, }\\
& \multicolumn{6}{l}{[ 7, 28, 65, 117, 187, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1056*, 1057*, }\\
& \multicolumn{6}{l}{[ 7, 28, 65, 117, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1058*, }\\
& \multicolumn{6}{l}{[ 7, 28, 66, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{1059*, 1060*, 1061*, }\\
& \multicolumn{6}{l}{[ 7, 28, 67, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1062*, }\\
& \multicolumn{6}{l}{[ 7, 28, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1063*, }\\
& \multicolumn{6}{l}{[ 7, 28, 68, 126, 198, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1064*, }\\
& \multicolumn{6}{l}{[ 7, 28, 69, 126, 197, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1065*, }\\
& \multicolumn{6}{l}{[ 7, 29, 68, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{1066*, 1067*, 1068*, }\\
& \multicolumn{6}{l}{[ 7, 29, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1069*, }\\
& \multicolumn{6}{l}{[ 7, 30, 70, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1070*, }\\
& \multicolumn{6}{l}{[ 8, 26, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & 935 & $H_{431}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 936 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 57, 102, 159, 227, 308, 402, 509, 629 ]}\\
& & 937 & $H_{468}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 57, 102, 161, 234, 321, 421, 534, 661 ]}\\
& & 938 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 59, 104, 163, 234, 319, 416, 527, 650 ]}\\
& & 939 & $H_{433}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 59, 105, 165, 235, 319, 417, 529, 651 ]}\\
& & 940 & $H_{466}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 58, 102, 159, 227, 309, 403, 509, 629 ]}\\
& & 941 & $H_{469}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 58, 103, 161, 232, 318, 417, 530, 657 ]}\\
& & 942 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 59, 102, 160, 229, 310, 406, 513, 631 ]}\\
& & 943 & $H_{433}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 59, 103, 162, 232, 315, 411, 520, 641 ]}\\
& & 944 & $H_{485}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 59, 104, 161, 231, 315, 410, 518, 640 ]}\\
& & 945 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 59, 104, 165, 239, 328, 430, 546, 674 ]}\\
& & 946 & $H_{462}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 59, 105, 165, 238, 325, 425, 538, 665 ]}\\
& & 947 & $H_{425}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 59, 105, 166, 238, 325, 425, 538, 663 ]}\\
& & 948 & $H_{475}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 105, 164, 235, 320, 417, 528, 651 ]}\\
& & 949 & $H_{434}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 105, 165, 236, 321, 418, 529, 652 ]}\\
& & 950 & $H_{474}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 107, 167, 240, 327, 427, 540, 667 ]}\\
& & 951 & $H_{481}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 952 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 106, 165, 236, 321, 418, 529, 652 ]}\\
& & 953 & $H_{427}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 954 & $H_{469}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 107, 171, 249, 340, 441, 563, 699 ]}\\
& & 955 & $H_{462}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 108, 170, 243, 332, 433, 548, 675 ]}\\
& & 956 & $H_{473}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 108, 171, 247, 340, 444, 564, 696 ]}\\
& & 957 & $H_{471}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 112, 181, 268, 372, 492, 628, 780 ]}\\
& & 958 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 959 & $H_{487}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 62, 108, 169, 242, 329, 428, 542, 668 ]}\\
& & 960 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 63, 108, 171, 246, 338, 442, 562, 694 ]}\\
& & 961 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 64, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 962 & $H_{425}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 65, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 963 & $H_{486}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 61, 106, 165, 236, 321, 418, 529, 652 ]}\\
& & 964 & $H_{427}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 61, 108, 168, 241, 328, 428, 541, 668 ]}\\
& & 965 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 966 & $H_{482}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 106, 165, 236, 321, 418, 529, 652 ]}\\
& & 967 & $H_{433}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 968 & $H_{485}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 969 & $H_{431}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 970 & $H_{468}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 971 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 108, 169, 242, 329, 428, 542, 668 ]}\\
& & 972 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 108, 171, 246, 338, 442, 562, 694 ]}\\
& & 973 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 110, 173, 248, 338, 441, 559, 689 ]}\\
& & 974 & $H_{486}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 975 & $H_{479}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 976 & $H_{462}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 111, 175, 251, 343, 447, 567, 699 ]}\\
& & 977 & $H_{477}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 978 & $H_{429}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 113, 181, 267, 370, 490, 626, 778 ]}\\
& & 979 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & 980 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 981 & $H_{519}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 110, 171, 244, 333, 434, 549, 676 ]}\\
& & 982 & $H_{475}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 983 & $H_{468}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 984 & $H_{462}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 985 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 986 & $H_{482}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 115, 185, 271, 375, 494, 631, 782 ]}\\
& & 987 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 117, 187, 274, 378, 498, 634, 786 ]}\\
& & 988 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 989 & $H_{528}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 113, 174, 249, 341, 445, 561, 690 ]}\\
& & 990 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 991 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 992 & $H_{479}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 993 & $H_{475}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 66, 117, 186, 273, 376, 496, 632, 784 ]}\\
& & 994 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 995 & $H_{519}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 61, 106, 165, 236, 321, 418, 529, 652 ]}\\
& & 996 & $H_{434}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 997 & $H_{433}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, t_y, r_z^2 t_y^{-1}, t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 998 & $H_{474}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 999 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1000 & $H_{469}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 63, 110, 171, 244, 333, 434, 549, 676 ]}\\
& & 1001 & $H_{473}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1002 & $H_{466}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 63, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 1003 & $H_{471}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_z t_y, i t_y^{-1}, m_z t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 64, 111, 174, 249, 339, 442, 560, 690 ]}\\
& & 1004 & $H_{466}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1005 & $H_{427}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 1006 & $H_{473}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1007 & $H_{474}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 113, 176, 251, 343, 447, 566, 697 ]}\\
& & 1008 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1009 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 1010 & $H_{479}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 115, 183, 269, 372, 492, 628, 780 ]}\\
& & 1011 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1012 & $H_{487}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 118, 188, 275, 379, 499, 635, 787 ]}\\
& & 1013 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1014 & $H_{530}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 121, 189, 278, 379, 500, 634, 788 ]}\\
& & 1015 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 121, 190, 280, 382, 504, 638, 792 ]}\\
& & 1016 & $H_{453}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 1017 & $H_{486}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1018 & $H_{479}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1019 & $H_{481}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1020 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1021 & $H_{485}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 115, 179, 254, 346, 450, 570, 702 ]}\\
& & 1022 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1023 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 119, 188, 275, 378, 498, 634, 786 ]}\\
& & 1024 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1025 & $H_{530}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 120, 191, 279, 383, 503, 639, 791 ]}\\
& & 1026 & $H_{438}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1027 & $H_{495}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1028 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1029 & $H_{469}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 119, 189, 276, 379, 499, 635, 787 ]}\\
& & 1030 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1031 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 68, 124, 194, 281, 385, 506, 641, 793 ]}\\
& & 1032 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1033 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y, 
 m_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 71, 126, 196, 284, 388, 508, 644, 796 ]}\\
& & 1034 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 64, 115, 183, 269, 372, 492, 628, 780 ]}\\
& & 1035 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 65, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 1036 & $H_{477}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1037 & $H_{429}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1038 & $H_{486}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 65, 117, 186, 273, 376, 496, 632, 784 ]}\\
& & 1039 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1040 & $H_{485}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 67, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1041 & $H_{466}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1042 & $H_{427}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1043 & $H_{468}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1044 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 68, 120, 189, 276, 379, 499, 635, 787 ]}\\
& & 1045 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1046 & $H_{528}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 68, 125, 194, 284, 386, 508, 642, 796 ]}\\
& & 1047 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 69, 124, 195, 283, 387, 507, 643, 795 ]}\\
& & 1048 & $H_{496}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1049 & $H_{502}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 73, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1050 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1051 & $H_{473}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1052 & $H_{474}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1053 & $H_{475}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1054 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1055 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 67, 120, 189, 276, 379, 499, 635, 787 ]}\\
& & 1056 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1057 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 67, 121, 191, 278, 381, 500, 636, 788 ]}\\
& & 1058 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 67, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 1059 & $H_{453}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1060 & $H_{438}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1061 & $H_{495}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 69, 126, 195, 285, 387, 509, 643, 797 ]}\\
& & 1062 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1063 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 70, 127, 196, 284, 388, 508, 644, 796 ]}\\
& & 1064 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 71, 126, 196, 284, 388, 508, 644, 796 ]}\\
& & 1065 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 69, 124, 195, 283, 387, 507, 643, 795 ]}\\
& & 1066 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1067 & $H_{496}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1068 & $H_{502}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 71, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1069 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1070 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 16}\\
& \multicolumn{6}{l}{[ 8, 27, 59, 104, 163, 235, 320, 419, 531, 656 ]}\\
& & \multicolumn{5}{l}{1071*, }\\
& \multicolumn{6}{l}{[ 8, 27, 60, 106, 167, 242, 329, 431, 547, 675 ]}\\
& & \multicolumn{5}{l}{1072*, 1075*, }\\
& \multicolumn{6}{l}{[ 8, 27, 60, 107, 168, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{1077*, }\\
& \multicolumn{6}{l}{[ 8, 27, 60, 107, 169, 245, 334, 436, 552, 682 ]}\\
& & \multicolumn{5}{l}{1073*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 108, 168, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{1074*, 1078*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 169, 242, 331, 435, 551, 679 ]}\\
& & \multicolumn{5}{l}{1079*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 170, 245, 335, 438, 554, 685 ]}\\
& & \multicolumn{5}{l}{1076*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 170, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{1081*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 171, 246, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{1080*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 172, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1082*, 1083*, }\\
& \multicolumn{6}{l}{[ 8, 27, 62, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1084*, }\\
& \multicolumn{6}{l}{[ 8, 28, 64, 112, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1086*, 1087*, 1088*, 1089*, 1090*, }\\
& \multicolumn{6}{l}{[ 8, 28, 64, 117, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1085*, }\\
& \multicolumn{6}{l}{[ 8, 29, 64, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1091*, 1092*, 1093*, 1094*, 1095*, 1096*, 1097*, 1098*, 1099*, 1100*, 1101*, }\\
& \multicolumn{6}{l}{[ 8, 29, 67, 120, 189, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1103*, }\\
& \multicolumn{6}{l}{[ 8, 29, 67, 121, 193, 282, 385, 505, 642, 793 ]}\\
& & \multicolumn{5}{l}{1102*, }\\
& \multicolumn{6}{l}{[ 8, 29, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1104*, }\\
& \multicolumn{6}{l}{[ 8, 30, 67, 119, 189, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1105*, 1106*, 1107*, 1108*, }\\
& \multicolumn{6}{l}{[ 8, 30, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1109*, }\\
& \multicolumn{6}{l}{[ 8, 31, 70, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1110*, 1111*, 1112*, 1113*, 1114*, 1115*, 1116*, 1117*, 1118*, }\\
& \multicolumn{6}{l}{[ 9, 29, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 1071 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 63, 110, 173, 247, 337, 440, 556, 686 ]}\\
& & 1072 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 63, 111, 174, 250, 341, 444, 562, 692 ]}\\
& & 1073 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ m_y t_y^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 111, 174, 249, 339, 442, 560, 690 ]}\\
& & 1074 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 111, 175, 250, 339, 443, 560, 689 ]}\\
& & 1075 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 112, 175, 251, 342, 445, 564, 695 ]}\\
& & 1076 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 1077 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 112, 175, 251, 341, 444, 563, 693 ]}\\
& & 1078 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 113, 174, 249, 341, 445, 561, 690 ]}\\
& & 1079 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 113, 176, 251, 343, 447, 566, 697 ]}\\
& & 1080 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 1081 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y, i t_y^{-1}, $ \\  $ r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 113, 178, 254, 346, 450, 570, 702 ]}\\
& & 1082 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1083 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1084 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_z^2 t_y, m_y t_y, m_x t_y^{-1}, 
 t_y^{-1}, m_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 66, 119, 189, 276, 380, 500, 636, 788 ]}\\
& & 1085 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 67, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1086 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1087 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1088 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1089 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1090 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ r_x^2 t_y^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1091 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1092 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y, i t_y^{-1}, $ \\  $ r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1093 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, 
 i t_y, r_z^2 t_y, $ \\  $ i t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1094 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1095 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_z^2 t_y, m_y t_y, m_x t_y^{-1}, 
 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1096 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1097 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1098 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1099 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1100 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1101 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 68, 122, 194, 281, 385, 506, 641, 793 ]}\\
& & 1102 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 69, 121, 190, 277, 380, 500, 636, 788 ]}\\
& & 1103 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1104 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 68, 121, 190, 277, 380, 500, 636, 788 ]}\\
& & 1105 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1106 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1107 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1108 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 71, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1109 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 m_y t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1110 & $H_{453}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, i t_y, m_z t_y, i t_y^{-1}, 
 m_z t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1111 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, m_z t_x, i t_x^{-1}, m_z t_x^{-1}, 
 r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1112 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1113 & $H_{438}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1114 & $H_{495}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, t_y, r_z^2 t_y^{-1}, 
 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1115 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1116 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1117 & $H_{496}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1118 & $H_{502}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 17A}\\
& \multicolumn{6}{l}{[ 5, 14, 29, 50, 77, 110, 149, 194, 245, 302 ]}\\
& & \multicolumn{5}{l}{1119*, 1120*, }\\
& \multicolumn{6}{l}{[ 5, 14, 30, 52, 79, 114, 155, 200, 254, 314 ]}\\
& & \multicolumn{5}{l}{1121*, }\\
& \multicolumn{6}{l}{[ 5, 14, 33, 67, 114, 168, 227, 302, 391, 481 ]}\\
& & \multicolumn{5}{l}{1122*, }\\
& \multicolumn{6}{l}{[ 5, 16, 35, 60, 93, 134, 181, 236, 299, 368 ]}\\
& & \multicolumn{5}{l}{1123*, 1124*, }\\
& \multicolumn{6}{l}{[ 5, 16, 36, 63, 97, 139, 189, 247, 312, 384 ]}\\
& & \multicolumn{5}{l}{1125*, }\\
& \multicolumn{6}{l}{[ 5, 16, 38, 75, 128, 191, 266, 356, 456, 568 ]}\\
& & \multicolumn{5}{l}{1126*, }\\
& \multicolumn{6}{l}{[ 6, 19, 41, 70, 110, 157, 212, 278, 351, 431 ]}\\
& & 1119 & $H_{307}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 42, 72, 112, 160, 218, 284, 359, 442 ]}\\
& & 1120 & $H_{310}$	& $1$	& $i$	&
 $ m_x t_x^{-1}, r_z^2 r_x t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 43, 73, 114, 165, 222, 290, 368, 451 ]}\\
& & 1121 & $H_{322}$	& $1$	& $i$	&
 $ m_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_x t_y^{-1}, m_x r_x t_z, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 82, 132, 195, 268, 356, 455, 559 ]}\\
& & 1122 & $H_{325}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x t_y^{-1}, r_x^{-1} t_y^{-1}, r_x t_z, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 45, 78, 122, 175, 236, 310, 391, 481 ]}\\
& & 1123 & $H_{306}$	& $1$	& $i$	&
 $ i t_x^{-1}, r_z^2 r_x t_y^{-1}, m_z r_x t_y^{-1}, m_z r_x t_z, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 46, 80, 125, 178, 243, 316, 401, 493 ]}\\
& & 1124 & $H_{309}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, r_y^2 r_x t_z, 
 m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 47, 82, 128, 183, 250, 325, 411, 507 ]}\\
& & 1125 & $H_{324}$	& $1$	& $i$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_x t_y^{-1}, m_x r_x t_z, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 48, 89, 144, 207, 288, 382, 486, 602 ]}\\
& & 1126 & $H_{321}$	& $1$	& $i$	&
 $ i t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_x t_y^{-1}, m_x r_x t_z, 
 r_x^{-1} t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 17B}\\
& \multicolumn{6}{l}{[ 5, 15, 37, 74, 122, 178, 244, 322, 410, 508 ]}\\
& & \multicolumn{5}{l}{1127*, }\\
& \multicolumn{6}{l}{[ 5, 15, 38, 78, 132, 200, 282, 378, 488, 612 ]}\\
& & \multicolumn{5}{l}{1128*, }\\
& \multicolumn{6}{l}{[ 5, 15, 40, 82, 134, 200, 278, 368, 472, 590 ]}\\
& & \multicolumn{5}{l}{1129*, }\\
& \multicolumn{6}{l}{[ 5, 15, 40, 83, 142, 216, 300, 393, 500, 622 ]}\\
& & \multicolumn{5}{l}{1130*, }\\
& \multicolumn{6}{l}{[ 5, 15, 40, 89, 152, 230, 319, 422, 541, 670 ]}\\
& & \multicolumn{5}{l}{1131*, }\\
& \multicolumn{6}{l}{[ 5, 15, 41, 87, 146, 221, 306, 403, 513, 637 ]}\\
& & \multicolumn{5}{l}{1132*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 74, 119, 174, 239, 314, 399, 494 ]}\\
& & \multicolumn{5}{l}{1133*, 1134*, }\\
& \multicolumn{6}{l}{[ 5, 16, 39, 76, 127, 192, 271, 364, 471, 592 ]}\\
& & \multicolumn{5}{l}{1135*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 80, 131, 196, 274, 364, 467, 584 ]}\\
& & \multicolumn{5}{l}{1138*, }\\
& \multicolumn{6}{l}{[ 5, 16, 42, 81, 128, 185, 253, 332, 421, 520 ]}\\
& & \multicolumn{5}{l}{1136*, 1137*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 83, 131, 190, 259, 339, 430, 531 ]}\\
& & \multicolumn{5}{l}{1139*, }\\
& \multicolumn{6}{l}{[ 5, 17, 46, 93, 155, 230, 317, 421, 541, 670 ]}\\
& & \multicolumn{5}{l}{1140*, }\\
& \multicolumn{6}{l}{[ 5, 17, 46, 95, 156, 229, 315, 419, 536, 665 ]}\\
& & \multicolumn{5}{l}{1141*, }\\
& \multicolumn{6}{l}{[ 5, 17, 48, 95, 155, 227, 314, 415, 527, 655 ]}\\
& & \multicolumn{5}{l}{1142*, }\\
& \multicolumn{6}{l}{[ 5, 18, 43, 78, 123, 178, 243, 318, 403, 498 ]}\\
& & \multicolumn{5}{l}{1143*, 1144*, }\\
& \multicolumn{6}{l}{[ 5, 18, 45, 89, 148, 223, 311, 413, 528, 659 ]}\\
& & \multicolumn{5}{l}{1145*, }\\
& \multicolumn{6}{l}{[ 5, 18, 47, 93, 151, 223, 312, 411, 523, 653 ]}\\
& & \multicolumn{5}{l}{1146*, }\\
& \multicolumn{6}{l}{[ 6, 20, 50, 93, 148, 213, 291, 382, 484, 598 ]}\\
& & 1127 & $H_{420}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x r_x t_y^{-1}, m_y t_z, m_x r_x^{-1} t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 51, 96, 157, 230, 319, 420, 537, 666 ]}\\
& & 1128 & $H_{421}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, r_x t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 52, 96, 151, 223, 305, 401, 507, 631 ]}\\
& & 1129 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_x r_x t_y^{-1}, m_y t_z, m_x r_x^{-1} t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 52, 97, 158, 232, 318, 413, 523, 647 ]}\\
& & 1130 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, m_z t_y, m_x r_x t_y^{-1}, m_z t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 52, 103, 163, 241, 328, 437, 554, 689 ]}\\
& & 1131 & $H_{416}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_x r_x t_y^{-1}, m_y t_z, m_x r_x^{-1} t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 53, 101, 161, 237, 320, 422, 533, 661 ]}\\
& & 1132 & $H_{411}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, r_x t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 90, 142, 205, 280, 366, 464, 573 ]}\\
& & 1133 & $H_{387}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, t_y, r_z^2 r_x t_y^{-1}, t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 92, 145, 209, 286, 374, 474, 585 ]}\\
& & 1134 & $H_{384}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, t_y, r_z^2 r_x t_y^{-1}, t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 94, 154, 225, 313, 412, 528, 655 ]}\\
& & 1135 & $H_{386}$	& $1$	& $r_z^2 r_x$	&
 $ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 53, 94, 148, 213, 291, 380, 481, 593 ]}\\
& & 1136 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, t_y, r_z^2 r_x t_y^{-1}, t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& & 1137 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_z^2 r_x t_y^{-1}, t_z, r_z^2 r_x t_z^{-1}, 
 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 53, 94, 153, 220, 305, 398, 509, 628 ]}\\
& & 1138 & $H_{399}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 55, 97, 153, 220, 299, 391, 495, 610 ]}\\
& & 1139 & $H_{405}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, m_x r_x t_y^{-1}, m_y t_z, m_x r_x^{-1} t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 56, 102, 164, 239, 330, 435, 556, 687 ]}\\
& & 1140 & $H_{403}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x r_x t_y^{-1}, m_y t_z, m_x r_x^{-1} t_z^{-1}, 
 m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 57, 106, 171, 245, 337, 442, 563, 693 ]}\\
& & 1141 & $H_{417}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, r_x t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 58, 104, 168, 238, 330, 430, 546, 674 ]}\\
& & 1142 & $H_{408}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, r_x t_y^{-1}, r_z^2 t_z, r_z^2 t_z^{-1}, 
 r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 52, 92, 144, 207, 282, 368, 466, 575 ]}\\
& & 1143 & $H_{383}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, t_y, r_z^2 r_x t_y^{-1}, t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 53, 94, 147, 211, 288, 376, 476, 587 ]}\\
& & 1144 & $H_{390}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_x t_x^{-1}, t_y, r_z^2 r_x t_y^{-1}, t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 55, 102, 167, 243, 335, 438, 559, 691 ]}\\
& & 1145 & $H_{397}$	& $1$	& $r_z^2 r_x$	&
 $ i t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 56, 104, 164, 238, 328, 428, 544, 674 ]}\\
& & 1146 & $H_{385}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 r_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 18A}\\
& \multicolumn{6}{l}{[ 7, 22, 47, 82, 127, 182, 247, 322, 407, 502 ]}\\
& & \multicolumn{5}{l}{1147*, 1148*, }\\
& \multicolumn{6}{l}{[ 7, 22, 48, 85, 132, 189, 257, 336, 425, 524 ]}\\
& & \multicolumn{5}{l}{1149*, 1150*, }\\
& \multicolumn{6}{l}{[ 7, 23, 50, 87, 135, 194, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{1152*, }\\
& \multicolumn{6}{l}{[ 7, 23, 51, 90, 140, 202, 275, 359, 455, 562 ]}\\
& & \multicolumn{5}{l}{1151*, }\\
& \multicolumn{6}{l}{[ 7, 23, 51, 91, 143, 206, 280, 366, 464, 574 ]}\\
& & \multicolumn{5}{l}{1153*, }\\
& \multicolumn{6}{l}{[ 7, 23, 51, 91, 143, 207, 283, 371, 471, 583 ]}\\
& & \multicolumn{5}{l}{1154*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 94, 148, 214, 292, 382, 484, 598 ]}\\
& & \multicolumn{5}{l}{1156*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 94, 150, 220, 302, 396, 504, 626 ]}\\
& & \multicolumn{5}{l}{1157*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 95, 152, 222, 305, 401, 510, 632 ]}\\
& & \multicolumn{5}{l}{1155*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 96, 155, 226, 311, 411, 523, 647 ]}\\
& & \multicolumn{5}{l}{1158*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 97, 159, 234, 321, 425, 545, 674 ]}\\
& & \multicolumn{5}{l}{1159*, }\\
& \multicolumn{6}{l}{[ 7, 23, 54, 99, 156, 228, 315, 414, 527, 655 ]}\\
& & \multicolumn{5}{l}{1160*, }\\
& \multicolumn{6}{l}{[ 7, 23, 55, 103, 165, 241, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{1161*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 96, 150, 216, 294, 384, 486, 600 ]}\\
& & \multicolumn{5}{l}{1163*, 1165*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 99, 156, 226, 309, 405, 514, 636 ]}\\
& & \multicolumn{5}{l}{1162*, 1164*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 100, 159, 232, 319, 420, 535, 664 ]}\\
& & \multicolumn{5}{l}{1166*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 102, 161, 233, 319, 419, 532, 658 ]}\\
& & \multicolumn{5}{l}{1167*, 1168*, }\\
& \multicolumn{6}{l}{[ 7, 24, 57, 104, 164, 239, 327, 428, 544, 673 ]}\\
& & \multicolumn{5}{l}{1171*, }\\
& \multicolumn{6}{l}{[ 7, 24, 57, 105, 167, 243, 333, 437, 555, 687 ]}\\
& & \multicolumn{5}{l}{1169*, 1170*, }\\
& \multicolumn{6}{l}{[ 7, 24, 58, 107, 168, 243, 333, 436, 552, 683 ]}\\
& & \multicolumn{5}{l}{1172*, }\\
& \multicolumn{6}{l}{[ 7, 25, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{1175*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 101, 158, 228, 311, 407, 516, 638 ]}\\
& & \multicolumn{5}{l}{1173*, 1174*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 104, 163, 235, 321, 421, 534, 660 ]}\\
& & \multicolumn{5}{l}{1176*, 1177*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 107, 169, 245, 334, 436, 552, 682 ]}\\
& & \multicolumn{5}{l}{1179*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{1178*, 1180*, 1181*, 1182*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 108, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{1183*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 113, 183, 269, 371, 489, 623, 773 ]}\\
& & \multicolumn{5}{l}{1184*, }\\
& \multicolumn{6}{l}{[ 7, 25, 62, 117, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{1185*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 109, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{1186*, 1187*, 1188*, 1189*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 110, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1190*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 118, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{1191*, }\\
& \multicolumn{6}{l}{[ 7, 26, 65, 121, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{1192*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1193*, 1194*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{1195*, 1196*, }\\
& \multicolumn{6}{l}{[ 7, 28, 67, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{1197*, 1198*, }\\
& \multicolumn{6}{l}{[ 8, 25, 54, 94, 146, 209, 284, 370, 468, 577 ]}\\
& & 1147 & $H_{654}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, t_y^{-1}, 
 t_z, r_z^2 r_x t_z^{-1}, $ \\  $ m_z r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 25, 55, 96, 149, 213, 290, 378, 478, 589 ]}\\
& & 1148 & $H_{655}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, t_y^{-1}, 
 t_z, r_z^2 r_x t_z^{-1}, $ \\  $ m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 1149 & $H_{301}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, t_y, 
 i t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 25, 55, 96, 150, 215, 293, 382, 483, 595 ]}\\
& & 1150 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, t_y, r_z^2 r_x t_y^{-1}, t_y^{-1}, 
 t_z, r_z^2 r_x t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 57, 99, 154, 221, 300, 391, 495, 610 ]}\\
& & 1151 & $H_{303}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 57, 99, 155, 222, 301, 393, 497, 612 ]}\\
& & 1152 & $H_{660}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 102, 159, 227, 309, 403, 510, 629 ]}\\
& & 1153 & $H_{314}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 102, 160, 230, 314, 410, 520, 642 ]}\\
& & 1154 & $H_{302}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_z t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 102, 160, 231, 316, 413, 524, 647 ]}\\
& & 1155 & $H_{301}$	& $1$	& $i$	&
 \begin{tabular}{l}$ i t_x^{-1}, t_y, i t_y^{-1}, t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 102, 161, 232, 317, 414, 525, 648 ]}\\
& & 1156 & $H_{315}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_z t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 102, 161, 233, 319, 415, 525, 649 ]}\\
& & 1157 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_z t_y, m_x r_x t_y^{-1}, m_z t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 104, 165, 237, 326, 427, 541, 667 ]}\\
& & 1158 & $H_{312}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x t_z, m_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 104, 166, 241, 332, 437, 558, 689 ]}\\
& & 1159 & $H_{658}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 61, 107, 168, 243, 332, 433, 551, 680 ]}\\
& & 1160 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 61, 108, 172, 248, 340, 444, 564, 696 ]}\\
& & 1161 & $H_{311}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 105, 164, 235, 320, 417, 528, 651 ]}\\
& & 1162 & $H_{302}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1163 & $H_{312}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_z t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1164 & $H_{304}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1165 & $H_{317}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 108, 170, 245, 335, 438, 556, 687 ]}\\
& & 1166 & $H_{657}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_y^2 r_x t_y, m_x t_y^{-1}, r_x^2 t_y^{-1}, 
 m_x t_z, r_y^2 r_x t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 62, 109, 170, 243, 332, 433, 548, 675 ]}\\
& & 1167 & $H_{313}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1168 & $H_{316}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 62, 109, 173, 249, 341, 445, 565, 697 ]}\\
& & 1169 & $H_{301}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 1170 & $H_{315}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 63, 110, 173, 249, 338, 441, 559, 688 ]}\\
& & 1171 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 63, 111, 174, 250, 341, 444, 563, 694 ]}\\
& & 1172 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 61, 106, 165, 236, 321, 418, 529, 652 ]}\\
& & 1173 & $H_{300}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1174 & $H_{302}$	& $1$	& $i$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_z t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1175 & $H_{319}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, r_x^2 t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 110, 171, 244, 333, 434, 549, 676 ]}\\
& & 1176 & $H_{314}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1177 & $H_{317}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 m_y t_z, r_y^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 1178 & $H_{312}$	& $1$	& $i$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_z t_y, r_z^2 t_y^{-1}, m_z t_y^{-1}, 
 m_x t_z, m_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 111, 174, 250, 341, 444, 562, 692 ]}\\
& & 1179 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 1180 & $H_{315}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_z t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1181 & $H_{316}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1182 & $H_{661}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x r_x^{-1} t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, m_x r_x t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 1183 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 117, 187, 274, 377, 496, 631, 782 ]}\\
& & 1184 & $H_{305}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 m_x r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 66, 119, 192, 278, 384, 502, 640, 790 ]}\\
& & 1185 & $H_{308}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 1186 & $H_{656}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, m_x t_y^{-1}, r_x^2 t_y^{-1}, 
 m_x t_z, r_y^2 r_x t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1187 & $H_{316}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1188 & $H_{317}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1189 & $H_{318}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1190 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 122, 193, 281, 385, 505, 641, 793 ]}\\
& & 1191 & $H_{323}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x r_y t_y, r_x^2 r_y t_y^{-1}, m_x r_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 69, 123, 196, 282, 388, 506, 644, 794 ]}\\
& & 1192 & $H_{326}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1193 & $H_{659}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, m_x r_x t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1194 & $H_{314}$	& $1$	& $i$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, m_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 67, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 1195 & $H_{305}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, i t_y, 
 m_x r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1196 & $H_{308}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_x r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 69, 124, 195, 283, 387, 507, 643, 795 ]}\\
& & 1197 & $H_{323}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x r_y t_y, r_x^2 r_y t_y^{-1}, m_x r_y t_y^{-1}, 
 m_x t_z, r_x^2 t_z, $ \\  $ m_x t_z^{-1} $\end{tabular}\\ \hline& & 1198 & $H_{326}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, m_z t_z, $ \\  $ r_z^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 18B}\\
& \multicolumn{6}{l}{[ 7, 25, 57, 103, 163, 237, 325, 427, 543, 673 ]}\\
& & \multicolumn{5}{l}{1200*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 103, 161, 235, 322, 421, 535, 663 ]}\\
& & \multicolumn{5}{l}{1199*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 107, 167, 242, 329, 431, 547, 675 ]}\\
& & \multicolumn{5}{l}{1201*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 109, 168, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{1202*, }\\
& \multicolumn{6}{l}{[ 7, 27, 61, 107, 169, 245, 334, 436, 552, 682 ]}\\
& & \multicolumn{5}{l}{1203*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 109, 170, 245, 335, 438, 554, 685 ]}\\
& & \multicolumn{5}{l}{1204*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 113, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1205*, }\\
& \multicolumn{6}{l}{[ 7, 29, 65, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1206*, }\\
& \multicolumn{6}{l}{[ 8, 28, 62, 108, 170, 244, 332, 434, 550, 678 ]}\\
& & 1199 & $H_{759}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, m_x t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 1200 & $H_{760}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, m_x t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 111, 175, 250, 339, 443, 560, 689 ]}\\
& & 1201 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 112, 175, 251, 341, 444, 563, 693 ]}\\
& & 1202 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 63, 111, 174, 250, 341, 444, 562, 692 ]}\\
& & 1203 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 64, 112, 175, 251, 342, 445, 564, 695 ]}\\
& & 1204 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 68, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1205 & $H_{758}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x r_x t_y, r_x^2 t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1206 & $H_{757}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x^{-1}, m_x r_x t_y, r_x^2 t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 19}\\
& \multicolumn{6}{l}{[ 8, 26, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{1208*, }\\
& \multicolumn{6}{l}{[ 8, 26, 57, 101, 158, 228, 311, 407, 516, 638 ]}\\
& & \multicolumn{5}{l}{1207*, }\\
& \multicolumn{6}{l}{[ 8, 26, 57, 101, 159, 231, 316, 414, 525, 649 ]}\\
& & \multicolumn{5}{l}{1209*, }\\
& \multicolumn{6}{l}{[ 8, 26, 58, 104, 162, 232, 316, 414, 524, 646 ]}\\
& & \multicolumn{5}{l}{1213*, }\\
& \multicolumn{6}{l}{[ 8, 26, 58, 104, 163, 235, 321, 421, 534, 660 ]}\\
& & \multicolumn{5}{l}{1211*, 1212*, }\\
& \multicolumn{6}{l}{[ 8, 26, 58, 104, 164, 238, 326, 428, 543, 671 ]}\\
& & \multicolumn{5}{l}{1214*, }\\
& \multicolumn{6}{l}{[ 8, 26, 58, 104, 165, 241, 331, 435, 553, 685 ]}\\
& & \multicolumn{5}{l}{1215*, 1210*, }\\
& \multicolumn{6}{l}{[ 8, 26, 59, 107, 169, 245, 335, 439, 557, 689 ]}\\
& & \multicolumn{5}{l}{1216*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 171, 247, 337, 441, 559, 691 ]}\\
& & \multicolumn{5}{l}{1219*, 1220*, 1221*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 112, 181, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{1217*, 1218*, }\\
& \multicolumn{6}{l}{[ 8, 27, 62, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1222*, 1223*, }\\
& \multicolumn{6}{l}{[ 8, 28, 63, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1224*, 1225*, 1226*, 1227*, 1228*, 1229*, 1230*, }\\
& \multicolumn{6}{l}{[ 8, 28, 64, 117, 187, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1231*, 1232*, 1233*, 1234*, }\\
& \multicolumn{6}{l}{[ 8, 28, 64, 117, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1235*, }\\
& \multicolumn{6}{l}{[ 8, 28, 65, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{1236*, 1237*, 1238*, }\\
& \multicolumn{6}{l}{[ 8, 29, 67, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{1239*, 1240*, 1241*, }\\
& \multicolumn{6}{l}{[ 8, 30, 69, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1242*, 1243*, 1244*, 1245*, 1246*, 1247*, 1248*, 1249*, 1250*, }\\
& \multicolumn{6}{l}{[ 9, 28, 61, 106, 165, 236, 321, 418, 529, 652 ]}\\
& & 1207 & $H_{610}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ r_z^2 t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1208 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_x t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 62, 108, 169, 242, 329, 428, 542, 668 ]}\\
& & 1209 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 62, 108, 171, 246, 338, 442, 562, 694 ]}\\
& & 1210 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 63, 110, 171, 244, 333, 434, 549, 676 ]}\\
& & 1211 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_y t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ r_z^2 t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1212 & $H_{305}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, i t_y, 
 t_y, i t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1213 & $H_{540}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 r_y t_y^{-1}, 
 m_x t_z, m_y t_z, $ \\  $ m_x t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 63, 110, 173, 248, 339, 442, 559, 688 ]}\\
& & 1214 & $H_{504}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_x^2 r_y t_y^{-1}, 
 r_z^2 t_z, t_z, $ \\  $ r_z^2 t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 63, 110, 173, 248, 339, 442, 562, 694 ]}\\
& & 1215 & $H_{323}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, 
 r_x^2 r_y t_y^{-1}, m_x t_z, $ \\  $ m_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 63, 110, 174, 250, 342, 446, 566, 698 ]}\\
& & 1216 & $H_{614}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_x t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 115, 183, 269, 372, 492, 628, 780 ]}\\
& & 1217 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1218 & $H_{487}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 113, 177, 253, 345, 449, 569, 701 ]}\\
& & 1219 & $H_{617}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ r_z^2 t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1220 & $H_{618}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_x t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 1221 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 117, 186, 273, 376, 496, 632, 784 ]}\\
& & 1222 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1223 & $H_{519}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1224 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ r_z^2 t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1225 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ m_x t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 1226 & $H_{308}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_z t_y, r_z^2 t_y^{-1}, $ \\  $ m_z t_y^{-1}, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1227 & $H_{326}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_y^2 t_y, m_y t_y, r_y^2 t_y^{-1}, 
 m_y t_y^{-1}, r_z^2 t_z, $ \\  $ r_z^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1228 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1229 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1230 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 67, 120, 189, 276, 379, 499, 635, 787 ]}\\
& & 1231 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1232 & $H_{528}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1233 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1234 & $H_{530}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 67, 121, 191, 278, 381, 500, 636, 788 ]}\\
& & 1235 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 67, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 1236 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1237 & $H_{619}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_z^{-1} t_z^{-1}, 
 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1238 & $H_{495}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 69, 124, 195, 283, 387, 507, 643, 795 ]}\\
& & 1239 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1240 & $H_{623}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_z^{-1} t_z^{-1}, 
 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1241 & $H_{502}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1242 & $H_{305}$	& $1$	& $i$	&
 \begin{tabular}{l}$ i t_x^{-1}, i t_y, t_y, i t_y^{-1}, 
 t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1243 & $H_{308}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_z^2 t_y, m_z t_y, r_z^2 t_y^{-1}, 
 m_z t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1244 & $H_{323}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, 
 m_x r_y t_y, r_x^2 r_y t_y^{-1}, $ \\  $ m_x r_y t_y^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1245 & $H_{326}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y^{-1}, 
 r_z^2 t_z, m_z t_z, $ \\  $ r_z^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1246 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1247 & $H_{540}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, 
 m_x t_z, m_y t_z, $ \\  $ m_x t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 1248 & $H_{504}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x^{-1}, r_y t_y, r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, 
 r_z^2 t_z, t_z, $ \\  $ r_z^2 t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1249 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1250 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y^{-1}, 
 i t_z, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 20}\\
& \multicolumn{6}{l}{[ 8, 27, 59, 105, 165, 239, 327, 429, 545, 675 ]}\\
& & \multicolumn{5}{l}{1252*, }\\
& \multicolumn{6}{l}{[ 8, 27, 60, 106, 167, 242, 329, 431, 547, 675 ]}\\
& & \multicolumn{5}{l}{1254*, }\\
& \multicolumn{6}{l}{[ 8, 27, 60, 107, 168, 243, 332, 435, 552, 683 ]}\\
& & \multicolumn{5}{l}{1257*, }\\
& \multicolumn{6}{l}{[ 8, 27, 60, 107, 169, 245, 334, 436, 552, 682 ]}\\
& & \multicolumn{5}{l}{1251*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 108, 168, 243, 332, 434, 550, 680 ]}\\
& & \multicolumn{5}{l}{1253*, 1258*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 108, 170, 247, 336, 440, 559, 690 ]}\\
& & \multicolumn{5}{l}{1255*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 170, 245, 335, 438, 554, 685 ]}\\
& & \multicolumn{5}{l}{1256*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 170, 245, 335, 439, 556, 687 ]}\\
& & \multicolumn{5}{l}{1259*, 1260*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 109, 172, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1261*, }\\
& \multicolumn{6}{l}{[ 8, 27, 62, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1262*, }\\
& \multicolumn{6}{l}{[ 8, 28, 64, 112, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1263*, 1264*, 1265*, 1266*, 1267*, 1268*, }\\
& \multicolumn{6}{l}{[ 8, 29, 64, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1269*, 1270*, 1271*, 1272*, 1273*, 1274*, 1275*, 1276*, 1277*, 1278*, }\\
& \multicolumn{6}{l}{[ 9, 29, 63, 111, 174, 250, 341, 444, 562, 692 ]}\\
& & 1251 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 63, 111, 174, 250, 342, 446, 566, 698 ]}\\
& & 1252 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 111, 174, 249, 339, 442, 560, 690 ]}\\
& & 1253 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 i t_z, m_z r_x t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 111, 175, 250, 339, 443, 560, 689 ]}\\
& & 1254 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 111, 176, 251, 343, 448, 567, 699 ]}\\
& & 1255 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 112, 175, 251, 342, 445, 564, 695 ]}\\
& & 1256 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 64, 112, 176, 252, 344, 448, 568, 700 ]}\\
& & 1257 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 i t_z, m_z r_x t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 112, 175, 251, 341, 444, 563, 693 ]}\\
& & 1258 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_y^2 r_x t_y, r_x^2 t_y, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 113, 176, 252, 344, 448, 568, 700 ]}\\
& & 1259 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 i t_z, m_z r_x t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 1260 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_z r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 i t_z, m_z r_x t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 113, 178, 254, 346, 450, 570, 702 ]}\\
& & 1261 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1262 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_z^2 t_y, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 67, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1263 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_x^{-1} t_y, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1264 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_x t_y, r_x^2 t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1265 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 i t_z, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1266 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_y^2 t_z, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 1267 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1268 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1269 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ i t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1270 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ i t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1271 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1272 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1273 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, i t_y^{-1}, m_z r_x t_y^{-1}, 
 i t_z, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1274 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_y^2 t_z, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 1275 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1276 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1277 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1278 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 21}\\
& \multicolumn{6}{l}{[ 9, 29, 63, 111, 173, 249, 339, 443, 561, 693 ]}\\
& & \multicolumn{5}{l}{1279*, }\\
& \multicolumn{6}{l}{[ 9, 30, 66, 119, 189, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1280*, }\\
& \multicolumn{6}{l}{[ 9, 31, 69, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1281*, }\\
& \multicolumn{6}{l}{[ 10, 30, 66, 114, 178, 254, 346, 450, 570, 702 ]}\\
& & 1279 & $H_{779}$	& $\langle m_z, m_z r_x, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_z^2 t_y, r_x^2 t_y, m_x t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 31, 68, 121, 190, 277, 380, 500, 636, 788 ]}\\
& & 1280 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 32, 70, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & 1281 & $H_{750}$	& $\langle m_y, m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x^{-1}, r_z^2 t_y, m_y t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z t_z, 
 m_x r_z t_z^{-1}, r_z t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 22}\\
& \multicolumn{6}{l}{[ 5, 14, 34, 78, 153, 246, 345, 461, 602, 756 ]}\\
& & \multicolumn{5}{l}{1298*, }\\
& \multicolumn{6}{l}{[ 5, 15, 42, 101, 174, 248, 340, 443, 558, 697 ]}\\
& & \multicolumn{5}{l}{1306*, }\\
& \multicolumn{6}{l}{[ 5, 16, 43, 89, 147, 216, 296, 388, 499, 621 ]}\\
& & \multicolumn{5}{l}{1317*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 98, 167, 247, 340, 447, 569, 706 ]}\\
& & \multicolumn{5}{l}{1320*, }\\
& \multicolumn{6}{l}{[ 5, 16, 45, 102, 182, 272, 371, 491, 635, 789 ]}\\
& & \multicolumn{5}{l}{1321*, }\\
& \multicolumn{6}{l}{[ 5, 16, 46, 101, 170, 248, 340, 448, 570, 705 ]}\\
& & \multicolumn{5}{l}{1318*, }\\
& \multicolumn{6}{l}{[ 5, 16, 48, 106, 172, 247, 339, 445, 567, 703 ]}\\
& & \multicolumn{5}{l}{1319*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 88, 146, 216, 298, 394, 504, 626 ]}\\
& & \multicolumn{5}{l}{1323*, }\\
& \multicolumn{6}{l}{[ 5, 17, 44, 91, 163, 258, 365, 481, 615, 771 ]}\\
& & \multicolumn{5}{l}{1322*, }\\
& \multicolumn{6}{l}{[ 5, 17, 47, 101, 172, 252, 344, 452, 575, 713 ]}\\
& & \multicolumn{5}{l}{1324*, }\\
& \multicolumn{6}{l}{[ 5, 17, 48, 103, 169, 244, 333, 439, 557, 687 ]}\\
& & \multicolumn{5}{l}{1325*, }\\
& \multicolumn{6}{l}{[ 5, 17, 50, 108, 173, 247, 336, 441, 563, 694 ]}\\
& & \multicolumn{5}{l}{1326*, }\\
& \multicolumn{6}{l}{[ 5, 17, 51, 109, 177, 257, 356, 468, 591, 732 ]}\\
& & \multicolumn{5}{l}{1327*, }\\
& \multicolumn{6}{l}{[ 5, 17, 53, 111, 178, 259, 357, 470, 597, 739 ]}\\
& & \multicolumn{5}{l}{1328*, }\\
& \multicolumn{6}{l}{[ 5, 18, 47, 98, 171, 258, 362, 482, 618, 770 ]}\\
& & \multicolumn{5}{l}{1329*, }\\
& \multicolumn{6}{l}{[ 5, 18, 48, 103, 171, 246, 339, 446, 566, 702 ]}\\
& & \multicolumn{5}{l}{1331*, }\\
& \multicolumn{6}{l}{[ 5, 18, 49, 102, 169, 244, 336, 443, 560, 695 ]}\\
& & \multicolumn{5}{l}{1330*, }\\
& \multicolumn{6}{l}{[ 5, 18, 51, 110, 180, 260, 359, 470, 596, 738 ]}\\
& & \multicolumn{5}{l}{1333*, }\\
& \multicolumn{6}{l}{[ 5, 18, 52, 109, 174, 255, 361, 482, 618, 770 ]}\\
& & \multicolumn{5}{l}{1332*, }\\
& \multicolumn{6}{l}{[ 5, 18, 53, 114, 183, 259, 355, 468, 595, 738 ]}\\
& & \multicolumn{5}{l}{1334*, }\\
& \multicolumn{6}{l}{[ 5, 19, 51, 100, 161, 233, 321, 424, 539, 669 ]}\\
& & \multicolumn{5}{l}{1335*, }\\
& \multicolumn{6}{l}{[ 5, 19, 52, 108, 172, 243, 337, 444, 559, 697 ]}\\
& & \multicolumn{5}{l}{1336*, }\\
& \multicolumn{6}{l}{[ 5, 19, 53, 110, 178, 254, 349, 460, 581, 719 ]}\\
& & \multicolumn{5}{l}{1337*, }\\
& \multicolumn{6}{l}{[ 5, 19, 53, 110, 183, 272, 376, 495, 632, 785 ]}\\
& & \multicolumn{5}{l}{1338*, }\\
& \multicolumn{6}{l}{[ 5, 19, 57, 114, 178, 256, 351, 460, 586, 726 ]}\\
& & \multicolumn{5}{l}{1339*, }\\
& \multicolumn{6}{l}{[ 5, 19, 57, 116, 184, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1340*, }\\
& \multicolumn{6}{l}{[ 5, 20, 50, 98, 156, 230, 316, 418, 532, 662 ]}\\
& & \multicolumn{5}{l}{1341*, }\\
& \multicolumn{6}{l}{[ 5, 20, 56, 115, 180, 258, 353, 464, 589, 730 ]}\\
& & \multicolumn{5}{l}{1342*, }\\
& \multicolumn{6}{l}{[ 5, 20, 56, 115, 185, 270, 373, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1343*, }\\
& \multicolumn{6}{l}{[ 5, 20, 56, 117, 186, 266, 363, 476, 604, 748 ]}\\
& & \multicolumn{5}{l}{1346*, }\\
& \multicolumn{6}{l}{[ 5, 20, 57, 113, 177, 254, 349, 460, 583, 720 ]}\\
& & \multicolumn{5}{l}{1344*, }\\
& \multicolumn{6}{l}{[ 5, 20, 57, 113, 182, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1345*, }\\
& \multicolumn{6}{l}{[ 5, 20, 63, 117, 177, 260, 356, 466, 592, 732 ]}\\
& & \multicolumn{5}{l}{1347*, }\\
& \multicolumn{6}{l}{[ 6, 18, 39, 72, 120, 184, 264, 360, 472, 600 ]}\\
& & 1282 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 44, 82, 130, 188, 258, 338, 428, 530 ]}\\
& & 1283 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 44, 83, 136, 205, 291, 392, 509, 643 ]}\\
& & 1284 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 1285 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 19, 45, 89, 152, 232, 328, 440, 568, 712 ]}\\
& & 1286 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 1287 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 87, 139, 203, 279, 367, 467, 579 ]}\\
& & 1288 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 47, 88, 144, 216, 304, 408, 528, 664 ]}\\
& & 1289 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& & 1290 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 48, 92, 153, 232, 328, 440, 568, 712 ]}\\
& & 1291 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 1292 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 49, 93, 147, 215, 301, 397, 503, 627 ]}\\
& & 1293 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 49, 96, 160, 240, 336, 448, 576, 720 ]}\\
& & 1294 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& & 1295 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& & 1296 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& & 1297 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 20, 50, 103, 177, 263, 365, 490, 628, 774 ]}\\
& & 1298 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, 
 m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 50, 93, 152, 227, 317, 424, 547, 685 ]}\\
& & 1299 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& & 1300 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 95, 152, 224, 311, 411, 524, 652 ]}\\
& & 1301 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 96, 154, 227, 317, 421, 539, 673 ]}\\
& & 1302 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, m_x r_x t_y, r_z^2 t_y^{-1}, 
 m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 51, 97, 160, 240, 336, 448, 576, 720 ]}\\
& & 1303 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& & 1304 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 52, 96, 152, 228, 316, 412, 532, 664 ]}\\
& & 1305 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 21, 57, 116, 177, 256, 353, 452, 575, 717 ]}\\
& & 1306 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 51, 96, 156, 232, 324, 432, 556, 696 ]}\\
& & 1307 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 52, 97, 156, 230, 319, 422, 539, 671 ]}\\
& & 1308 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 52, 98, 158, 234, 323, 428, 547, 682 ]}\\
& & 1309 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_x^2 r_y t_x^{-1}, r_y^2 r_z t_y, r_y^2 r_z t_z, 
 r_x^2 r_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 52, 98, 161, 240, 336, 448, 576, 720 ]}\\
& & 1310 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& & 1311 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 53, 97, 157, 233, 321, 425, 545, 677 ]}\\
& & 1312 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 53, 100, 164, 244, 340, 452, 580, 724 ]}\\
& & 1313 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& & 1314 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& & 1315 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& & 1316 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_x^2 t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 55, 101, 159, 233, 316, 412, 528, 648 ]}\\
& & 1317 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 58, 111, 176, 255, 349, 459, 582, 719 ]}\\
& & 1318 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 59, 115, 177, 256, 349, 457, 581, 717 ]}\\
& & 1319 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 60, 111, 179, 261, 355, 465, 591, 729 ]}\\
& & 1320 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, i t_y^{-1}, 
 m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 22, 60, 115, 191, 278, 381, 506, 643, 790 ]}\\
& & 1321 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, 
 r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 54, 106, 182, 272, 374, 493, 632, 785 ]}\\
& & 1322 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 56, 102, 162, 235, 320, 420, 533, 658 ]}\\
& & 1323 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 59, 112, 180, 260, 354, 464, 588, 728 ]}\\
& & 1324 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 60, 112, 176, 255, 344, 455, 571, 705 ]}\\
& & 1325 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 62, 115, 176, 257, 345, 455, 578, 708 ]}\\
& & 1326 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 63, 116, 182, 264, 364, 474, 598, 744 ]}\\
& & 1327 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 64, 116, 184, 266, 364, 477, 605, 749 ]}\\
& & 1328 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 56, 111, 184, 270, 376, 494, 632, 782 ]}\\
& & 1329 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 59, 113, 177, 253, 351, 455, 574, 715 ]}\\
& & 1330 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 60, 114, 179, 257, 352, 460, 581, 720 ]}\\
& & 1331 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 61, 115, 183, 269, 376, 494, 632, 782 ]}\\
& & 1332 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 63, 118, 185, 268, 367, 478, 606, 749 ]}\\
& & 1333 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 24, 65, 119, 185, 265, 363, 476, 603, 748 ]}\\
& & 1334 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 60, 108, 172, 246, 338, 442, 558, 692 ]}\\
& & 1335 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 60, 118, 176, 253, 353, 454, 574, 718 ]}\\
& & 1336 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x r_x t_y, r_z^2 t_y^{-1}, 
 m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 63, 118, 183, 262, 361, 470, 592, 735 ]}\\
& & 1337 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_y^{-1}, r_x^2 t_z, 
 r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 63, 119, 192, 280, 382, 505, 641, 792 ]}\\
& & 1338 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y^{-1}, r_x^2 t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 65, 118, 182, 263, 359, 469, 597, 736 ]}\\
& & 1339 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 25, 66, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1340 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 59, 109, 169, 247, 335, 441, 557, 691 ]}\\
& & 1341 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 64, 121, 183, 266, 361, 474, 599, 742 ]}\\
& & 1342 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 64, 122, 192, 278, 383, 505, 639, 793 ]}\\
& & 1343 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, i t_y^{-1}, i t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 65, 119, 182, 263, 360, 471, 594, 734 ]}\\
& & 1344 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 65, 120, 191, 281, 383, 505, 639, 793 ]}\\
& & 1345 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y^{-1}, i t_z, 
 i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 65, 123, 188, 272, 369, 484, 612, 757 ]}\\
& & 1346 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 6, 26, 71, 119, 185, 271, 367, 479, 609, 750 ]}\\
& & 1347 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y r_x t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_y^2 r_z t_z, 
 r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 23}\\
& \multicolumn{6}{l}{[ 6, 19, 44, 85, 146, 229, 332, 452, 588, 740 ]}\\
& & \multicolumn{5}{l}{1348*, }\\
& \multicolumn{6}{l}{[ 6, 19, 44, 87, 154, 241, 341, 460, 602, 756 ]}\\
& & \multicolumn{5}{l}{1349*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 95, 154, 224, 308, 406, 516, 640 ]}\\
& & \multicolumn{5}{l}{1351*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 95, 156, 234, 333, 452, 588, 740 ]}\\
& & \multicolumn{5}{l}{1350*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 95, 157, 237, 336, 453, 588, 740 ]}\\
& & \multicolumn{5}{l}{1352*, }\\
& \multicolumn{6}{l}{[ 6, 20, 50, 101, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1353*, 1354*, }\\
& \multicolumn{6}{l}{[ 6, 20, 52, 108, 172, 244, 339, 443, 558, 697 ]}\\
& & \multicolumn{5}{l}{1355*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 94, 165, 259, 365, 481, 615, 771 ]}\\
& & \multicolumn{5}{l}{1356*, }\\
& \multicolumn{6}{l}{[ 6, 21, 49, 97, 170, 258, 362, 482, 618, 770 ]}\\
& & \multicolumn{5}{l}{1357*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 100, 162, 237, 326, 429, 546, 677 ]}\\
& & \multicolumn{5}{l}{1359*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 100, 164, 244, 341, 456, 589, 740 ]}\\
& & \multicolumn{5}{l}{1358*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 101, 168, 253, 356, 476, 612, 764 ]}\\
& & \multicolumn{5}{l}{1361*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 103, 168, 247, 340, 448, 570, 705 ]}\\
& & \multicolumn{5}{l}{1360*, }\\
& \multicolumn{6}{l}{[ 6, 21, 53, 104, 173, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1362*, 1363*, 1364*, }\\
& \multicolumn{6}{l}{[ 6, 21, 54, 105, 167, 244, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1365*, }\\
& \multicolumn{6}{l}{[ 6, 21, 56, 107, 169, 247, 340, 447, 569, 706 ]}\\
& & \multicolumn{5}{l}{1366*, }\\
& \multicolumn{6}{l}{[ 6, 21, 56, 110, 180, 267, 369, 491, 635, 789 ]}\\
& & \multicolumn{5}{l}{1367*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 103, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1368*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 104, 170, 246, 337, 443, 560, 695 ]}\\
& & \multicolumn{5}{l}{1369*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 107, 171, 243, 337, 444, 559, 697 ]}\\
& & \multicolumn{5}{l}{1370*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 105, 170, 249, 343, 452, 575, 713 ]}\\
& & \multicolumn{5}{l}{1371*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 105, 172, 256, 357, 476, 612, 764 ]}\\
& & \multicolumn{5}{l}{1372*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 105, 173, 257, 358, 477, 612, 764 ]}\\
& & \multicolumn{5}{l}{1373*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 107, 172, 253, 348, 456, 580, 718 ]}\\
& & \multicolumn{5}{l}{1375*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 108, 175, 256, 354, 467, 591, 732 ]}\\
& & \multicolumn{5}{l}{1374*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 109, 180, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{1376*, 1377*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 111, 171, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1378*, }\\
& \multicolumn{6}{l}{[ 6, 23, 54, 102, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1379*, }\\
& \multicolumn{6}{l}{[ 6, 23, 56, 108, 176, 260, 361, 478, 613, 764 ]}\\
& & \multicolumn{5}{l}{1381*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 106, 170, 255, 361, 482, 618, 770 ]}\\
& & \multicolumn{5}{l}{1380*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 109, 177, 259, 357, 469, 596, 738 ]}\\
& & \multicolumn{5}{l}{1384*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 110, 181, 268, 372, 492, 628, 780 ]}\\
& & \multicolumn{5}{l}{1386*, 1387*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 106, 168, 245, 333, 439, 557, 687 ]}\\
& & \multicolumn{5}{l}{1382*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 111, 178, 255, 349, 460, 581, 719 ]}\\
& & \multicolumn{5}{l}{1385*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 111, 183, 273, 376, 495, 632, 785 ]}\\
& & \multicolumn{5}{l}{1388*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 110, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1389*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 110, 175, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1383*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 112, 176, 254, 349, 460, 583, 720 ]}\\
& & \multicolumn{5}{l}{1390*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 112, 181, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1391*, }\\
& \multicolumn{6}{l}{[ 6, 23, 60, 112, 176, 256, 350, 458, 582, 720 ]}\\
& & \multicolumn{5}{l}{1392*, }\\
& \multicolumn{6}{l}{[ 6, 23, 60, 114, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1394*, }\\
& \multicolumn{6}{l}{[ 6, 23, 61, 114, 178, 257, 354, 467, 591, 732 ]}\\
& & \multicolumn{5}{l}{1393*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 108, 172, 249, 341, 448, 568, 704 ]}\\
& & \multicolumn{5}{l}{1397*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 109, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1396*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 109, 173, 252, 347, 457, 584, 726 ]}\\
& & \multicolumn{5}{l}{1395*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 111, 176, 256, 351, 460, 586, 726 ]}\\
& & \multicolumn{5}{l}{1398*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 113, 176, 256, 350, 458, 582, 720 ]}\\
& & \multicolumn{5}{l}{1400*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 115, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1403*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 116, 182, 262, 359, 471, 598, 740 ]}\\
& & \multicolumn{5}{l}{1401*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 117, 184, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1399*, }\\
& \multicolumn{6}{l}{[ 6, 24, 63, 117, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1402*, }\\
& \multicolumn{6}{l}{[ 6, 25, 59, 110, 173, 252, 344, 452, 573, 710 ]}\\
& & \multicolumn{5}{l}{1404*, }\\
& \multicolumn{6}{l}{[ 6, 25, 60, 112, 177, 258, 353, 464, 589, 730 ]}\\
& & \multicolumn{5}{l}{1405*, }\\
& \multicolumn{6}{l}{[ 6, 25, 61, 114, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1406*, }\\
& \multicolumn{6}{l}{[ 6, 25, 62, 112, 176, 256, 350, 458, 582, 720 ]}\\
& & \multicolumn{5}{l}{1407*, }\\
& \multicolumn{6}{l}{[ 6, 25, 62, 114, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1408*, }\\
& \multicolumn{6}{l}{[ 6, 25, 62, 116, 184, 270, 373, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1409*, }\\
& \multicolumn{6}{l}{[ 6, 25, 62, 118, 185, 266, 363, 476, 604, 748 ]}\\
& & \multicolumn{5}{l}{1410*, }\\
& \multicolumn{6}{l}{[ 6, 25, 63, 118, 184, 266, 363, 476, 604, 748 ]}\\
& & \multicolumn{5}{l}{1411*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 98, 165, 252, 356, 476, 612, 764 ]}\\
& & 1348 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 54, 106, 177, 261, 364, 490, 628, 774 ]}\\
& & 1349 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 104, 169, 253, 356, 476, 612, 764 ]}\\
& & 1350 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 106, 166, 238, 326, 426, 538, 666 ]}\\
& & 1351 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 106, 171, 255, 357, 476, 612, 764 ]}\\
& & 1352 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 58, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 1353 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 1354 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 61, 118, 176, 255, 353, 452, 575, 717 ]}\\
& & 1355 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 55, 107, 184, 273, 374, 493, 632, 785 ]}\\
& & 1356 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 110, 184, 270, 376, 494, 632, 782 ]}\\
& & 1357 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 109, 175, 258, 359, 477, 612, 764 ]}\\
& & 1358 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 110, 173, 250, 341, 446, 565, 698 ]}\\
& & 1359 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 111, 176, 255, 349, 459, 582, 719 ]}\\
& & 1360 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 112, 181, 268, 372, 492, 628, 780 ]}\\
& & 1361 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & 1362 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 1363 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 1364 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 62, 114, 175, 256, 352, 452, 576, 716 ]}\\
& & 1365 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 65, 114, 179, 261, 355, 465, 591, 729 ]}\\
& & 1366 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 65, 118, 189, 276, 381, 506, 643, 790 ]}\\
& & 1367 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 1368 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 114, 179, 254, 351, 455, 574, 715 ]}\\
& & 1369 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 117, 176, 253, 353, 454, 574, 718 ]}\\
& & 1370 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 113, 179, 259, 354, 464, 588, 728 ]}\\
& & 1371 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 114, 183, 269, 372, 492, 628, 780 ]}\\
& & 1372 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 114, 185, 269, 373, 492, 628, 780 ]}\\
& & 1373 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 116, 182, 263, 363, 474, 598, 744 ]}\\
& & 1374 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 115, 181, 264, 358, 468, 594, 732 ]}\\
& & 1375 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 118, 190, 278, 382, 502, 638, 790 ]}\\
& & 1376 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& & 1377 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 117, 176, 256, 352, 452, 576, 716 ]}\\
& & 1378 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 59, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 1379 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 112, 183, 269, 376, 494, 632, 782 ]}\\
& & 1380 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 117, 185, 272, 373, 493, 628, 780 ]}\\
& & 1381 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 112, 177, 255, 344, 455, 571, 705 ]}\\
& & 1382 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 115, 184, 272, 376, 496, 632, 784 ]}\\
& & 1383 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 117, 185, 267, 366, 478, 606, 749 ]}\\
& & 1384 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 119, 184, 262, 361, 470, 592, 735 ]}\\
& & 1385 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 119, 190, 278, 382, 502, 638, 790 ]}\\
& & 1386 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& & 1387 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 120, 193, 280, 382, 505, 641, 792 ]}\\
& & 1388 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_x^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1389 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 118, 182, 263, 360, 471, 594, 734 ]}\\
& & 1390 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 119, 191, 281, 383, 505, 639, 793 ]}\\
& & 1391 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 67, 117, 183, 265, 359, 469, 595, 733 ]}\\
& & 1392 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 67, 118, 183, 263, 363, 474, 598, 744 ]}\\
& & 1393 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 67, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & 1394 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_x^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 64, 115, 180, 260, 356, 466, 594, 735 ]}\\
& & 1395 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 64, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1396 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 114, 181, 258, 353, 461, 582, 721 ]}\\
& & 1397 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 116, 182, 263, 359, 469, 597, 736 ]}\\
& & 1398 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 121, 187, 268, 368, 481, 608, 751 ]}\\
& & 1399 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 117, 183, 265, 359, 469, 595, 733 ]}\\
& & 1400 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 120, 187, 268, 367, 479, 607, 750 ]}\\
& & 1401 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1402 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & 1403 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_x^2 t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 64, 117, 180, 262, 354, 465, 586, 726 ]}\\
& & 1404 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 65, 118, 183, 266, 361, 474, 599, 742 ]}\\
& & 1405 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 66, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 1406 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 117, 183, 265, 359, 469, 595, 733 ]}\\
& & 1407 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & 1408 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 121, 192, 278, 383, 505, 639, 793 ]}\\
& & 1409 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 123, 188, 272, 369, 484, 612, 757 ]}\\
& & 1410 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 68, 122, 188, 272, 369, 484, 612, 757 ]}\\
& & 1411 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline\multicolumn{7}{l}{\normalsize 24}\\
& \multicolumn{6}{l}{[ 6, 18, 39, 72, 120, 184, 264, 360, 472, 600 ]}\\
& & \multicolumn{5}{l}{1412*, }\\
& \multicolumn{6}{l}{[ 6, 18, 39, 73, 128, 209, 308, 417, 545, 700 ]}\\
& & \multicolumn{5}{l}{1413*, }\\
& \multicolumn{6}{l}{[ 6, 19, 44, 82, 130, 188, 258, 338, 428, 530 ]}\\
& & \multicolumn{5}{l}{1414*, }\\
& \multicolumn{6}{l}{[ 6, 19, 45, 89, 152, 232, 328, 440, 568, 712 ]}\\
& & \multicolumn{5}{l}{1415*, 1416*, }\\
& \multicolumn{6}{l}{[ 6, 19, 47, 97, 161, 235, 328, 432, 548, 686 ]}\\
& & \multicolumn{5}{l}{1417*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 88, 152, 238, 344, 465, 598, 749 ]}\\
& & \multicolumn{5}{l}{1418*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 90, 161, 249, 353, 473, 609, 761 ]}\\
& & \multicolumn{5}{l}{1419*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 139, 203, 279, 367, 467, 579 ]}\\
& & \multicolumn{5}{l}{1423*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 88, 144, 216, 304, 408, 528, 664 ]}\\
& & \multicolumn{5}{l}{1424*, 1420*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 92, 153, 232, 328, 440, 568, 712 ]}\\
& & \multicolumn{5}{l}{1421*, 1422*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 93, 148, 219, 307, 404, 517, 649 ]}\\
& & \multicolumn{5}{l}{1425*, }\\
& \multicolumn{6}{l}{[ 6, 20, 50, 101, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1426*, }\\
& \multicolumn{6}{l}{[ 6, 20, 51, 97, 154, 225, 309, 406, 517, 641 ]}\\
& & \multicolumn{5}{l}{1427*, }\\
& \multicolumn{6}{l}{[ 6, 20, 51, 100, 166, 250, 349, 465, 602, 760 ]}\\
& & \multicolumn{5}{l}{1428*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 95, 153, 227, 315, 417, 535, 667 ]}\\
& & \multicolumn{5}{l}{1432*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 97, 160, 240, 336, 448, 576, 720 ]}\\
& & \multicolumn{5}{l}{1433*, 1434*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 98, 160, 235, 327, 432, 549, 685 ]}\\
& & \multicolumn{5}{l}{1431*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 100, 163, 238, 332, 437, 553, 691 ]}\\
& & \multicolumn{5}{l}{1430*, }\\
& \multicolumn{6}{l}{[ 6, 21, 51, 100, 171, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1429*, }\\
& \multicolumn{6}{l}{[ 6, 21, 55, 108, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1435*, }\\
& \multicolumn{6}{l}{[ 6, 21, 56, 106, 167, 246, 336, 441, 563, 694 ]}\\
& & \multicolumn{5}{l}{1436*, }\\
& \multicolumn{6}{l}{[ 6, 22, 51, 96, 156, 232, 324, 432, 556, 696 ]}\\
& & \multicolumn{5}{l}{1437*, }\\
& \multicolumn{6}{l}{[ 6, 22, 52, 98, 161, 240, 336, 448, 576, 720 ]}\\
& & \multicolumn{5}{l}{1439*, 1440*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 102, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1438*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 106, 172, 250, 344, 454, 576, 714 ]}\\
& & \multicolumn{5}{l}{1444*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 106, 175, 263, 368, 488, 623, 775 ]}\\
& & \multicolumn{5}{l}{1446*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 106, 170, 255, 362, 482, 618, 770 ]}\\
& & \multicolumn{5}{l}{1441*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 107, 169, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1442*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 107, 171, 249, 343, 453, 577, 715 ]}\\
& & \multicolumn{5}{l}{1443*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 107, 174, 262, 367, 487, 623, 775 ]}\\
& & \multicolumn{5}{l}{1445*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 109, 175, 256, 350, 458, 582, 720 ]}\\
& & \multicolumn{5}{l}{1448*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 111, 184, 273, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1449*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 110, 175, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1447*, }\\
& \multicolumn{6}{l}{[ 6, 22, 59, 112, 177, 258, 355, 468, 595, 738 ]}\\
& & \multicolumn{5}{l}{1450*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 107, 171, 250, 345, 455, 582, 724 ]}\\
& & \multicolumn{5}{l}{1451*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 109, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1452*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 111, 176, 256, 350, 458, 582, 720 ]}\\
& & \multicolumn{5}{l}{1454*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 111, 176, 256, 351, 460, 586, 726 ]}\\
& & \multicolumn{5}{l}{1453*, }\\
& \multicolumn{6}{l}{[ 6, 23, 59, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1456*, }\\
& \multicolumn{6}{l}{[ 6, 23, 60, 115, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1455*, }\\
& \multicolumn{6}{l}{[ 6, 23, 62, 117, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1457*, }\\
& \multicolumn{6}{l}{[ 6, 24, 57, 107, 169, 247, 338, 445, 565, 701 ]}\\
& & \multicolumn{5}{l}{1458*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 112, 177, 258, 353, 464, 589, 730 ]}\\
& & \multicolumn{5}{l}{1459*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 114, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1461*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 112, 176, 256, 350, 458, 582, 720 ]}\\
& & \multicolumn{5}{l}{1462*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 113, 178, 258, 354, 465, 589, 729 ]}\\
& & \multicolumn{5}{l}{1460*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 114, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1463*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 116, 183, 266, 363, 476, 604, 748 ]}\\
& & \multicolumn{5}{l}{1464*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 116, 184, 270, 374, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1465*, }\\
& \multicolumn{6}{l}{[ 6, 24, 63, 118, 183, 266, 363, 476, 604, 748 ]}\\
& & \multicolumn{5}{l}{1466*, }\\
& \multicolumn{6}{l}{[ 6, 25, 62, 115, 184, 267, 366, 481, 611, 756 ]}\\
& & \multicolumn{5}{l}{1467*, }\\
& \multicolumn{6}{l}{[ 7, 22, 49, 92, 152, 228, 320, 428, 552, 692 ]}\\
& & 1412 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 22, 49, 94, 161, 246, 344, 459, 596, 750 ]}\\
& & 1413 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 54, 99, 153, 222, 305, 395, 502, 623 ]}\\
& & 1414 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_x^{-1} t_y^{-1}, r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 54, 104, 172, 256, 356, 472, 604, 752 ]}\\
& & 1415 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 1416 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 23, 56, 109, 169, 245, 342, 442, 564, 706 ]}\\
& & 1417 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 103, 173, 261, 366, 485, 620, 773 ]}\\
& & 1418 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 106, 178, 266, 370, 490, 626, 778 ]}\\
& & 1419 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 55, 102, 166, 246, 342, 454, 582, 726 ]}\\
& & 1420 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 105, 172, 256, 356, 472, 604, 752 ]}\\
& & 1421 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z^{-1} $\\ \hline& & 1422 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y^{-1}, 
 m_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 102, 161, 234, 319, 418, 531, 656 ]}\\
& & 1423 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 104, 168, 248, 344, 456, 584, 728 ]}\\
& & 1424 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 58, 106, 164, 242, 334, 432, 554, 690 ]}\\
& & 1425 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_x^{-1} t_y^{-1}, r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 58, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 1426 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 60, 106, 166, 240, 326, 426, 540, 666 ]}\\
& & 1427 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 60, 110, 180, 268, 369, 488, 626, 780 ]}\\
& & 1428 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 111, 184, 272, 376, 496, 632, 784 ]}\\
& & 1429 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 58, 112, 173, 252, 349, 450, 571, 714 ]}\\
& & 1430 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 110, 172, 250, 346, 448, 570, 710 ]}\\
& & 1431 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 107, 170, 249, 340, 447, 570, 705 ]}\\
& & 1432 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 110, 178, 262, 362, 478, 610, 758 ]}\\
& & 1433 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& & 1434 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 63, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1435 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 64, 112, 175, 257, 345, 455, 578, 708 ]}\\
& & 1436 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 110, 174, 258, 354, 470, 598, 746 ]}\\
& & 1437 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 1438 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 111, 178, 262, 362, 478, 610, 758 ]}\\
& & 1439 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& & 1440 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 113, 182, 270, 376, 494, 632, 782 ]}\\
& & 1441 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 115, 176, 256, 352, 452, 576, 716 ]}\\
& & 1442 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 115, 180, 261, 356, 467, 591, 731 ]}\\
& & 1443 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 115, 181, 261, 357, 467, 591, 731 ]}\\
& & 1444 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 116, 186, 276, 378, 500, 634, 788 ]}\\
& & 1445 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 116, 187, 276, 379, 500, 635, 788 ]}\\
& & 1446 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 $ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 i t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 115, 184, 272, 376, 496, 632, 784 ]}\\
& & 1447 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 116, 183, 265, 359, 469, 595, 733 ]}\\
& & 1448 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 119, 193, 280, 384, 504, 640, 792 ]}\\
& & 1449 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 67, 116, 184, 265, 363, 476, 603, 748 ]}\\
& & 1450 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 63, 114, 179, 259, 355, 465, 593, 734 ]}\\
& & 1451 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1452 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 116, 182, 263, 359, 469, 597, 736 ]}\\
& & 1453 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 117, 183, 265, 359, 469, 595, 733 ]}\\
& & 1454 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1455 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & 1456 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 i t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 68, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1457 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 63, 115, 178, 259, 351, 461, 582, 721 ]}\\
& & 1458 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 118, 183, 266, 361, 474, 599, 742 ]}\\
& & 1459 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 118, 183, 265, 362, 473, 598, 741 ]}\\
& & 1460 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 1461 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 117, 183, 265, 359, 469, 595, 733 ]}\\
& & 1462 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & 1463 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 $ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 121, 188, 272, 369, 484, 612, 757 ]}\\
& & 1464 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 122, 191, 279, 383, 505, 639, 793 ]}\\
& & 1465 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, i t_y^{-1}, 
 i t_z, i t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 69, 121, 188, 272, 369, 484, 612, 757 ]}\\
& & 1466 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 120, 189, 271, 372, 487, 617, 763 ]}\\
& & 1467 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 25}\\
& \multicolumn{6}{l}{[ 7, 23, 53, 102, 172, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1468*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 105, 173, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1469*, 1470*, }\\
& \multicolumn{6}{l}{[ 7, 24, 58, 109, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1471*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 108, 174, 260, 364, 484, 620, 772 ]}\\
& & \multicolumn{5}{l}{1472*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 112, 178, 257, 354, 467, 591, 732 ]}\\
& & \multicolumn{5}{l}{1473*, }\\
& \multicolumn{6}{l}{[ 7, 25, 61, 112, 176, 256, 350, 458, 582, 720 ]}\\
& & \multicolumn{5}{l}{1475*, }\\
& \multicolumn{6}{l}{[ 7, 25, 61, 113, 178, 258, 354, 465, 589, 729 ]}\\
& & \multicolumn{5}{l}{1474*, }\\
& \multicolumn{6}{l}{[ 7, 25, 61, 114, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1476*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 114, 181, 262, 359, 471, 598, 740 ]}\\
& & \multicolumn{5}{l}{1478*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 115, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1477*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 115, 184, 267, 366, 481, 611, 756 ]}\\
& & \multicolumn{5}{l}{1479*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 115, 185, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1480*, 1481*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 116, 183, 266, 363, 476, 604, 748 ]}\\
& & \multicolumn{5}{l}{1482*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 116, 186, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1483*, }\\
& \multicolumn{6}{l}{[ 8, 26, 59, 112, 184, 272, 376, 496, 632, 784 ]}\\
& & 1468 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & 1469 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1470 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 64, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1471 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_x r_x t_y, m_y t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 114, 184, 272, 376, 496, 632, 784 ]}\\
& & 1472 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 118, 183, 263, 363, 474, 598, 744 ]}\\
& & 1473 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 66, 118, 183, 265, 362, 473, 598, 741 ]}\\
& & 1474 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_x r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 67, 117, 183, 265, 359, 469, 595, 733 ]}\\
& & 1475 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 67, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & 1476 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1477 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_x r_x t_y, m_y t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 119, 187, 268, 367, 479, 607, 750 ]}\\
& & 1478 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 120, 189, 271, 372, 487, 617, 763 ]}\\
& & 1479 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 121, 192, 280, 384, 504, 640, 792 ]}\\
& & 1480 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1481 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 67, 121, 188, 272, 369, 484, 612, 757 ]}\\
& & 1482 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 67, 122, 192, 280, 384, 504, 640, 792 ]}\\
& & 1483 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 26A}\\
& \multicolumn{6}{l}{[ 5, 14, 29, 50, 77, 110, 149, 194, 245, 302 ]}\\
& & \multicolumn{5}{l}{1484*, }\\
& \multicolumn{6}{l}{[ 6, 19, 42, 74, 112, 162, 221, 288, 362, 447 ]}\\
& & 1484 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, r_y r_x t_y, 
 r_y^2 r_z t_z $\\ \hline\multicolumn{7}{l}{\normalsize 26B}\\
& \multicolumn{6}{l}{[ 5, 14, 32, 66, 112, 171, 242, 327, 423, 533 ]}\\
& & \multicolumn{5}{l}{1485*, }\\
& \multicolumn{6}{l}{[ 5, 18, 41, 74, 121, 176, 241, 316, 399, 500 ]}\\
& & \multicolumn{5}{l}{1486*, }\\
& \multicolumn{6}{l}{[ 6, 19, 48, 90, 149, 216, 306, 397, 520, 632 ]}\\
& & 1485 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_y^2 r_z t_z, 
 r_x^2 r_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 6, 23, 51, 93, 146, 210, 284, 370, 472, 581 ]}\\
& & 1486 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y r_x t_x, r_y^2 r_z t_y, r_y^2 r_z t_z, 
 r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 26C}\\
& \multicolumn{6}{l}{[ 5, 18, 54, 122, 212, 299, 398, 519, 649, 804 ]}\\
& & \multicolumn{5}{l}{1487*, }\\
& \multicolumn{6}{l}{[ 6, 23, 66, 131, 213, 291, 398, 517, 649, 806 ]}\\
& & 1487 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^2 r_z t_z, r_x^2 r_y t_z^{-1}, 
 r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 27A}\\
& \multicolumn{6}{l}{[ 6, 18, 39, 71, 114, 167, 231, 306, 391, 487 ]}\\
& & \multicolumn{5}{l}{1488*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 84, 134, 196, 270, 356, 454, 564 ]}\\
& & \multicolumn{5}{l}{1489*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 90, 145, 215, 296, 388, 499, 621 ]}\\
& & \multicolumn{5}{l}{1490*, }\\
& \multicolumn{6}{l}{[ 6, 20, 49, 94, 151, 221, 307, 406, 516, 640 ]}\\
& & \multicolumn{5}{l}{1491*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 102, 167, 243, 336, 443, 560, 695 ]}\\
& & \multicolumn{5}{l}{1492*, }\\
& \multicolumn{6}{l}{[ 6, 21, 52, 107, 172, 244, 339, 443, 558, 697 ]}\\
& & \multicolumn{5}{l}{1493*, }\\
& \multicolumn{6}{l}{[ 6, 22, 52, 94, 150, 220, 302, 398, 508, 630 ]}\\
& & \multicolumn{5}{l}{1494*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 99, 160, 233, 321, 424, 539, 669 ]}\\
& & \multicolumn{5}{l}{1495*, }\\
& \multicolumn{6}{l}{[ 6, 22, 53, 107, 172, 243, 337, 444, 559, 697 ]}\\
& & \multicolumn{5}{l}{1496*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 103, 164, 240, 330, 433, 550, 681 ]}\\
& & \multicolumn{5}{l}{1498*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 104, 168, 247, 340, 448, 570, 705 ]}\\
& & \multicolumn{5}{l}{1497*, }\\
& \multicolumn{6}{l}{[ 6, 22, 55, 105, 168, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1500*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 106, 169, 247, 339, 445, 567, 703 ]}\\
& & \multicolumn{5}{l}{1499*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 109, 174, 252, 347, 457, 584, 726 ]}\\
& & \multicolumn{5}{l}{1501*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 106, 167, 246, 336, 441, 563, 694 ]}\\
& & \multicolumn{5}{l}{1502*, }\\
& \multicolumn{6}{l}{[ 6, 22, 58, 107, 168, 245, 333, 439, 557, 687 ]}\\
& & \multicolumn{5}{l}{1503*, }\\
& \multicolumn{6}{l}{[ 6, 23, 57, 108, 172, 249, 342, 449, 571, 708 ]}\\
& & \multicolumn{5}{l}{1504*, }\\
& \multicolumn{6}{l}{[ 6, 23, 58, 111, 178, 256, 351, 462, 583, 721 ]}\\
& & \multicolumn{5}{l}{1505*, }\\
& \multicolumn{6}{l}{[ 6, 24, 54, 100, 158, 232, 318, 420, 534, 664 ]}\\
& & \multicolumn{5}{l}{1506*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 114, 177, 254, 346, 454, 575, 712 ]}\\
& & \multicolumn{5}{l}{1509*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 110, 174, 253, 347, 456, 579, 717 ]}\\
& & \multicolumn{5}{l}{1507*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 111, 176, 256, 351, 460, 586, 726 ]}\\
& & \multicolumn{5}{l}{1508*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 112, 178, 258, 352, 460, 584, 722 ]}\\
& & \multicolumn{5}{l}{1512*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 114, 179, 256, 351, 462, 585, 722 ]}\\
& & \multicolumn{5}{l}{1513*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 111, 174, 251, 343, 450, 570, 706 ]}\\
& & \multicolumn{5}{l}{1514*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 113, 178, 257, 354, 467, 591, 732 ]}\\
& & \multicolumn{5}{l}{1511*, }\\
& \multicolumn{6}{l}{[ 6, 24, 61, 113, 179, 261, 359, 472, 599, 741 ]}\\
& & \multicolumn{5}{l}{1510*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 114, 179, 260, 357, 470, 597, 740 ]}\\
& & \multicolumn{5}{l}{1515*, }\\
& \multicolumn{6}{l}{[ 6, 26, 62, 114, 179, 260, 355, 466, 591, 732 ]}\\
& & \multicolumn{5}{l}{1516*, }\\
& \multicolumn{6}{l}{[ 6, 26, 63, 115, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1517*, }\\
& \multicolumn{6}{l}{[ 6, 26, 65, 117, 183, 264, 361, 473, 600, 742 ]}\\
& & \multicolumn{5}{l}{1518*, }\\
& \multicolumn{6}{l}{[ 6, 28, 66, 118, 185, 268, 365, 478, 606, 750 ]}\\
& & \multicolumn{5}{l}{1519*, }\\
& \multicolumn{6}{l}{[ 7, 22, 48, 86, 134, 192, 262, 342, 432, 534 ]}\\
& & 1488 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 54, 96, 150, 216, 294, 384, 486, 600 ]}\\
& & 1489 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 56, 101, 159, 233, 316, 412, 528, 648 ]}\\
& & 1490 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_x t_y^{-1}, 
 m_z t_z, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 57, 105, 164, 237, 326, 426, 538, 666 ]}\\
& & 1491 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y^{-1}, r_x t_y^{-1}, 
 m_z t_z, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 113, 177, 253, 351, 455, 574, 715 ]}\\
& & 1492 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, 
 m_z t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 60, 118, 176, 255, 353, 452, 575, 717 ]}\\
& & 1493 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, r_z^2 t_y^{-1}, 
 r_x^{-1} t_z, m_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 59, 104, 164, 237, 322, 422, 535, 660 ]}\\
& & 1494 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 108, 172, 246, 338, 442, 558, 692 ]}\\
& & 1495 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 60, 118, 176, 253, 353, 454, 574, 718 ]}\\
& & 1496 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 61, 111, 176, 255, 349, 459, 582, 719 ]}\\
& & 1497 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, m_y t_y^{-1}, r_x t_y^{-1}, 
 m_z t_z, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 111, 174, 252, 343, 448, 567, 700 ]}\\
& & 1498 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 113, 177, 256, 349, 457, 581, 717 ]}\\
& & 1499 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 62, 114, 176, 256, 352, 452, 576, 716 ]}\\
& & 1500 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_y t_y^{-1}, m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 63, 116, 180, 260, 356, 466, 594, 735 ]}\\
& & 1501 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 64, 112, 175, 257, 345, 455, 578, 708 ]}\\
& & 1502 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 65, 112, 177, 255, 344, 455, 571, 705 ]}\\
& & 1503 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y^{-1}, r_x t_y^{-1}, 
 m_z t_z, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 116, 180, 262, 356, 466, 592, 730 ]}\\
& & 1504 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, i t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 119, 184, 263, 362, 471, 593, 736 ]}\\
& & 1505 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 60, 110, 170, 248, 336, 442, 558, 692 ]}\\
& & 1506 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 115, 181, 261, 356, 466, 590, 730 ]}\\
& & 1507 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 116, 182, 263, 359, 469, 597, 736 ]}\\
& & 1508 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, m_y t_y^{-1}, r_x t_y^{-1}, 
 m_z t_z, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 65, 120, 181, 263, 355, 466, 587, 727 ]}\\
& & 1509 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, i t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 i t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 117, 185, 267, 365, 478, 606, 750 ]}\\
& & 1510 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 118, 183, 263, 363, 474, 598, 744 ]}\\
& & 1511 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_y t_y^{-1}, r_x t_y^{-1}, 
 m_z t_z, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 118, 184, 266, 360, 470, 596, 734 ]}\\
& & 1512 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 66, 120, 183, 264, 361, 472, 595, 735 ]}\\
& & 1513 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 i t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 67, 115, 182, 259, 354, 462, 583, 722 ]}\\
& & 1514 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 68, 117, 185, 266, 364, 477, 604, 749 ]}\\
& & 1515 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 66, 119, 184, 267, 362, 475, 600, 743 ]}\\
& & 1516 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 66, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1517 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, m_y t_y^{-1}, m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 69, 120, 188, 269, 368, 480, 608, 751 ]}\\
& & 1518 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 32, 68, 122, 189, 273, 370, 485, 613, 758 ]}\\
& & 1519 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 27B}\\
& \multicolumn{6}{l}{[ 6, 19, 47, 95, 160, 240, 336, 448, 576, 720 ]}\\
& & \multicolumn{5}{l}{1520*, }\\
& \multicolumn{6}{l}{[ 6, 20, 51, 107, 184, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1521*, }\\
& \multicolumn{6}{l}{[ 6, 21, 58, 119, 193, 281, 387, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1522*, }\\
& \multicolumn{6}{l}{[ 6, 21, 58, 120, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1523*, }\\
& \multicolumn{6}{l}{[ 6, 21, 58, 124, 201, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1524*, }\\
& \multicolumn{6}{l}{[ 6, 22, 60, 120, 195, 285, 391, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1525*, }\\
& \multicolumn{6}{l}{[ 6, 22, 60, 126, 208, 296, 397, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1526*, }\\
& \multicolumn{6}{l}{[ 6, 22, 62, 128, 198, 283, 393, 517, 647, 795 ]}\\
& & \multicolumn{5}{l}{1527*, }\\
& \multicolumn{6}{l}{[ 6, 22, 62, 129, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1528*, }\\
& \multicolumn{6}{l}{[ 6, 22, 64, 130, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1529*, }\\
& \multicolumn{6}{l}{[ 6, 23, 61, 125, 197, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1531*, }\\
& \multicolumn{6}{l}{[ 6, 23, 62, 122, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1530*, }\\
& \multicolumn{6}{l}{[ 6, 23, 65, 125, 198, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1532*, }\\
& \multicolumn{6}{l}{[ 6, 23, 65, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1533*, }\\
& \multicolumn{6}{l}{[ 6, 23, 65, 131, 205, 292, 395, 515, 653, 805 ]}\\
& & \multicolumn{5}{l}{1534*, }\\
& \multicolumn{6}{l}{[ 6, 23, 65, 133, 204, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1535*, }\\
& \multicolumn{6}{l}{[ 6, 23, 67, 135, 206, 291, 397, 517, 651, 803 ]}\\
& & \multicolumn{5}{l}{1536*, }\\
& \multicolumn{6}{l}{[ 6, 23, 69, 132, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1537*, }\\
& \multicolumn{6}{l}{[ 6, 24, 65, 130, 208, 294, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1538*, }\\
& \multicolumn{6}{l}{[ 6, 24, 65, 135, 208, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1539*, }\\
& \multicolumn{6}{l}{[ 6, 24, 65, 139, 212, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1540*, }\\
& \multicolumn{6}{l}{[ 6, 24, 67, 135, 207, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1541*, }\\
& \multicolumn{6}{l}{[ 6, 24, 69, 133, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1542*, }\\
& \multicolumn{6}{l}{[ 6, 24, 71, 138, 207, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1543*, }\\
& \multicolumn{6}{l}{[ 6, 25, 69, 130, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1544*, }\\
& \multicolumn{6}{l}{[ 6, 25, 69, 131, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1545*, }\\
& \multicolumn{6}{l}{[ 6, 25, 70, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1546*, }\\
& \multicolumn{6}{l}{[ 6, 26, 70, 137, 207, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1547*, }\\
& \multicolumn{6}{l}{[ 6, 26, 72, 136, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1548*, 1549*, }\\
& \multicolumn{6}{l}{[ 6, 27, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1550*, }\\
& \multicolumn{6}{l}{[ 6, 28, 71, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1551*, }\\
& \multicolumn{6}{l}{[ 7, 23, 57, 110, 178, 262, 362, 478, 610, 758 ]}\\
& & 1520 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 24, 61, 120, 194, 282, 386, 506, 642, 794 ]}\\
& & 1521 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 67, 127, 198, 287, 392, 512, 648, 800 ]}\\
& & 1522 & $H_{578}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 67, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1523 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 67, 133, 200, 292, 392, 516, 648, 804 ]}\\
& & 1524 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 68, 127, 201, 289, 393, 514, 651, 802 ]}\\
& & 1525 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 69, 133, 207, 293, 396, 516, 652, 804 ]}\\
& & 1526 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 71, 133, 196, 291, 395, 518, 644, 803 ]}\\
& & 1527 & $H_{571}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 71, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 1528 & $H_{557}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 73, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 1529 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1530 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 69, 132, 197, 291, 389, 515, 645, 803 ]}\\
& & 1531 & $H_{576}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 73, 128, 202, 290, 394, 514, 650, 802 ]}\\
& & 1532 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 73, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1533 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 73, 134, 204, 292, 394, 517, 653, 804 ]}\\
& & 1534 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 73, 136, 200, 292, 392, 516, 648, 804 ]}\\
& & 1535 & $H_{572}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 76, 135, 202, 293, 397, 516, 650, 805 ]}\\
& & 1536 & $H_{561}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y, 
 i t_y^{-1}, m_z r_x^{-1} t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 77, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1537 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 72, 134, 206, 292, 396, 516, 652, 804 ]}\\
& & 1538 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 73, 138, 202, 294, 394, 518, 650, 806 ]}\\
& & 1539 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 73, 142, 202, 294, 394, 518, 650, 806 ]}\\
& & 1540 & $H_{551}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 75, 136, 203, 293, 395, 517, 651, 805 ]}\\
& & 1541 & $H_{556}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 77, 132, 206, 290, 398, 514, 654, 802 ]}\\
& & 1542 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 79, 135, 204, 292, 396, 516, 652, 804 ]}\\
& & 1543 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 75, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1544 & $H_{580}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 75, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1545 & $H_{574}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 76, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1546 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 76, 137, 202, 294, 394, 518, 650, 806 ]}\\
& & 1547 & $H_{555}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1548 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z $\\ \hline& & 1549 & $H_{560}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 31, 73, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1550 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 32, 75, 136, 202, 294, 394, 518, 650, 806 ]}\\
& & 1551 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 28A}\\
& \multicolumn{6}{l}{[ 7, 23, 52, 96, 154, 224, 308, 406, 516, 640 ]}\\
& & \multicolumn{5}{l}{1552*, }\\
& \multicolumn{6}{l}{[ 7, 23, 54, 107, 171, 244, 339, 443, 558, 697 ]}\\
& & \multicolumn{5}{l}{1553*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 104, 170, 246, 337, 443, 560, 695 ]}\\
& & \multicolumn{5}{l}{1554*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 107, 171, 243, 337, 444, 559, 697 ]}\\
& & \multicolumn{5}{l}{1556*, }\\
& \multicolumn{6}{l}{[ 7, 24, 56, 104, 168, 247, 340, 448, 570, 705 ]}\\
& & \multicolumn{5}{l}{1555*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 105, 166, 241, 330, 433, 550, 681 ]}\\
& & \multicolumn{5}{l}{1557*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 106, 168, 245, 333, 439, 557, 687 ]}\\
& & \multicolumn{5}{l}{1558*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 108, 171, 249, 342, 449, 571, 708 ]}\\
& & \multicolumn{5}{l}{1559*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 110, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1560*, 1561*, }\\
& \multicolumn{6}{l}{[ 7, 26, 60, 109, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1563*, 1564*, }\\
& \multicolumn{6}{l}{[ 7, 26, 60, 109, 173, 252, 347, 457, 584, 726 ]}\\
& & \multicolumn{5}{l}{1562*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 110, 174, 253, 347, 456, 579, 717 ]}\\
& & \multicolumn{5}{l}{1565*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 111, 176, 256, 351, 460, 586, 726 ]}\\
& & \multicolumn{5}{l}{1566*, }\\
& \multicolumn{6}{l}{[ 7, 26, 61, 113, 180, 257, 351, 462, 583, 721 ]}\\
& & \multicolumn{5}{l}{1567*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 113, 178, 257, 354, 467, 591, 732 ]}\\
& & \multicolumn{5}{l}{1568*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 114, 178, 256, 351, 462, 585, 722 ]}\\
& & \multicolumn{5}{l}{1569*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 110, 174, 251, 343, 450, 570, 706 ]}\\
& & \multicolumn{5}{l}{1571*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 112, 178, 257, 354, 467, 591, 732 ]}\\
& & \multicolumn{5}{l}{1570*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 115, 178, 258, 352, 460, 584, 722 ]}\\
& & \multicolumn{5}{l}{1572*, 1573*, }\\
& \multicolumn{6}{l}{[ 7, 28, 62, 112, 175, 254, 346, 454, 575, 712 ]}\\
& & \multicolumn{5}{l}{1574*, }\\
& \multicolumn{6}{l}{[ 7, 28, 63, 114, 179, 260, 355, 466, 591, 732 ]}\\
& & \multicolumn{5}{l}{1575*, }\\
& \multicolumn{6}{l}{[ 7, 28, 64, 115, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1576*, 1577*, }\\
& \multicolumn{6}{l}{[ 7, 28, 65, 114, 178, 258, 352, 460, 584, 722 ]}\\
& & \multicolumn{5}{l}{1578*, 1579*, }\\
& \multicolumn{6}{l}{[ 7, 28, 66, 117, 183, 264, 361, 473, 600, 742 ]}\\
& & \multicolumn{5}{l}{1580*, }\\
& \multicolumn{6}{l}{[ 7, 29, 66, 116, 183, 264, 361, 473, 600, 742 ]}\\
& & \multicolumn{5}{l}{1581*, }\\
& \multicolumn{6}{l}{[ 7, 30, 67, 118, 185, 268, 365, 478, 606, 750 ]}\\
& & \multicolumn{5}{l}{1582*, 1583*, }\\
& \multicolumn{6}{l}{[ 8, 26, 58, 106, 166, 238, 326, 426, 538, 666 ]}\\
& & 1552 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 61, 117, 176, 255, 353, 452, 575, 717 ]}\\
& & 1553 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 114, 179, 254, 351, 455, 574, 715 ]}\\
& & 1554 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_z t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 111, 176, 255, 349, 459, 582, 719 ]}\\
& & 1555 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 117, 176, 253, 353, 454, 574, 718 ]}\\
& & 1556 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 112, 175, 252, 343, 448, 567, 700 ]}\\
& & 1557 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 112, 177, 255, 344, 455, 571, 705 ]}\\
& & 1558 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 115, 180, 262, 356, 466, 592, 730 ]}\\
& & 1559 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1560 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_z t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1561 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 64, 115, 180, 260, 356, 466, 594, 735 ]}\\
& & 1562 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 64, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1563 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1564 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 115, 181, 261, 356, 466, 590, 730 ]}\\
& & 1565 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 116, 182, 263, 359, 469, 597, 736 ]}\\
& & 1566 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 65, 120, 185, 263, 362, 471, 593, 736 ]}\\
& & 1567 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 118, 183, 263, 363, 474, 598, 744 ]}\\
& & 1568 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 119, 183, 264, 361, 472, 595, 735 ]}\\
& & 1569 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 65, 118, 183, 263, 363, 474, 598, 744 ]}\\
& & 1570 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 66, 115, 182, 259, 354, 462, 583, 722 ]}\\
& & 1571 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 69, 118, 184, 266, 360, 470, 596, 734 ]}\\
& & 1572 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1573 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 65, 118, 181, 263, 355, 466, 587, 727 ]}\\
& & 1574 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 66, 119, 184, 267, 362, 475, 600, 743 ]}\\
& & 1575 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 66, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1576 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1577 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 68, 118, 184, 266, 360, 470, 596, 734 ]}\\
& & 1578 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1579 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 69, 120, 188, 269, 368, 480, 608, 751 ]}\\
& & 1580 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 68, 120, 188, 269, 368, 480, 608, 751 ]}\\
& & 1581 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 68, 122, 189, 273, 370, 485, 613, 758 ]}\\
& & 1582 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1583 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 28B}\\
& \multicolumn{6}{l}{[ 7, 24, 61, 121, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1584*, }\\
& \multicolumn{6}{l}{[ 7, 24, 64, 128, 197, 283, 393, 517, 647, 795 ]}\\
& & \multicolumn{5}{l}{1585*, }\\
& \multicolumn{6}{l}{[ 7, 25, 63, 122, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1586*, }\\
& \multicolumn{6}{l}{[ 7, 25, 63, 122, 198, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1587*, }\\
& \multicolumn{6}{l}{[ 7, 25, 63, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1588*, }\\
& \multicolumn{6}{l}{[ 7, 25, 65, 131, 209, 294, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1589*, }\\
& \multicolumn{6}{l}{[ 7, 25, 69, 135, 205, 291, 397, 517, 651, 803 ]}\\
& & \multicolumn{5}{l}{1590*, }\\
& \multicolumn{6}{l}{[ 7, 26, 66, 130, 208, 294, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1591*, }\\
& \multicolumn{6}{l}{[ 7, 26, 68, 133, 207, 293, 395, 515, 653, 805 ]}\\
& & \multicolumn{5}{l}{1592*, }\\
& \multicolumn{6}{l}{[ 7, 26, 69, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1596*, }\\
& \multicolumn{6}{l}{[ 7, 26, 70, 130, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1593*, 1594*, }\\
& \multicolumn{6}{l}{[ 7, 26, 70, 131, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1595*, }\\
& \multicolumn{6}{l}{[ 7, 27, 69, 131, 201, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1597*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1598*, 1599*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 130, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1600*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 131, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1601*, }\\
& \multicolumn{6}{l}{[ 7, 27, 72, 137, 207, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1602*, }\\
& \multicolumn{6}{l}{[ 7, 27, 74, 136, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1603*, 1604*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1605*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 137, 208, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1606*, }\\
& \multicolumn{6}{l}{[ 7, 28, 71, 137, 207, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1607*, }\\
& \multicolumn{6}{l}{[ 7, 28, 73, 136, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1608*, }\\
& \multicolumn{6}{l}{[ 7, 28, 74, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1609*, 1610*, }\\
& \multicolumn{6}{l}{[ 7, 29, 70, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1611*, 1612*, }\\
& \multicolumn{6}{l}{[ 7, 29, 73, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1613*, }\\
& \multicolumn{6}{l}{[ 7, 30, 72, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1614*, 1615*, }\\
& \multicolumn{6}{l}{[ 8, 27, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1584 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 72, 132, 196, 291, 395, 518, 644, 803 ]}\\
& & 1585 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1586 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 69, 128, 203, 290, 393, 514, 651, 802 ]}\\
& & 1587 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 70, 131, 197, 291, 389, 515, 645, 803 ]}\\
& & 1588 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 72, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & 1589 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 77, 134, 202, 293, 397, 516, 650, 805 ]}\\
& & 1590 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 72, 134, 206, 292, 396, 516, 652, 804 ]}\\
& & 1591 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 74, 135, 205, 292, 394, 517, 653, 804 ]}\\
& & 1592 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 76, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1593 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1594 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 76, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1595 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 76, 135, 203, 293, 395, 517, 651, 805 ]}\\
& & 1596 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 74, 133, 200, 292, 392, 516, 648, 804 ]}\\
& & 1597 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1598 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1599 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 75, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1600 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 75, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1601 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 78, 135, 204, 292, 396, 516, 652, 804 ]}\\
& & 1602 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 80, 132, 206, 290, 398, 514, 654, 802 ]}\\
& & 1603 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1604 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 74, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1605 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 75, 138, 202, 294, 394, 518, 650, 806 ]}\\
& & 1606 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 76, 137, 202, 294, 394, 518, 650, 806 ]}\\
& & 1607 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1608 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 79, 132, 206, 290, 398, 514, 654, 802 ]}\\
& & 1609 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1610 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 73, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1611 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1612 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1613 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 75, 136, 202, 294, 394, 518, 650, 806 ]}\\
& & 1614 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1615 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 29A}\\
& \multicolumn{6}{l}{[ 7, 22, 48, 86, 134, 192, 262, 342, 432, 534 ]}\\
& & \multicolumn{5}{l}{1616*, }\\
& \multicolumn{6}{l}{[ 7, 22, 50, 98, 161, 235, 328, 432, 548, 686 ]}\\
& & \multicolumn{5}{l}{1617*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 98, 160, 235, 327, 432, 549, 685 ]}\\
& & \multicolumn{5}{l}{1619*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 100, 163, 238, 332, 437, 553, 691 ]}\\
& & \multicolumn{5}{l}{1618*, }\\
& \multicolumn{6}{l}{[ 7, 23, 57, 106, 167, 246, 336, 441, 563, 694 ]}\\
& & \multicolumn{5}{l}{1620*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 96, 150, 216, 294, 384, 486, 600 ]}\\
& & \multicolumn{5}{l}{1622*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 99, 156, 227, 311, 408, 519, 643 ]}\\
& & \multicolumn{5}{l}{1621*, }\\
& \multicolumn{6}{l}{[ 7, 24, 57, 107, 169, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1623*, 1624*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 107, 171, 250, 345, 455, 582, 724 ]}\\
& & \multicolumn{5}{l}{1625*, }\\
& \multicolumn{6}{l}{[ 7, 25, 58, 108, 174, 252, 346, 456, 578, 716 ]}\\
& & \multicolumn{5}{l}{1629*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 109, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1626*, 1627*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 109, 173, 251, 345, 455, 579, 717 ]}\\
& & \multicolumn{5}{l}{1628*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 109, 173, 252, 345, 453, 576, 713 ]}\\
& & \multicolumn{5}{l}{1631*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 111, 176, 256, 351, 460, 586, 726 ]}\\
& & \multicolumn{5}{l}{1630*, }\\
& \multicolumn{6}{l}{[ 7, 25, 62, 114, 179, 260, 357, 470, 597, 740 ]}\\
& & \multicolumn{5}{l}{1632*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 113, 178, 258, 352, 460, 584, 722 ]}\\
& & \multicolumn{5}{l}{1634*, 1635*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 113, 178, 258, 354, 465, 589, 729 ]}\\
& & \multicolumn{5}{l}{1633*, }\\
& \multicolumn{6}{l}{[ 7, 27, 60, 109, 171, 249, 340, 447, 567, 703 ]}\\
& & \multicolumn{5}{l}{1636*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 114, 179, 260, 355, 466, 591, 732 ]}\\
& & \multicolumn{5}{l}{1637*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 112, 179, 260, 354, 466, 592, 734 ]}\\
& & \multicolumn{5}{l}{1640*, }\\
& \multicolumn{6}{l}{[ 7, 27, 63, 115, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1638*, 1639*, }\\
& \multicolumn{6}{l}{[ 7, 27, 64, 114, 178, 258, 352, 460, 584, 722 ]}\\
& & \multicolumn{5}{l}{1641*, 1642*, }\\
& \multicolumn{6}{l}{[ 7, 28, 65, 117, 186, 269, 368, 483, 613, 758 ]}\\
& & \multicolumn{5}{l}{1643*, }\\
& \multicolumn{6}{l}{[ 7, 29, 66, 118, 185, 268, 365, 478, 606, 750 ]}\\
& & \multicolumn{5}{l}{1644*, 1645*, }\\
& \multicolumn{6}{l}{[ 8, 25, 56, 101, 155, 224, 307, 397, 504, 625 ]}\\
& & 1616 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 25, 57, 109, 169, 245, 342, 442, 564, 706 ]}\\
& & 1617 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 58, 112, 173, 252, 349, 450, 571, 714 ]}\\
& & 1618 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 59, 110, 172, 250, 346, 448, 570, 710 ]}\\
& & 1619 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 64, 112, 175, 257, 345, 455, 578, 708 ]}\\
& & 1620 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 61, 107, 167, 241, 327, 427, 541, 667 ]}\\
& & 1621 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1622 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 63, 115, 176, 256, 352, 452, 576, 716 ]}\\
& & 1623 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1624 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 63, 114, 179, 259, 355, 465, 593, 734 ]}\\
& & 1625 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1626 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1627 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 116, 181, 262, 357, 468, 592, 732 ]}\\
& & 1628 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, r_y^2 r_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 64, 116, 182, 262, 358, 468, 592, 732 ]}\\
& & 1629 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 65, 116, 182, 263, 359, 469, 597, 736 ]}\\
& & 1630 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 66, 115, 183, 262, 359, 467, 594, 731 ]}\\
& & 1631 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_y^2 r_z t_z, $ \\  $ r_x^2 r_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 68, 117, 185, 266, 364, 477, 604, 749 ]}\\
& & 1632 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 118, 183, 265, 362, 473, 598, 741 ]}\\
& & 1633 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 118, 184, 266, 360, 470, 596, 734 ]}\\
& & 1634 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1635 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 64, 116, 179, 260, 352, 462, 583, 722 ]}\\
& & 1636 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 66, 119, 184, 267, 362, 475, 600, 743 ]}\\
& & 1637 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 66, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1638 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1639 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 67, 119, 187, 269, 367, 479, 609, 752 ]}\\
& & 1640 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_y^2 r_z t_z, $ \\  $ r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 68, 118, 184, 266, 360, 470, 596, 734 ]}\\
& & 1641 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1642 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, r_y^2 r_x t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 68, 121, 190, 272, 373, 488, 618, 764 ]}\\
& & 1643 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 68, 122, 189, 273, 370, 485, 613, 758 ]}\\
& & 1644 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1645 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 29B}\\
& \multicolumn{6}{l}{[ 7, 23, 57, 110, 182, 273, 376, 493, 630, 785 ]}\\
& & \multicolumn{5}{l}{1646*, }\\
& \multicolumn{6}{l}{[ 7, 23, 60, 119, 192, 282, 385, 505, 641, 793 ]}\\
& & \multicolumn{5}{l}{1647*, }\\
& \multicolumn{6}{l}{[ 7, 24, 60, 114, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1649*, }\\
& \multicolumn{6}{l}{[ 7, 24, 60, 116, 190, 281, 384, 503, 639, 792 ]}\\
& & \multicolumn{5}{l}{1648*, }\\
& \multicolumn{6}{l}{[ 7, 24, 61, 121, 196, 284, 387, 507, 644, 796 ]}\\
& & \multicolumn{5}{l}{1650*, }\\
& \multicolumn{6}{l}{[ 7, 24, 65, 126, 197, 283, 387, 507, 643, 795 ]}\\
& & \multicolumn{5}{l}{1651*, }\\
& \multicolumn{6}{l}{[ 7, 25, 65, 127, 198, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1653*, }\\
& \multicolumn{6}{l}{[ 7, 25, 66, 127, 197, 283, 388, 508, 643, 795 ]}\\
& & \multicolumn{5}{l}{1652*, }\\
& \multicolumn{6}{l}{[ 7, 25, 67, 127, 199, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1654*, 1655*, }\\
& \multicolumn{6}{l}{[ 7, 26, 67, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1656*, }\\
& \multicolumn{6}{l}{[ 7, 26, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1657*, 1658*, }\\
& \multicolumn{6}{l}{[ 7, 26, 69, 131, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1659*, }\\
& \multicolumn{6}{l}{[ 7, 26, 70, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1660*, }\\
& \multicolumn{6}{l}{[ 7, 26, 71, 134, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1661*, 1662*, }\\
& \multicolumn{6}{l}{[ 7, 27, 69, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1664*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1663*, }\\
& \multicolumn{6}{l}{[ 7, 27, 71, 137, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1665*, }\\
& \multicolumn{6}{l}{[ 7, 27, 72, 136, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1666*, }\\
& \multicolumn{6}{l}{[ 7, 27, 73, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1667*, 1668*, }\\
& \multicolumn{6}{l}{[ 7, 28, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1669*, 1670*, }\\
& \multicolumn{6}{l}{[ 7, 28, 72, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1671*, }\\
& \multicolumn{6}{l}{[ 7, 29, 71, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1672*, 1673*, }\\
& \multicolumn{6}{l}{[ 7, 29, 71, 135, 210, 291, 395, 518, 651, 803 ]}\\
& & \multicolumn{5}{l}{1674*, }\\
& \multicolumn{6}{l}{[ 7, 29, 75, 135, 206, 291, 395, 518, 651, 803 ]}\\
& & \multicolumn{5}{l}{1675*, }\\
& \multicolumn{6}{l}{[ 8, 26, 66, 120, 193, 282, 385, 504, 641, 794 ]}\\
& & 1646 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 68, 126, 197, 288, 388, 512, 644, 800 ]}\\
& & 1647 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 67, 124, 198, 287, 388, 510, 645, 799 ]}\\
& & 1648 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 68, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & 1649 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 70, 127, 200, 287, 392, 511, 648, 799 ]}\\
& & 1650 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 73, 128, 200, 286, 392, 510, 648, 798 ]}\\
& & 1651 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 73, 129, 200, 287, 392, 511, 648, 799 ]}\\
& & 1652 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 73, 130, 200, 288, 392, 512, 648, 800 ]}\\
& & 1653 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 74, 129, 202, 290, 394, 514, 650, 802 ]}\\
& & 1654 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z $\end{tabular}\\ \hline& & 1655 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 73, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1656 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1657 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 1658 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 75, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1659 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 76, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1660 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 78, 132, 206, 290, 398, 514, 654, 802 ]}\\
& & 1661 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& & 1662 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 75, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1663 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_x r_x t_z, m_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 75, 136, 202, 294, 394, 518, 650, 806 ]}\\
& & 1664 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 77, 136, 202, 294, 394, 518, 650, 806 ]}\\
& & 1665 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1666 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 79, 132, 206, 290, 398, 514, 654, 802 ]}\\
& & 1667 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& & 1668 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 73, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1669 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z $\end{tabular}\\ \hline& & 1670 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1671 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 75, 136, 202, 294, 394, 518, 650, 806 ]}\\
& & 1672 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, i t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& & 1673 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 75, 137, 204, 291, 397, 516, 651, 805 ]}\\
& & 1674 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^2 r_z t_y, 
 r_y^2 r_z t_z, r_x^2 r_y t_z^{-1}, $ \\  $ r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 79, 133, 204, 291, 397, 516, 651, 805 ]}\\
& & 1675 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, 
 r_y^2 r_z t_z, r_x^2 r_y t_z^{-1}, $ \\  $ r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 30A}\\
& \multicolumn{6}{l}{[ 8, 26, 59, 109, 170, 245, 339, 442, 559, 697 ]}\\
& & \multicolumn{5}{l}{1676*, }\\
& \multicolumn{6}{l}{[ 8, 27, 61, 112, 178, 257, 354, 467, 591, 732 ]}\\
& & \multicolumn{5}{l}{1677*, }\\
& \multicolumn{6}{l}{[ 8, 27, 62, 113, 178, 258, 354, 465, 589, 729 ]}\\
& & \multicolumn{5}{l}{1678*, }\\
& \multicolumn{6}{l}{[ 8, 28, 63, 115, 183, 264, 361, 474, 601, 742 ]}\\
& & \multicolumn{5}{l}{1679*, }\\
& \multicolumn{6}{l}{[ 8, 28, 64, 114, 178, 258, 352, 460, 584, 722 ]}\\
& & \multicolumn{5}{l}{1680*, }\\
& \multicolumn{6}{l}{[ 8, 29, 65, 116, 183, 264, 361, 473, 600, 742 ]}\\
& & \multicolumn{5}{l}{1681*, }\\
& \multicolumn{6}{l}{[ 8, 29, 65, 117, 186, 269, 368, 483, 613, 758 ]}\\
& & \multicolumn{5}{l}{1682*, }\\
& \multicolumn{6}{l}{[ 8, 30, 66, 118, 185, 268, 365, 478, 606, 750 ]}\\
& & \multicolumn{5}{l}{1683*, }\\
& \multicolumn{6}{l}{[ 9, 28, 64, 116, 176, 256, 352, 452, 576, 716 ]}\\
& & 1676 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 65, 118, 183, 263, 363, 474, 598, 744 ]}\\
& & 1677 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 66, 118, 183, 265, 362, 473, 598, 741 ]}\\
& & 1678 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 66, 120, 187, 268, 368, 481, 608, 751 ]}\\
& & 1679 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 68, 118, 184, 266, 360, 470, 596, 734 ]}\\
& & 1680 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 68, 120, 188, 269, 368, 480, 608, 751 ]}\\
& & 1681 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 68, 121, 190, 272, 373, 488, 618, 764 ]}\\
& & 1682 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 68, 122, 189, 273, 370, 485, 613, 758 ]}\\
& & 1683 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 30B}\\
& \multicolumn{6}{l}{[ 8, 27, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1684*, }\\
& \multicolumn{6}{l}{[ 8, 28, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1685*, }\\
& \multicolumn{6}{l}{[ 8, 28, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1686*, }\\
& \multicolumn{6}{l}{[ 8, 28, 73, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1687*, }\\
& \multicolumn{6}{l}{[ 8, 29, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1688*, }\\
& \multicolumn{6}{l}{[ 8, 29, 72, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1689*, 1690*, }\\
& \multicolumn{6}{l}{[ 8, 30, 71, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1691*, }\\
& \multicolumn{6}{l}{[ 9, 29, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1684 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 74, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1685 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 75, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1686 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 79, 132, 206, 290, 398, 514, 654, 802 ]}\\
& & 1687 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 73, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1688 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1689 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_x^2 t_y, r_y^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z $\end{tabular}\\ \hline& & 1690 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 75, 136, 202, 294, 394, 518, 650, 806 ]}\\
& & 1691 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 31}\\
& \multicolumn{6}{l}{[ 7, 22, 50, 96, 160, 240, 336, 448, 576, 720 ]}\\
& & \multicolumn{5}{l}{1692*, }\\
& \multicolumn{6}{l}{[ 7, 23, 58, 117, 192, 281, 387, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1693*, }\\
& \multicolumn{6}{l}{[ 7, 23, 59, 119, 195, 285, 391, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1694*, }\\
& \multicolumn{6}{l}{[ 7, 24, 60, 124, 197, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1695*, }\\
& \multicolumn{6}{l}{[ 7, 24, 61, 126, 198, 283, 393, 517, 647, 795 ]}\\
& & \multicolumn{5}{l}{1696*, }\\
& \multicolumn{6}{l}{[ 7, 24, 64, 124, 198, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1697*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 114, 186, 274, 378, 498, 634, 786 ]}\\
& & \multicolumn{5}{l}{1698*, }\\
& \multicolumn{6}{l}{[ 7, 25, 62, 120, 195, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1699*, 1700*, }\\
& \multicolumn{6}{l}{[ 7, 25, 63, 124, 199, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1701*, }\\
& \multicolumn{6}{l}{[ 7, 26, 66, 127, 202, 291, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1702*, }\\
& \multicolumn{6}{l}{[ 7, 26, 66, 128, 203, 292, 395, 515, 653, 805 ]}\\
& & \multicolumn{5}{l}{1703*, }\\
& \multicolumn{6}{l}{[ 7, 26, 68, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1704*, 1705*, }\\
& \multicolumn{6}{l}{[ 7, 26, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1706*, }\\
& \multicolumn{6}{l}{[ 7, 27, 68, 131, 204, 291, 397, 517, 651, 803 ]}\\
& & \multicolumn{5}{l}{1707*, }\\
& \multicolumn{6}{l}{[ 7, 27, 68, 132, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1708*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 130, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1709*, }\\
& \multicolumn{6}{l}{[ 7, 28, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1710*, 1711*, 1712*, 1713*, }\\
& \multicolumn{6}{l}{[ 7, 28, 69, 128, 203, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1714*, 1715*, 1716*, 1717*, }\\
& \multicolumn{6}{l}{[ 7, 29, 73, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1718*, 1719*, 1720*, 1721*, }\\
& \multicolumn{6}{l}{[ 7, 31, 72, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1722*, 1723*, 1724*, 1725*, 1726*, 1727*, 1728*, }\\
& \multicolumn{6}{l}{[ 8, 25, 58, 110, 178, 262, 362, 478, 610, 758 ]}\\
& & 1692 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 66, 126, 198, 287, 392, 512, 648, 800 ]}\\
& & 1693 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 26, 67, 127, 201, 289, 393, 514, 651, 802 ]}\\
& & 1694 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 68, 132, 197, 291, 389, 515, 645, 803 ]}\\
& & 1695 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 69, 133, 196, 291, 395, 518, 644, 803 ]}\\
& & 1696 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 72, 128, 202, 290, 394, 514, 650, 802 ]}\\
& & 1697 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 66, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & 1698 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 68, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & 1699 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1700 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 69, 131, 200, 292, 392, 516, 648, 804 ]}\\
& & 1701 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 72, 131, 203, 292, 396, 516, 652, 804 ]}\\
& & 1702 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 72, 132, 204, 292, 394, 517, 653, 804 ]}\\
& & 1703 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, i t_z^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 74, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1704 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1705 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 75, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1706 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 74, 133, 202, 293, 397, 516, 650, 805 ]}\\
& & 1707 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 74, 134, 203, 293, 395, 517, 651, 805 ]}\\
& & 1708 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, i t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 76, 130, 206, 290, 398, 514, 654, 802 ]}\\
& & 1709 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 72, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1710 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1711 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1712 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1713 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 73, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & 1714 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1715 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1716 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1717 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1718 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1719 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1720 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1721 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 74, 134, 202, 294, 394, 518, 650, 806 ]}\\
& & 1722 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y, r_z^2 r_x t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z $\end{tabular}\\ \hline& & 1723 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1724 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1725 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, i t_y^{-1}, r_z^2 r_x t_y^{-1}, 
 i t_z, i t_z^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1726 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, i t_y, r_z^2 r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z $\end{tabular}\\ \hline& & 1727 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1728 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 32}\\
& \multicolumn{6}{l}{[ 8, 26, 61, 119, 195, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1729*, }\\
& \multicolumn{6}{l}{[ 8, 26, 62, 121, 198, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1730*, }\\
& \multicolumn{6}{l}{[ 8, 26, 62, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1731*, }\\
& \multicolumn{6}{l}{[ 8, 26, 63, 126, 197, 283, 393, 517, 647, 795 ]}\\
& & \multicolumn{5}{l}{1732*, }\\
& \multicolumn{6}{l}{[ 8, 27, 63, 120, 195, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1733*, }\\
& \multicolumn{6}{l}{[ 8, 27, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1734*, 1735*, }\\
& \multicolumn{6}{l}{[ 8, 28, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1736*, 1737*, }\\
& \multicolumn{6}{l}{[ 8, 28, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1738*, }\\
& \multicolumn{6}{l}{[ 8, 29, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1739*, 1740*, }\\
& \multicolumn{6}{l}{[ 8, 29, 69, 129, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1741*, }\\
& \multicolumn{6}{l}{[ 8, 29, 69, 130, 205, 293, 395, 515, 653, 805 ]}\\
& & \multicolumn{5}{l}{1742*, }\\
& \multicolumn{6}{l}{[ 8, 29, 70, 131, 203, 291, 397, 517, 651, 803 ]}\\
& & \multicolumn{5}{l}{1743*, }\\
& \multicolumn{6}{l}{[ 8, 29, 70, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1744*, }\\
& \multicolumn{6}{l}{[ 8, 30, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1745*, 1746*, 1747*, 1748*, }\\
& \multicolumn{6}{l}{[ 8, 30, 70, 128, 203, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1749*, }\\
& \multicolumn{6}{l}{[ 8, 30, 75, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1750*, 1751*, }\\
& \multicolumn{6}{l}{[ 8, 31, 74, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1752*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1753*, 1754*, }\\
& \multicolumn{6}{l}{[ 8, 32, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1755*, 1756*, 1757*, }\\
& \multicolumn{6}{l}{[ 8, 33, 73, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1758*, 1759*, 1760*, 1761*, 1762*, 1763*, }\\
& \multicolumn{6}{l}{[ 9, 28, 67, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & 1729 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 68, 128, 203, 290, 393, 514, 651, 802 ]}\\
& & 1730 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 69, 131, 197, 291, 389, 515, 645, 803 ]}\\
& & 1731 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 70, 132, 196, 291, 395, 518, 644, 803 ]}\\
& & 1732 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 68, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & 1733 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1734 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1735 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1736 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1737 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 74, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1738 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 73, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1739 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1740 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 73, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1741 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 73, 133, 205, 292, 394, 517, 653, 804 ]}\\
& & 1742 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 75, 132, 202, 293, 397, 516, 650, 805 ]}\\
& & 1743 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 75, 133, 203, 293, 395, 517, 651, 805 ]}\\
& & 1744 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 72, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1745 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1746 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1747 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1748 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 73, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & 1749 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 79, 130, 206, 290, 398, 514, 654, 802 ]}\\
& & 1750 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1751 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1752 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 78, 130, 206, 290, 398, 514, 654, 802 ]}\\
& & 1753 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1754 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1755 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1756 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1757 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 74, 134, 202, 294, 394, 518, 650, 806 ]}\\
& & 1758 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1759 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1760 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, i t_y, 
 r_z^2 r_x t_y, i t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z $\end{tabular}\\ \hline& & 1761 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1762 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1763 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 33}\\
& \multicolumn{6}{l}{[ 8, 25, 58, 110, 182, 273, 376, 493, 630, 785 ]}\\
& & \multicolumn{5}{l}{1764*, }\\
& \multicolumn{6}{l}{[ 8, 25, 59, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{1766*, }\\
& \multicolumn{6}{l}{[ 8, 25, 59, 115, 190, 281, 384, 503, 639, 792 ]}\\
& & \multicolumn{5}{l}{1765*, }\\
& \multicolumn{6}{l}{[ 8, 25, 60, 118, 192, 282, 385, 505, 641, 793 ]}\\
& & \multicolumn{5}{l}{1767*, }\\
& \multicolumn{6}{l}{[ 8, 26, 66, 126, 199, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1768*, 1769*, }\\
& \multicolumn{6}{l}{[ 8, 27, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1770*, 1771*, }\\
& \multicolumn{6}{l}{[ 8, 27, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1772*, }\\
& \multicolumn{6}{l}{[ 8, 28, 66, 123, 196, 284, 387, 507, 644, 796 ]}\\
& & \multicolumn{5}{l}{1774*, }\\
& \multicolumn{6}{l}{[ 8, 28, 66, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1776*, }\\
& \multicolumn{6}{l}{[ 8, 28, 67, 123, 195, 283, 387, 507, 643, 795 ]}\\
& & \multicolumn{5}{l}{1773*, }\\
& \multicolumn{6}{l}{[ 8, 28, 67, 124, 195, 283, 388, 508, 643, 795 ]}\\
& & \multicolumn{5}{l}{1775*, }\\
& \multicolumn{6}{l}{[ 8, 28, 69, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1777*, }\\
& \multicolumn{6}{l}{[ 8, 29, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1778*, 1779*, 1780*, 1781*, }\\
& \multicolumn{6}{l}{[ 8, 29, 72, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1782*, 1783*, }\\
& \multicolumn{6}{l}{[ 8, 30, 73, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1784*, }\\
& \multicolumn{6}{l}{[ 8, 30, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1785*, 1786*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1787*, }\\
& \multicolumn{6}{l}{[ 8, 32, 72, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1788*, 1789*, 1790*, 1791*, }\\
& \multicolumn{6}{l}{[ 9, 27, 66, 120, 193, 282, 385, 504, 641, 794 ]}\\
& & 1764 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 27, 66, 124, 198, 287, 388, 510, 645, 799 ]}\\
& & 1765 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 27, 67, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & 1766 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 27, 67, 126, 197, 288, 388, 512, 644, 800 ]}\\
& & 1767 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 28, 73, 129, 202, 290, 394, 514, 650, 802 ]}\\
& & 1768 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x t_z $\end{tabular}\\ \hline& & 1769 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1770 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1771 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 29, 75, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1772 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 72, 126, 200, 286, 392, 510, 648, 798 ]}\\
& & 1773 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, i t_z, $ \\  $ m_z r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 72, 127, 200, 287, 392, 511, 648, 799 ]}\\
& & 1774 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, i t_z, $ \\  $ m_z r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1775 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1776 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 74, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1777 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 72, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1778 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1779 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z $\end{tabular}\\ \hline& & 1780 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z^{-1}, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1781 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 77, 130, 206, 290, 398, 514, 654, 802 ]}\\
& & 1782 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, i t_z, $ \\  $ m_z r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1783 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1784 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 78, 130, 206, 290, 398, 514, 654, 802 ]}\\
& & 1785 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, i t_z, $ \\  $ m_z r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 1786 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1787 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 74, 134, 202, 294, 394, 518, 650, 806 ]}\\
& & 1788 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, i t_z, $ \\  $ m_z r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 1789 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1790 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, i t_y^{-1}, 
 m_z r_x t_y^{-1}, i t_z, $ \\  $ m_z r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 1791 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 34}\\
& \multicolumn{6}{l}{[ 9, 28, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1792*, }\\
& \multicolumn{6}{l}{[ 9, 29, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1793*, }\\
& \multicolumn{6}{l}{[ 9, 29, 69, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1794*, }\\
& \multicolumn{6}{l}{[ 9, 30, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1795*, }\\
& \multicolumn{6}{l}{[ 9, 31, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1796*, }\\
& \multicolumn{6}{l}{[ 9, 32, 73, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1797*, 1798*, }\\
& \multicolumn{6}{l}{[ 9, 33, 72, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1799*, }\\
& \multicolumn{6}{l}{[ 9, 33, 73, 131, 206, 291, 395, 518, 651, 803 ]}\\
& & \multicolumn{5}{l}{1800*, }\\
& \multicolumn{6}{l}{[ 10, 29, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1792 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 30, 73, 131, 201, 291, 393, 515, 649, 803 ]}\\
& & 1793 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 30, 74, 129, 203, 289, 395, 513, 651, 801 ]}\\
& & 1794 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 31, 72, 132, 200, 292, 392, 516, 648, 804 ]}\\
& & 1795 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 32, 78, 130, 206, 290, 398, 514, 654, 802 ]}\\
& & 1796 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 33, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1797 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1798 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 34, 74, 134, 202, 294, 394, 518, 650, 806 ]}\\
& & 1799 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_x^2 t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 34, 75, 133, 204, 291, 397, 516, 651, 805 ]}\\
& & 1800 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, 
 r_y^2 r_z t_y, r_y r_x t_y, $ \\  $ r_y^2 r_z t_z, 
 r_x^2 r_y t_z^{-1}, r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 35}\\
& \multicolumn{6}{l}{[ 7, 24, 56, 104, 168, 248, 344, 456, 584, 728 ]}\\
& & \multicolumn{5}{l}{1801*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 112, 180, 264, 364, 480, 612, 760 ]}\\
& & \multicolumn{5}{l}{1802*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 113, 184, 273, 379, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1803*, }\\
& \multicolumn{6}{l}{[ 7, 25, 61, 116, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{1804*, }\\
& \multicolumn{6}{l}{[ 7, 26, 62, 114, 182, 266, 366, 482, 614, 762 ]}\\
& & \multicolumn{5}{l}{1805*, }\\
& \multicolumn{6}{l}{[ 7, 26, 64, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{1806*, 1807*, }\\
& \multicolumn{6}{l}{[ 7, 26, 64, 122, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1808*, }\\
& \multicolumn{6}{l}{[ 7, 26, 65, 123, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1809*, 1810*, }\\
& \multicolumn{6}{l}{[ 7, 26, 65, 123, 197, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{1811*, }\\
& \multicolumn{6}{l}{[ 7, 26, 65, 124, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{1812*, }\\
& \multicolumn{6}{l}{[ 7, 26, 66, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1813*, }\\
& \multicolumn{6}{l}{[ 7, 26, 66, 126, 198, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1814*, }\\
& \multicolumn{6}{l}{[ 7, 27, 67, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1815*, 1816*, 1817*, 1818*, 1819*, 1820*, }\\
& \multicolumn{6}{l}{[ 7, 27, 67, 125, 199, 289, 395, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1821*, }\\
& \multicolumn{6}{l}{[ 7, 27, 68, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1822*, 1823*, }\\
& \multicolumn{6}{l}{[ 7, 27, 68, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1824*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 130, 203, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1825*, }\\
& \multicolumn{6}{l}{[ 7, 28, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1826*, 1827*, 1828*, 1829*, 1830*, 1831*, 1832*, 1833*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1834*, 1835*, 1836*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 129, 203, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1837*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 130, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1838*, 1839*, }\\
& \multicolumn{6}{l}{[ 7, 28, 71, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1840*, }\\
& \multicolumn{6}{l}{[ 7, 28, 72, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1841*, }\\
& \multicolumn{6}{l}{[ 7, 28, 73, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1842*, }\\
& \multicolumn{6}{l}{[ 7, 29, 71, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1843*, }\\
& \multicolumn{6}{l}{[ 7, 29, 71, 129, 203, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1844*, }\\
& \multicolumn{6}{l}{[ 7, 29, 73, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1845*, 1846*, 1847*, 1848*, 1849*, }\\
& \multicolumn{6}{l}{[ 7, 29, 75, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1850*, 1851*, 1852*, }\\
& \multicolumn{6}{l}{[ 7, 30, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1853*, 1854*, 1855*, }\\
& \multicolumn{6}{l}{[ 7, 30, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1856*, 1857*, 1858*, 1859*, 1860*, 1861*, 1862*, }\\
& \multicolumn{6}{l}{[ 7, 30, 75, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1863*, }\\
& \multicolumn{6}{l}{[ 7, 30, 76, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1864*, 1865*, 1866*, }\\
& \multicolumn{6}{l}{[ 7, 31, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1867*, 1868*, 1869*, 1870*, }\\
& \multicolumn{6}{l}{[ 7, 32, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1871*, 1872*, 1873*, 1874*, 1875*, 1876*, 1877*, }\\
& \multicolumn{6}{l}{[ 8, 28, 64, 116, 184, 268, 368, 484, 616, 764 ]}\\
& & 1801 & $H_{779}$	& $\langle m_z, m_z r_x, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 121, 191, 277, 379, 497, 631, 781 ]}\\
& & 1802 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 122, 194, 283, 388, 508, 644, 796 ]}\\
& & 1803 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & 1804 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 68, 122, 192, 278, 380, 498, 632, 782 ]}\\
& & 1805 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & 1806 & $H_{749}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 r_z^2 t_z, m_z t_z^{-1}, $ \\  $ r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 1807 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, m_y t_y, 
 t_y^{-1}, m_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1808 & $H_{598}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_x^2 r_z t_z, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 71, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1809 & $H_{650}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ t_x, m_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1810 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 71, 128, 201, 289, 393, 513, 649, 801 ]}\\
& & 1811 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 71, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 1812 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1813 & $H_{648}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ t_x, m_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 72, 130, 200, 288, 392, 512, 648, 800 ]}\\
& & 1814 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1815 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_y, i t_y^{-1}, 
 m_x t_z, r_y^2 t_z^{-1}, $ \\  $ m_x t_z^{-1} $\end{tabular}\\ \hline& & 1816 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1817 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_x t_z, r_y^2 t_z^{-1}, $ \\  $ m_x t_z^{-1} $\end{tabular}\\ \hline& & 1818 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1819 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1820 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 72, 129, 202, 291, 396, 516, 652, 804 ]}\\
& & 1821 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_y t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 73, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1822 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1823 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 73, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1824 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 75, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & 1825 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^{-1} t_x^{-1}, r_z t_y, m_y t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1826 & $H_{779}$	& $\langle m_z, m_z r_x, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1827 & $H_{750}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_z t_z, r_x^2 r_z t_z^{-1}, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1828 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1829 & $H_{649}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1830 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1}, m_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1831 & $H_{652}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1832 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1833 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1834 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_z, r_x^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 1835 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1836 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 74, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & 1837 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1838 & $H_{604}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 r_z t_z, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& & 1839 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1840 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1841 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1842 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^{-1} t_x^{-1}, r_z t_y, m_y t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1843 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 74, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & 1844 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, m_x r_z t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1845 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_z, r_x^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 1846 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_z, r_x^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 1847 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& & 1848 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 1849 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1850 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, m_y t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& & 1851 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1852 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1853 & $H_{604}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 r_z t_z, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& & 1854 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1855 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1856 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1857 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& & 1858 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& & 1859 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_z, r_x^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 1860 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, m_x r_z t_y^{-1}, 
 m_x r_z^{-1} t_z, r_x^2 r_z t_z^{-1}, $ \\  $ m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1861 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& & 1862 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 1863 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1864 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, m_y t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1865 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1866 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1867 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1868 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_x t_z, r_y^2 t_z^{-1}, $ \\  $ m_x t_z^{-1} $\end{tabular}\\ \hline& & 1869 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_z, r_x^2 t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 1870 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_y^2 r_z t_y^{-1}, 
 t_z, m_z t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1871 & $H_{598}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_x^2 r_z t_z, $ \\  $ r_z t_z^{-1} $\end{tabular}\\ \hline& & 1872 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1873 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1874 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1875 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 r_z^2 t_z, i t_z^{-1}, $ \\  $ r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 1876 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_y^2 r_z t_y^{-1}, 
 m_x r_z^{-1} t_z, r_x^2 r_z t_z^{-1}, $ \\  $ m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1877 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 36}\\
& \multicolumn{6}{l}{[ 7, 25, 62, 121, 199, 291, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1878*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 116, 184, 268, 368, 484, 616, 764 ]}\\
& & \multicolumn{5}{l}{1879*, }\\
& \multicolumn{6}{l}{[ 7, 26, 65, 123, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1880*, }\\
& \multicolumn{6}{l}{[ 7, 26, 65, 125, 202, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1881*, }\\
& \multicolumn{6}{l}{[ 7, 26, 67, 131, 209, 296, 397, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1882*, }\\
& \multicolumn{6}{l}{[ 7, 27, 65, 117, 184, 268, 368, 484, 616, 764 ]}\\
& & \multicolumn{5}{l}{1883*, }\\
& \multicolumn{6}{l}{[ 7, 27, 68, 126, 197, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1884*, }\\
& \multicolumn{6}{l}{[ 7, 27, 68, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1885*, 1886*, }\\
& \multicolumn{6}{l}{[ 7, 27, 69, 129, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{1887*, }\\
& \multicolumn{6}{l}{[ 7, 27, 69, 130, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1888*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 132, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1889*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 133, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1890*, 1891*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 134, 209, 294, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1892*, }\\
& \multicolumn{6}{l}{[ 7, 27, 71, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1893*, }\\
& \multicolumn{6}{l}{[ 7, 27, 71, 139, 212, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1894*, }\\
& \multicolumn{6}{l}{[ 7, 28, 65, 116, 184, 268, 368, 484, 616, 764 ]}\\
& & \multicolumn{5}{l}{1895*, }\\
& \multicolumn{6}{l}{[ 7, 28, 69, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1896*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 130, 202, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1897*, 1898*, }\\
& \multicolumn{6}{l}{[ 7, 28, 71, 126, 193, 279, 381, 499, 633, 783 ]}\\
& & \multicolumn{5}{l}{1899*, }\\
& \multicolumn{6}{l}{[ 7, 28, 71, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{1900*, 1901*, 1902*, }\\
& \multicolumn{6}{l}{[ 7, 28, 71, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1903*, 1904*, }\\
& \multicolumn{6}{l}{[ 7, 28, 71, 132, 204, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{1905*, }\\
& \multicolumn{6}{l}{[ 7, 28, 72, 135, 207, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1906*, }\\
& \multicolumn{6}{l}{[ 7, 28, 72, 135, 210, 296, 397, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1907*, 1908*, }\\
& \multicolumn{6}{l}{[ 7, 28, 72, 139, 211, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1909*, }\\
& \multicolumn{6}{l}{[ 7, 28, 73, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1910*, }\\
& \multicolumn{6}{l}{[ 7, 28, 73, 134, 204, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{1911*, }\\
& \multicolumn{6}{l}{[ 7, 28, 73, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1912*, 1913*, 1914*, 1915*, }\\
& \multicolumn{6}{l}{[ 7, 28, 74, 137, 207, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1916*, }\\
& \multicolumn{6}{l}{[ 7, 28, 74, 137, 209, 294, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1917*, }\\
& \multicolumn{6}{l}{[ 7, 29, 74, 136, 209, 294, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1918*, 1919*, 1920*, }\\
& \multicolumn{6}{l}{[ 7, 29, 75, 137, 208, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1921*, 1922*, 1923*, }\\
& \multicolumn{6}{l}{[ 7, 29, 76, 137, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1924*, }\\
& \multicolumn{6}{l}{[ 7, 30, 76, 136, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1925*, }\\
& \multicolumn{6}{l}{[ 7, 30, 77, 137, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1926*, 1927*, 1928*, 1929*, }\\
& \multicolumn{6}{l}{[ 7, 31, 75, 131, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{1930*, }\\
& \multicolumn{6}{l}{[ 7, 31, 76, 135, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1931*, 1932*, 1933*, 1934*, }\\
& \multicolumn{6}{l}{[ 7, 31, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1935*, }\\
& \multicolumn{6}{l}{[ 7, 31, 77, 136, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1936*, }\\
& \multicolumn{6}{l}{[ 7, 32, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{1937*, 1938*, }\\
& \multicolumn{6}{l}{[ 7, 32, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1939*, 1940*, }\\
& \multicolumn{6}{l}{[ 7, 32, 77, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1941*, 1942*, 1943*, 1944*, 1945*, 1946*, }\\
& \multicolumn{6}{l}{[ 7, 32, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1947*, }\\
& \multicolumn{6}{l}{[ 8, 29, 69, 128, 203, 292, 396, 516, 652, 804 ]}\\
& & 1878 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 69, 123, 193, 279, 381, 499, 633, 783 ]}\\
& & 1879 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 71, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1880 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 71, 130, 204, 292, 396, 516, 652, 804 ]}\\
& & 1881 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 73, 134, 207, 293, 396, 516, 652, 804 ]}\\
& & 1882 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 70, 123, 193, 279, 381, 499, 633, 783 ]}\\
& & 1883 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 73, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & 1884 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 73, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1885 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1886 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 74, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 1887 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1888 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 75, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 1889 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 75, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 1890 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1891 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_z t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 75, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & 1892 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1893 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 76, 139, 205, 292, 396, 516, 652, 804 ]}\\
& & 1894 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 69, 123, 193, 279, 381, 499, 633, 783 ]}\\
& & 1895 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 73, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1896 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 74, 132, 202, 290, 394, 514, 650, 802 ]}\\
& & 1897 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1898 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 75, 127, 198, 285, 388, 507, 642, 793 ]}\\
& & 1899 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y r_x t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z, $ \\  $ r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 1900 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1901 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1902 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1903 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1904 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 75, 133, 203, 291, 395, 515, 651, 803 ]}\\
& & 1905 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 76, 135, 204, 292, 396, 516, 652, 804 ]}\\
& & 1906 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 76, 135, 207, 293, 396, 516, 652, 804 ]}\\
& & 1907 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1908 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 76, 139, 204, 292, 396, 516, 652, 804 ]}\\
& & 1909 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 i t_z, r_z^2 r_x t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1910 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_x r_x t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 77, 133, 203, 291, 395, 515, 651, 803 ]}\\
& & 1911 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, m_z r_x^{-1} t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1912 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 1913 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1914 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1915 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 78, 135, 204, 292, 396, 516, 652, 804 ]}\\
& & 1916 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, r_x t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 78, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & 1917 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 77, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & 1918 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1919 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1920 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 78, 135, 205, 292, 396, 516, 652, 804 ]}\\
& & 1921 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1922 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1923 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 79, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 1924 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 78, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 1925 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 79, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1926 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1927 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1928 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1929 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 35, 76, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 1930 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 35, 77, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 1931 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1932 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1933 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, m_y t_y, m_y t_y^{-1}, 
 r_x t_y^{-1}, m_z t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1934 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 35, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1935 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 m_x r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 35, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1936 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, i t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 36, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 1937 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1938 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1939 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, m_x r_x t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1940 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x r_x t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 36, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1941 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 1942 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1943 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1944 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1945 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 1946 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 i t_z, r_z^2 r_x t_z, $ \\  $ i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 36, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1947 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_x^2 r_y t_x^{-1}, r_y^2 r_z t_y, r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z, $ \\  $ r_x^2 r_y t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 37}\\
& \multicolumn{6}{l}{[ 8, 29, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{1948*, 1949*, }\\
& \multicolumn{6}{l}{[ 8, 30, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{1950*, 1951*, 1952*, 1953*, }\\
& \multicolumn{6}{l}{[ 8, 30, 71, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1954*, 1955*, 1956*, 1957*, 1958*, }\\
& \multicolumn{6}{l}{[ 8, 30, 72, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1959*, 1960*, 1961*, 1962*, 1963*, 1964*, }\\
& \multicolumn{6}{l}{[ 8, 30, 73, 134, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1965*, }\\
& \multicolumn{6}{l}{[ 8, 31, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1966*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1967*, 1968*, 1969*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1970*, }\\
& \multicolumn{6}{l}{[ 8, 31, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1971*, 1972*, 1973*, 1974*, 1975*, 1976*, 1977*, 1978*, 1979*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1980*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1981*, 1982*, 1983*, }\\
& \multicolumn{6}{l}{[ 8, 32, 73, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{1984*, 1985*, 1986*, 1987*, 1988*, 1989*, 1990*, 1991*, 1992*, 1993*, 1994*, 1995*, }\\
& \multicolumn{6}{l}{[ 8, 32, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{1996*, 1997*, 1998*, 1999*, 2000*, 2001*, 2002*, 2003*, 2004*, 2005*, 2006*, 2007*, 2008*, }\\
& & \multicolumn{5}{l}{2009*, 2010*, 2011*, 2012*, 2013*, 2014*, 2015*, 2016*, 2017*, 2018*, 2019*, 2020*, 2021*, }\\
& & \multicolumn{5}{l}{2022*, 2023*, 2024*, 2025*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2026*, 2027*, 2028*, 2029*, 2030*, 2031*, 2032*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2033*, 2034*, 2035*, 2036*, }\\
& \multicolumn{6}{l}{[ 8, 32, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2037*, 2038*, 2039*, 2040*, }\\
& \multicolumn{6}{l}{[ 8, 32, 77, 135, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2041*, }\\
& \multicolumn{6}{l}{[ 8, 33, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2042*, 2043*, 2044*, 2045*, 2046*, 2047*, 2048*, 2049*, 2050*, 2051*, 2052*, 2053*, 2054*, }\\
& & \multicolumn{5}{l}{2055*, 2056*, 2057*, 2058*, 2059*, 2060*, 2061*, 2062*, 2063*, }\\
& \multicolumn{6}{l}{[ 8, 33, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2064*, 2065*, 2066*, }\\
& \multicolumn{6}{l}{[ 8, 33, 77, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2067*, }\\
& \multicolumn{6}{l}{[ 8, 33, 78, 135, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2068*, 2069*, 2070*, }\\
& \multicolumn{6}{l}{[ 8, 34, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2071*, 2072*, 2073*, 2074*, 2075*, 2076*, 2077*, 2078*, 2079*, 2080*, 2081*, 2082*, 2083*, }\\
& & \multicolumn{5}{l}{2084*, 2085*, 2086*, 2087*, 2088*, 2089*, 2090*, 2091*, 2092*, 2093*, 2094*, 2095*, 2096*, }\\
& & \multicolumn{5}{l}{2097*, 2098*, 2099*, 2100*, 2101*, 2102*, 2103*, 2104*, 2105*, 2106*, 2107*, 2108*, 2109*, }\\
& & \multicolumn{5}{l}{2110*, }\\
& \multicolumn{6}{l}{[ 8, 34, 78, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2111*, 2112*, 2113*, }\\
& \multicolumn{6}{l}{[ 9, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 1948 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1949 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 1950 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1951 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1952 & $H_{438}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1953 & $H_{495}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1954 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, m_y t_y, 
 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1955 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, m_y t_y, 
 t_y^{-1}, m_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1956 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1957 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1958 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1959 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1960 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_y t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1961 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1962 & $H_{353}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1963 & $H_{353}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1964 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 76, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 1965 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1966 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1967 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 1968 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 1969 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1970 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1971 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1972 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 1973 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1974 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1975 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 1976 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 1977 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 1978 & $H_{353}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1979 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1980 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 1981 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 r_x^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1982 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 m_y t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1983 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_z^{-1} t_x^{-1}, r_z t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 1984 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1985 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1986 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 1987 & $H_{453}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_z t_y, 
 m_z t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1988 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1989 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, m_z t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1990 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1991 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_x^2 r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1992 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 1993 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 1994 & $H_{496}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 1995 & $H_{502}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 1996 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1997 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 1998 & $H_{330}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 1999 & $H_{330}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2000 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2001 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1}, m_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2002 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2003 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2004 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2005 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2006 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2007 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2008 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2009 & $H_{373}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2010 & $H_{373}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2011 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2012 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2013 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2014 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_y t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2015 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2016 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2017 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2018 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2019 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2020 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2021 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2022 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2023 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2024 & $H_{496}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2025 & $H_{502}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2026 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2027 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2028 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2029 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2030 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2031 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2032 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 2033 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_x^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2034 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_x^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2035 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, m_x r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 m_x r_z t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2036 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2037 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2038 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2039 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2040 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 2041 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2042 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2043 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2044 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2045 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2046 & $H_{330}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2047 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2048 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2049 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2050 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2051 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 m_y t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2052 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2053 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2054 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2055 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2056 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2057 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2058 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2059 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2060 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2061 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2062 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2063 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, m_x t_y^{-1}, 
 m_y t_y^{-1}, m_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2064 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2065 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2066 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 2067 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 2068 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_x^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2069 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 m_y t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2070 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_x^2 t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2071 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2072 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2073 & $H_{332}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2074 & $H_{332}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2075 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2076 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2077 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2078 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2079 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, i t_y^{-1}, 
 r_z^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2080 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, r_z^2 t_y, 
 i t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2081 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2082 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2083 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2084 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2085 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2086 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_y^2 t_y, r_x^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2087 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2088 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2089 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2090 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 r_x^2 t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2091 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, m_y t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2092 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 m_y t_y^{-1}, r_z^2 t_z, $ \\  $ i t_z^{-1}, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2093 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, r_x^2 t_y^{-1}, 
 m_y t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2094 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_x^2 t_y, m_y t_y, 
 r_x^2 t_y^{-1}, m_x t_z, $ \\  $ r_y^2 t_z^{-1}, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2095 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2096 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_z, $ \\  $ r_x^2 t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2097 & $H_{453}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y, 
 i t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2098 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2099 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2100 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ i t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2101 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2102 & $H_{438}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2103 & $H_{495}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_z r_z^{-1} t_z, $ \\  $ m_z r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2104 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2105 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2106 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2107 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, r_y^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2108 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, r_y^2 t_y^{-1}, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ r_y^2 t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2109 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2110 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_x^2 r_z t_z, 
 r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 37, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 2111 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_x^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2112 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_x^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2113 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_z t_x^{-1}, i t_y, r_z^2 t_y, 
 r_y^2 r_z t_y^{-1}, t_z, $ \\  $ m_z t_z^{-1}, 
 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 38A}\\
& \multicolumn{6}{l}{[ 6, 18, 38, 66, 102, 146, 198, 258, 326, 402 ]}\\
& & \multicolumn{5}{l}{2114*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 82, 128, 186, 254, 332, 422, 522 ]}\\
& & \multicolumn{5}{l}{2115*, }\\
& \multicolumn{6}{l}{[ 6, 20, 46, 84, 134, 194, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{2116*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 85, 132, 191, 261, 340, 431, 533 ]}\\
& & \multicolumn{5}{l}{2117*, }\\
& \multicolumn{6}{l}{[ 6, 20, 47, 87, 137, 195, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{2118*, }\\
& \multicolumn{6}{l}{[ 6, 22, 50, 90, 142, 206, 282, 370, 470, 582 ]}\\
& & \multicolumn{5}{l}{2119*, }\\
& \multicolumn{6}{l}{[ 6, 22, 52, 94, 148, 214, 292, 382, 484, 598 ]}\\
& & \multicolumn{5}{l}{2120*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{2123*, }\\
& \multicolumn{6}{l}{[ 6, 22, 54, 99, 156, 227, 311, 408, 519, 643 ]}\\
& & \multicolumn{5}{l}{2121*, 2122*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 100, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{2124*, }\\
& \multicolumn{6}{l}{[ 6, 24, 58, 105, 166, 240, 328, 430, 545, 675 ]}\\
& & \multicolumn{5}{l}{2125*, 2126*, }\\
& \multicolumn{6}{l}{[ 6, 24, 59, 106, 166, 240, 328, 430, 545, 675 ]}\\
& & \multicolumn{5}{l}{2127*, 2128*, }\\
& \multicolumn{6}{l}{[ 6, 26, 62, 109, 172, 249, 338, 444, 564, 695 ]}\\
& & \multicolumn{5}{l}{2129*, }\\
& \multicolumn{6}{l}{[ 7, 23, 50, 87, 135, 194, 263, 343, 434, 535 ]}\\
& & 2114 & $H_{751}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 $ r_z^2 t_x, r_z^2 t_x^{-1}, r_y^2 r_x t_y, m_x r_x t_y^{-1}, 
 m_x r_x t_z^{-1}, r_y^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 56, 98, 154, 222, 301, 395, 500, 616 ]}\\
& & 2115 & $H_{459}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 r_y^2 r_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 56, 100, 158, 226, 306, 401, 506, 623 ]}\\
& & 2116 & $H_{533}$	& $1$	& $r_z^2$	&
 $ m_x r_z^{-1} t_x, m_x r_z t_x^{-1}, m_x r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 100, 156, 225, 305, 399, 505, 622 ]}\\
& & 2117 & $H_{536}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, m_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 57, 102, 159, 226, 306, 401, 506, 623 ]}\\
& & 2118 & $H_{512}$	& $1$	& $r_z^2$	&
 $ r_z t_x, r_z^{-1} t_x^{-1}, r_z^{-1} t_y, r_z t_y, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 58, 105, 163, 236, 321, 421, 532, 659 ]}\\
& & 2119 & $H_{613}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 r_y^2 r_z t_z, m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 60, 107, 167, 240, 327, 427, 540, 667 ]}\\
& & 2120 & $H_{627}$	& $\langle m_z \rangle$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, m_x r_z t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 108, 168, 242, 328, 428, 542, 668 ]}\\
& & 2121 & $H_{693}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ r_x^2 r_z t_x, m_z r_z t_x^{-1}, m_z r_z t_y^{-1}, r_x^2 r_z t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1} $\\ \hline& & 2122 & $H_{695}$	& $\langle m_x \rangle$	& $r_z^2$	&
 $ m_x r_z^{-1} t_x, r_z t_x^{-1}, r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 2123 & $H_{608}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 $ r_y^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_z r_x t_y^{-1}, 
 m_z r_x t_z, m_x r_x^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 64, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 2124 & $H_{600}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 $ r_y^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, r_y^2 r_x t_y^{-1}, 
 r_x t_z, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 64, 113, 176, 251, 342, 446, 563, 696 ]}\\
& & 2125 & $H_{459}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1} $\\ \hline& & 2126 & $H_{533}$	& $1$	& $r_z^2$	&
 $ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 65, 113, 176, 251, 342, 446, 563, 696 ]}\\
& & 2127 & $H_{536}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1} $\\ \hline& & 2128 & $H_{512}$	& $1$	& $r_z^2$	&
 $ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 31, 66, 115, 181, 258, 349, 459, 578, 711 ]}\\
& & 2129 & $H_{751}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 $ r_y^2 t_x, m_z t_x^{-1}, r_y^2 r_x t_y, m_x r_x t_y^{-1}, 
 m_x r_x t_z^{-1}, r_y^2 r_x t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 38B}\\
& \multicolumn{6}{l}{[ 6, 19, 46, 92, 156, 236, 332, 444, 572, 716 ]}\\
& & \multicolumn{5}{l}{2130*, }\\
& \multicolumn{6}{l}{[ 6, 20, 48, 92, 152, 228, 320, 428, 552, 692 ]}\\
& & \multicolumn{5}{l}{2131*, }\\
& \multicolumn{6}{l}{[ 6, 21, 56, 114, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{2132*, }\\
& \multicolumn{6}{l}{[ 6, 21, 57, 117, 193, 283, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2133*, }\\
& \multicolumn{6}{l}{[ 6, 21, 57, 119, 197, 287, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2134*, }\\
& \multicolumn{6}{l}{[ 6, 22, 56, 108, 176, 260, 360, 476, 608, 756 ]}\\
& & \multicolumn{5}{l}{2135*, }\\
& \multicolumn{6}{l}{[ 6, 22, 57, 111, 182, 271, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{2136*, }\\
& \multicolumn{6}{l}{[ 6, 22, 61, 121, 195, 285, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2137*, }\\
& \multicolumn{6}{l}{[ 6, 23, 62, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{2138*, }\\
& \multicolumn{6}{l}{[ 6, 23, 62, 122, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2139*, }\\
& \multicolumn{6}{l}{[ 6, 23, 62, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2140*, }\\
& \multicolumn{6}{l}{[ 6, 23, 64, 126, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2141*, }\\
& \multicolumn{6}{l}{[ 6, 23, 66, 128, 201, 290, 393, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2142*, }\\
& \multicolumn{6}{l}{[ 6, 23, 67, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2143*, }\\
& \multicolumn{6}{l}{[ 6, 24, 60, 112, 180, 264, 364, 480, 612, 760 ]}\\
& & \multicolumn{5}{l}{2144*, }\\
& \multicolumn{6}{l}{[ 6, 24, 62, 120, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2145*, }\\
& \multicolumn{6}{l}{[ 6, 24, 63, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{2146*, }\\
& \multicolumn{6}{l}{[ 6, 24, 65, 123, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2147*, }\\
& \multicolumn{6}{l}{[ 6, 24, 65, 124, 195, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2148*, }\\
& \multicolumn{6}{l}{[ 6, 24, 65, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2149*, }\\
& \multicolumn{6}{l}{[ 6, 25, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2150*, 2151*, }\\
& \multicolumn{6}{l}{[ 6, 25, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2152*, }\\
& \multicolumn{6}{l}{[ 6, 26, 67, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2153*, }\\
& \multicolumn{6}{l}{[ 6, 26, 68, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2154*, }\\
& \multicolumn{6}{l}{[ 6, 26, 68, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2155*, }\\
& \multicolumn{6}{l}{[ 6, 27, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2156*, }\\
& \multicolumn{6}{l}{[ 6, 28, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2157*, }\\
& \multicolumn{6}{l}{[ 7, 24, 58, 110, 178, 262, 362, 478, 610, 758 ]}\\
& & 2130 & $H_{651}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_z, 
 m_x r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 25, 59, 109, 175, 257, 355, 469, 599, 745 ]}\\
& & 2131 & $H_{646}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ m_x t_x, m_x t_x^{-1}, m_x t_y, m_z r_x t_y^{-1}, 
 m_x t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 66, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & 2132 & $H_{581}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, r_x^{-1} t_y^{-1}, m_y t_z, 
 r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 67, 126, 199, 288, 392, 512, 648, 800 ]}\\
& & 2133 & $H_{581}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, r_x^{-1} t_y^{-1}, m_y t_z, 
 r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 26, 67, 128, 201, 290, 394, 514, 650, 802 ]}\\
& & 2134 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, m_x r_x t_y^{-1}, m_y t_z, 
 m_x r_x^{-1} t_z^{-1}, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 65, 119, 189, 275, 377, 495, 629, 779 ]}\\
& & 2135 & $H_{552}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, m_x t_x^{-1}, t_y, m_z r_x t_y^{-1}, 
 t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 66, 121, 193, 282, 386, 506, 642, 794 ]}\\
& & 2136 & $H_{552}$	& $1$	& $m_z r_x$	&
 $ i t_x, m_x t_x^{-1}, t_y, m_z r_x t_y^{-1}, 
 t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 27, 70, 127, 200, 289, 393, 513, 649, 801 ]}\\
& & 2137 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 $ r_z^2 t_x, r_y^2 t_x^{-1}, t_y, r_z^2 r_x t_y^{-1}, 
 t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & 2138 & $H_{653}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_z, 
 m_x r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2139 & $H_{579}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, m_y t_z, 
 r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 70, 130, 198, 290, 390, 514, 646, 802 ]}\\
& & 2140 & $H_{577}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_z^2 t_z, 
 m_x r_x t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 72, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2141 & $H_{653}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_z, 
 m_x r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 74, 130, 203, 291, 394, 514, 650, 802 ]}\\
& & 2142 & $H_{573}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, m_x r_x^{-1} t_y^{-1}, r_z^2 t_z, 
 m_x r_x t_z, r_z^2 t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 28, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2143 & $H_{575}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, r_x^{-1} t_y^{-1}, m_y t_z, 
 r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 67, 121, 191, 277, 379, 497, 631, 781 ]}\\
& & 2144 & $H_{647}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_x t_y, m_z r_x t_y^{-1}, 
 m_x t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 69, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2145 & $H_{647}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ i t_x, r_x^2 t_x^{-1}, m_x t_y, m_z r_x t_y^{-1}, 
 m_x t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & 2146 & $H_{546}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, t_y, m_z r_x t_y^{-1}, 
 t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 72, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2147 & $H_{549}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, t_y, m_z r_x t_y^{-1}, 
 t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 72, 128, 199, 287, 391, 511, 647, 799 ]}\\
& & 2148 & $H_{554}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, i t_x^{-1}, m_x t_y, r_y^2 r_x t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2149 & $H_{548}$	& $1$	& $m_z r_x$	&
 $ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_y, r_y^2 r_x t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2150 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x t_y^{-1}, m_y t_z, 
 m_x r_x^{-1} t_z^{-1}, m_y t_z^{-1} $\\ \hline& & 2151 & $H_{581}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, m_y t_z, 
 r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 30, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2152 & $H_{581}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, m_y t_z, 
 r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 31, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2153 & $H_{552}$	& $1$	& $m_z r_x$	&
 $ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, t_y, m_z r_x t_y^{-1}, 
 t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 31, 73, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2154 & $H_{552}$	& $1$	& $m_z r_x$	&
 $ i t_x, r_y^2 r_x t_x^{-1}, t_y, m_z r_x t_y^{-1}, 
 t_y^{-1}, m_z r_x t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 31, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2155 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 $ r_x^{-1} t_x, r_x t_x^{-1}, t_y, r_z^2 r_x t_y^{-1}, 
 t_y^{-1}, r_z^2 r_x t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 32, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2156 & $H_{651}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, m_y t_z, 
 m_x r_x t_z, m_y t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 33, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2157 & $H_{646}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 $ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_x t_y, m_z r_x t_y^{-1}, 
 m_x t_y^{-1}, m_z r_x t_z $\\ \hline\multicolumn{7}{l}{\normalsize 39A}\\
& \multicolumn{6}{l}{[ 8, 28, 64, 116, 184, 268, 368, 484, 616, 764 ]}\\
& & \multicolumn{5}{l}{2158*, }\\
& \multicolumn{6}{l}{[ 8, 29, 67, 121, 191, 277, 379, 497, 631, 781 ]}\\
& & \multicolumn{5}{l}{2159*, }\\
& \multicolumn{6}{l}{[ 8, 29, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2160*, 2161*, 2162*, }\\
& \multicolumn{6}{l}{[ 8, 29, 68, 125, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2163*, }\\
& \multicolumn{6}{l}{[ 8, 29, 68, 125, 199, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2164*, }\\
& \multicolumn{6}{l}{[ 8, 30, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2165*, }\\
& \multicolumn{6}{l}{[ 8, 30, 71, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2166*, 2167*, 2168*, 2169*, 2170*, 2171*, }\\
& \multicolumn{6}{l}{[ 8, 30, 71, 129, 203, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2172*, }\\
& \multicolumn{6}{l}{[ 8, 30, 72, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2173*, }\\
& \multicolumn{6}{l}{[ 8, 31, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2174*, 2175*, 2176*, 2177*, 2178*, 2179*, 2180*, 2181*, 2182*, 2183*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2184*, 2185*, 2186*, 2187*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2188*, }\\
& \multicolumn{6}{l}{[ 8, 31, 74, 131, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2189*, }\\
& \multicolumn{6}{l}{[ 8, 31, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2190*, 2191*, 2192*, 2193*, 2194*, 2195*, }\\
& \multicolumn{6}{l}{[ 8, 32, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2196*, 2197*, 2198*, 2199*, 2200*, 2201*, }\\
& \multicolumn{6}{l}{[ 8, 32, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2202*, 2203*, 2204*, 2205*, 2206*, 2207*, 2208*, 2209*, 2210*, 2211*, 2212*, 2213*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2214*, }\\
& \multicolumn{6}{l}{[ 8, 33, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2215*, 2216*, 2217*, 2218*, 2219*, 2220*, 2221*, 2222*, 2223*, 2224*, 2225*, 2226*, 2227*, }\\
& & \multicolumn{5}{l}{2228*, 2229*, 2230*, 2231*, }\\
& \multicolumn{6}{l}{[ 9, 31, 69, 123, 193, 279, 381, 499, 633, 783 ]}\\
& & 2158 & $H_{745}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_x t_y, m_z r_x t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 71, 126, 197, 284, 387, 506, 641, 792 ]}\\
& & 2159 & $H_{305}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, t_y, 
 t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2160 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 t_z^{-1} $\end{tabular}\\ \hline& & 2161 & $H_{747}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_y^2 t_y, m_x r_x^{-1} t_y^{-1}, 
 r_y^2 t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2162 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 72, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2163 & $H_{504}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y t_y, 
 r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, $ \\  $ t_z, 
 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 72, 129, 202, 290, 394, 514, 650, 802 ]}\\
& & 2164 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_x^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2165 & $H_{614}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2166 & $H_{629}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, t_y, m_z r_x t_y^{-1}, 
 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2167 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2168 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2169 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2170 & $H_{531}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2171 & $H_{533}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 74, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & 2172 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2173 & $H_{669}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x^{-1}, t_y, r_x^2 t_y^{-1}, 
 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2174 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2175 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2176 & $H_{618}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2177 & $H_{308}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_z t_y, 
 m_z t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2178 & $H_{323}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_z^2 t_x^{-1}, m_x r_y t_y, r_x^2 r_y t_y^{-1}, 
 m_x r_y t_y^{-1}, m_x t_z, $ \\  $ m_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2179 & $H_{323}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_x r_y t_y, 
 r_x^2 r_y t_y^{-1}, m_x r_y t_y^{-1}, $ \\  $ m_x t_z, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2180 & $H_{326}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_z^2 t_z, $ \\  $ r_z^2 t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2181 & $H_{540}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y t_y, 
 r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, $ \\  $ m_y t_z, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2182 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2183 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2184 & $H_{433}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2185 & $H_{462}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2186 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2187 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2188 & $H_{540}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y t_y, 
 r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, $ \\  $ m_x t_z, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 76, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2189 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2190 & $H_{675}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x^{-1}, m_x r_x^{-1} t_y, m_z t_y^{-1}, 
 m_y t_y^{-1}, m_y t_z, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2191 & $H_{468}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2192 & $H_{469}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2193 & $H_{640}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z t_y, r_x^{-1} t_y^{-1}, 
 m_z t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2194 & $H_{535}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2195 & $H_{512}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2196 & $H_{745}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_x t_y, m_z r_x t_y^{-1}, 
 m_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2197 & $H_{631}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_y, r_y^2 r_x t_y^{-1}, 
 m_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2198 & $H_{674}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x^{-1}, m_z r_x t_y, i t_y^{-1}, 
 m_x t_y^{-1}, m_x t_z, $ \\  $ m_z r_x^{-1} t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2199 & $H_{624}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2200 & $H_{531}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2201 & $H_{533}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z^{-1} t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, 
 m_x r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2202 & $H_{475}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2203 & $H_{485}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2204 & $H_{466}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2205 & $H_{427}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2206 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2207 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2208 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2209 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2210 & $H_{486}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2211 & $H_{479}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2212 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2213 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2214 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, r_z^2 t_y^{-1}, 
 m_x r_x t_y^{-1}, r_x^{-1} t_z, $ \\  $ m_z t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2215 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2216 & $H_{305}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, i t_y, 
 i t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2217 & $H_{747}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_y^2 t_y, m_x r_x^{-1} t_y^{-1}, 
 r_y^2 t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2218 & $H_{308}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_z^{-1} t_z, $ \\  $ r_y^2 r_z t_z^{-1}, 
 m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2219 & $H_{326}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2220 & $H_{473}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2221 & $H_{474}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2222 & $H_{504}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y t_y, 
 r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, $ \\  $ r_z^2 t_z, 
 r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2223 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2224 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_x^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2225 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2226 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2227 & $H_{639}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_y^2 t_y, m_x r_x^{-1} t_y^{-1}, 
 r_y^2 t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2228 & $H_{671}$	& $\langle r_y^2 r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x^{-1}, r_x^{-1} t_y, r_z^2 t_y^{-1}, 
 r_y^2 t_y^{-1}, r_z^2 t_z, $ \\  $ r_x t_z^{-1}, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2229 & $H_{626}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x t_z^{-1} $\end{tabular}\\ \hline& & 2230 & $H_{535}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2231 & $H_{512}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^{-1} t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, 
 r_z^{-1} t_y^{-1}, r_z t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 39B}\\
& \multicolumn{6}{l}{[ 8, 31, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2232*, }\\
& \multicolumn{6}{l}{[ 8, 33, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2233*, }\\
& \multicolumn{6}{l}{[ 8, 34, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2234*, 2235*, }\\
& \multicolumn{6}{l}{[ 8, 35, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2236*, 2237*, }\\
& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2232 & $H_{779}$	& $\langle i, r_x^2, r_z^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y, 
 t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2233 & $H_{766}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, r_x^{-1} t_y, 
 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 37, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2234 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2235 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 38, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2236 & $H_{779}$	& $\langle i, r_x^2, r_z^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_y t_y, m_x r_x^{-1} t_y, 
 t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2237 & $H_{768}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, r_z^2 t_y, m_x r_x^{-1} t_y, 
 m_x t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 40}\\
& \multicolumn{6}{l}{[ 9, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2238*, 2239*, 2240*, }\\
& \multicolumn{6}{l}{[ 9, 33, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2241*, 2242*, 2243*, 2244*, 2245*, 2246*, 2247*, 2248*, }\\
& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2249*, 2250*, 2251*, 2252*, 2253*, 2254*, 2255*, 2256*, 2257*, 2258*, 2259*, 2260*, 2261*, }\\
& & \multicolumn{5}{l}{2262*, 2263*, 2264*, 2265*, 2266*, 2267*, 2268*, 2269*, }\\
& \multicolumn{6}{l}{[ 10, 34, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2238 & $H_{749}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_z^2 t_y, r_z^2 t_y^{-1}, $ \\  $ r_z^2 t_z, 
 m_z t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2239 & $H_{750}$	& $\langle m_y, m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z t_z, 
 m_x r_z t_z^{-1}, r_z t_z^{-1} $\end{tabular}\\ \hline& & 2240 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2241 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2242 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2243 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2244 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2245 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2246 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\end{tabular}\\ \hline& & 2247 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2248 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2249 & $H_{749}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_x^2 t_y, m_z t_y^{-1}, $ \\  $ r_z^2 t_z, 
 m_z t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2250 & $H_{604}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_x^2 r_z t_z, r_z t_z^{-1} $\end{tabular}\\ \hline& & 2251 & $H_{750}$	& $\langle m_y, m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, r_z^2 t_y, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z t_z, 
 m_x r_z t_z^{-1}, r_z t_z^{-1} $\end{tabular}\\ \hline& & 2252 & $H_{750}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_x^2 t_y, m_z t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_x^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2253 & $H_{750}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_z^2 t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_x^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2254 & $H_{598}$	& $\langle r_y^2 \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_y^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 r_x^2 r_z t_z, r_z t_z^{-1} $\end{tabular}\\ \hline& & 2255 & $H_{611}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2256 & $H_{622}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2257 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_y^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2258 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, i t_y, r_z^2 t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2259 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ t_y^{-1}, 
 m_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2260 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2261 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2262 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_y t_x^{-1}, m_x t_y, m_y t_y^{-1}, 
 m_x t_y^{-1}, r_y^2 r_z t_z, $ \\  $ m_z r_z^{-1} t_z, 
 r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2263 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1} $\end{tabular}\\ \hline& & 2264 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2265 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 r_y^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2266 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_x^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2267 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1} $\end{tabular}\\ \hline& & 2268 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1} $\end{tabular}\\ \hline& & 2269 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 41}\\
& \multicolumn{6}{l}{[ 9, 33, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2270*, 2271*, }\\
& \multicolumn{6}{l}{[ 9, 34, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2272*, 2273*, 2274*, 2275*, 2276*, 2277*, 2278*, 2279*, 2280*, 2281*, }\\
& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2282*, 2283*, 2284*, 2285*, 2286*, 2287*, 2288*, 2289*, 2290*, 2291*, 2292*, 2293*, 2294*, }\\
& & \multicolumn{5}{l}{2295*, 2296*, 2297*, 2298*, 2299*, 2300*, 2301*, }\\
& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2270 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z, 
 r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2271 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, m_y t_y, m_x r_x t_y, 
 m_y t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2272 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2273 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2274 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2275 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2276 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, m_x t_x^{-1}, m_y t_y, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2277 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2278 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2279 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2280 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2281 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2282 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z, 
 r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2283 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z, 
 r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2284 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_x^2 t_x^{-1}, m_y t_y, m_x r_x t_y, 
 m_y t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2285 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, m_y t_y, m_x r_x t_y, 
 m_y t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2286 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2287 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, 
 r_x^2 t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2288 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_y, r_x^2 t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ r_z^2 r_x t_z, 
 r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2289 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_z r_x t_x^{-1}, m_y t_y, m_x r_x t_y, 
 m_y t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2290 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2291 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 t_y, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2292 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2293 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, m_y t_y, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2294 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2295 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2296 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2297 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2298 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_y, i t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2299 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_y, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2300 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 t_y, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2301 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 42A}\\
& \multicolumn{6}{l}{[ 6, 24, 64, 130, 207, 289, 396, 519, 649, 804 ]}\\
& & \multicolumn{5}{l}{2302*, }\\
& \multicolumn{6}{l}{[ 6, 24, 65, 116, 179, 260, 354, 467, 593, 734 ]}\\
& & \multicolumn{5}{l}{2303*, }\\
& \multicolumn{6}{l}{[ 7, 29, 70, 134, 205, 289, 398, 517, 649, 806 ]}\\
& & 2302 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, r_y r_x t_y, 
 r_x^2 r_y t_y^{-1}, r_y^2 r_z t_z $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 71, 119, 188, 269, 368, 481, 609, 752 ]}\\
& & 2303 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, r_y r_x t_y, 
 r_y^{-1} r_z^{-1} t_y^{-1}, r_y r_x t_z $\\ \hline\multicolumn{7}{l}{\normalsize 42B}\\
& \multicolumn{6}{l}{[ 6, 24, 56, 98, 153, 222, 303, 396, 503, 622 ]}\\
& & \multicolumn{5}{l}{2304*, }\\
& \multicolumn{6}{l}{[ 6, 24, 57, 101, 158, 228, 310, 405, 513, 633 ]}\\
& & \multicolumn{5}{l}{2305*, }\\
& \multicolumn{6}{l}{[ 7, 29, 63, 110, 172, 249, 338, 441, 560, 691 ]}\\
& & 2304 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y r_x t_x, r_y^2 r_z t_y, r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y r_x t_z, r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline& \multicolumn{6}{l}{[ 7, 29, 64, 112, 175, 252, 342, 446, 565, 697 ]}\\
& & 2305 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 $ r_y^2 r_z t_x, r_y r_x t_x, r_y^2 r_z t_y, r_x^2 r_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^{-1} r_z^{-1} t_z^{-1} $\\ \hline\multicolumn{7}{l}{\normalsize 43}\\
& \multicolumn{6}{l}{[ 8, 30, 73, 135, 210, 296, 397, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2306*, 2307*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2308*, 2309*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2310*, 2311*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 136, 209, 294, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2312*, 2313*, }\\
& \multicolumn{6}{l}{[ 8, 31, 76, 137, 208, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2314*, 2315*, 2316*, 2317*, }\\
& \multicolumn{6}{l}{[ 8, 32, 73, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2318*, 2319*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 132, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2320*, 2321*, 2322*, 2323*, 2324*, 2325*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2326*, 2327*, }\\
& \multicolumn{6}{l}{[ 8, 32, 77, 135, 205, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2328*, 2329*, 2330*, 2331*, }\\
& \multicolumn{6}{l}{[ 8, 32, 77, 136, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2332*, }\\
& \multicolumn{6}{l}{[ 8, 32, 78, 135, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2333*, 2334*, }\\
& \multicolumn{6}{l}{[ 8, 32, 78, 137, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2335*, 2336*, 2337*, 2338*, }\\
& \multicolumn{6}{l}{[ 8, 33, 76, 131, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2339*, }\\
& \multicolumn{6}{l}{[ 8, 33, 77, 135, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2340*, 2341*, 2342*, 2343*, 2344*, 2345*, 2346*, 2347*, 2348*, 2349*, 2350*, }\\
& \multicolumn{6}{l}{[ 8, 33, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2351*, }\\
& \multicolumn{6}{l}{[ 8, 33, 78, 136, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2352*, }\\
& \multicolumn{6}{l}{[ 8, 34, 76, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2353*, 2354*, 2355*, 2356*, 2357*, 2358*, 2359*, }\\
& \multicolumn{6}{l}{[ 8, 34, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2360*, 2361*, 2362*, 2363*, 2364*, 2365*, 2366*, }\\
& \multicolumn{6}{l}{[ 8, 34, 78, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2367*, 2368*, 2369*, 2370*, 2371*, 2372*, 2373*, 2374*, 2375*, 2376*, 2377*, 2378*, 2379*, }\\
& \multicolumn{6}{l}{[ 9, 33, 76, 135, 207, 293, 396, 516, 652, 804 ]}\\
& & 2306 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2307 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2308 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2309 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 2310 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2311 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 77, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & 2312 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2313 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 78, 135, 205, 292, 396, 516, 652, 804 ]}\\
& & 2314 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2315 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_z t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2316 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_z t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2317 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2318 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2319 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2320 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2321 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2322 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2323 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2324 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2325 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2326 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2327 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & 2328 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2329 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2330 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2331 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 78, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 2332 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 79, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2333 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2334 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 79, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2335 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2336 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2337 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2338 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 76, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2339 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 77, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 2340 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2341 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2342 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2343 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2344 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2345 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 m_y t_y^{-1}, r_x t_y^{-1}, $ \\  $ m_z t_z, 
 r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2346 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2347 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2348 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2349 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y^{-1}, r_y^2 t_z, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2350 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2351 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2352 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 37, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2353 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2354 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2355 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2356 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2357 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2358 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 r_z^2 r_x t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2359 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_z^2 r_x t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 37, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2360 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2361 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2362 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2363 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2364 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2365 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x r_x t_y, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2366 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 37, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2367 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2368 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2369 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2370 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2371 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2372 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2373 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2374 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2375 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2376 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2377 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ r_z^2 r_x t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline& & 2378 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2379 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_x^2 t_z, $ \\  $ m_z r_x^{-1} t_z, 
 i t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 44}\\
& \multicolumn{6}{l}{[ 8, 29, 69, 128, 203, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2380*, }\\
& \multicolumn{6}{l}{[ 8, 30, 69, 123, 193, 279, 381, 499, 633, 783 ]}\\
& & \multicolumn{5}{l}{2381*, }\\
& \multicolumn{6}{l}{[ 8, 30, 71, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2382*, }\\
& \multicolumn{6}{l}{[ 8, 30, 71, 130, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2383*, }\\
& \multicolumn{6}{l}{[ 8, 30, 73, 134, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2384*, 2385*, 2386*, }\\
& \multicolumn{6}{l}{[ 8, 31, 70, 123, 193, 279, 381, 499, 633, 783 ]}\\
& & \multicolumn{5}{l}{2387*, 2388*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2389*, }\\
& \multicolumn{6}{l}{[ 8, 31, 73, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2390*, 2391*, 2392*, 2393*, }\\
& \multicolumn{6}{l}{[ 8, 31, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2394*, 2395*, 2396*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2397*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2398*, 2399*, 2400*, }\\
& \multicolumn{6}{l}{[ 8, 31, 75, 135, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2401*, }\\
& \multicolumn{6}{l}{[ 8, 31, 76, 136, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2402*, 2403*, }\\
& \multicolumn{6}{l}{[ 8, 31, 76, 137, 208, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2404*, }\\
& \multicolumn{6}{l}{[ 8, 32, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2405*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2406*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2407*, }\\
& \multicolumn{6}{l}{[ 8, 32, 76, 135, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2408*, 2409*, 2410*, 2411*, 2412*, 2413*, 2414*, }\\
& \multicolumn{6}{l}{[ 8, 32, 77, 136, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2415*, 2416*, }\\
& \multicolumn{6}{l}{[ 8, 33, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2417*, 2418*, 2419*, 2420*, 2421*, 2422*, 2423*, }\\
& \multicolumn{6}{l}{[ 8, 33, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2424*, 2425*, 2426*, 2427*, 2428*, 2429*, 2430*, 2431*, }\\
& \multicolumn{6}{l}{[ 8, 33, 77, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2432*, 2433*, 2434*, 2435*, 2436*, 2437*, 2438*, }\\
& \multicolumn{6}{l}{[ 8, 33, 78, 135, 206, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2439*, }\\
& \multicolumn{6}{l}{[ 9, 32, 73, 131, 204, 292, 396, 516, 652, 804 ]}\\
& & 2380 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 72, 127, 198, 285, 388, 507, 642, 793 ]}\\
& & 2381 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2382 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 74, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2383 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 76, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 2384 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2385 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2386 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 72, 127, 198, 285, 388, 507, 642, 793 ]}\\
& & 2387 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2388 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_y^{-1} r_z^{-1} t_y^{-1}, $ \\  $ r_y r_x t_z, 
 r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2389 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2390 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2391 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2392 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2393 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2394 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2395 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2396 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2397 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2398 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2399 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2400 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 77, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 2401 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 78, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 2402 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2403 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, $ \\  $ m_z t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 34, 78, 135, 205, 292, 396, 516, 652, 804 ]}\\
& & 2404 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_x^2 r_y t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_x^2 r_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2405 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2406 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2407 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 77, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 2408 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2409 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2410 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2411 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2412 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2413 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2414 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 35, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2415 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2416 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_x^2 t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2417 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2418 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2419 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_y^2 r_x t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2420 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2421 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2422 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2423 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2424 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2425 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2426 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_x r_x t_z, $ \\  $ m_x r_x t_z^{-1}, 
 m_z t_z^{-1} $\end{tabular}\\ \hline& & 2427 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2428 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2429 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2430 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2431 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_y^{-1} r_z^{-1} t_y^{-1}, $ \\  $ r_y r_x t_z, 
 r_x^2 r_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2432 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2433 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2434 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2435 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2436 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2437 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ i t_z^{-1}, 
 m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2438 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, i t_z, $ \\  $ r_y^2 r_x t_z^{-1}, 
 r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 36, 78, 133, 205, 292, 396, 516, 652, 804 ]}\\
& & 2439 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_x^2 r_y t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 45}\\
& \multicolumn{6}{l}{[ 9, 33, 76, 135, 207, 293, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2440*, 2441*, 2442*, 2443*, }\\
& \multicolumn{6}{l}{[ 9, 34, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2444*, 2445*, 2446*, 2447*, }\\
& \multicolumn{6}{l}{[ 9, 34, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2448*, 2449*, 2450*, 2451*, }\\
& \multicolumn{6}{l}{[ 9, 34, 77, 135, 206, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2452*, 2453*, 2454*, 2455*, }\\
& \multicolumn{6}{l}{[ 10, 35, 77, 134, 205, 292, 396, 516, 652, 804 ]}\\
& & 2440 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2441 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2442 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2443 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 m_z t_z, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2444 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2445 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2446 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2447 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2448 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_x r_x t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2449 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_x r_x^{-1} t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2450 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_x r_x t_y, m_y t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2451 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 77, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & 2452 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_z^2 r_x t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2453 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_x^2 t_y, r_y^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2454 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_z^2 r_x t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2455 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 46}\\
& \multicolumn{6}{l}{[ 9, 33, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2456*, 2457*, }\\
& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2458*, 2459*, 2460*, }\\
& \multicolumn{6}{l}{[ 9, 34, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2461*, 2462*, 2463*, 2464*, 2465*, 2466*, 2467*, 2468*, }\\
& \multicolumn{6}{l}{[ 9, 34, 78, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2469*, }\\
& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2470*, 2471*, 2472*, 2473*, 2474*, 2475*, 2476*, 2477*, 2478*, 2479*, 2480*, 2481*, 2482*, }\\
& & \multicolumn{5}{l}{2483*, }\\
& \multicolumn{6}{l}{[ 9, 35, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2484*, 2485*, 2486*, 2487*, 2488*, 2489*, 2490*, 2491*, 2492*, 2493*, 2494*, 2495*, 2496*, }\\
& & \multicolumn{5}{l}{2497*, 2498*, }\\
& \multicolumn{6}{l}{[ 9, 36, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2499*, 2500*, 2501*, 2502*, 2503*, 2504*, 2505*, 2506*, 2507*, 2508*, 2509*, 2510*, 2511*, }\\
& & \multicolumn{5}{l}{2512*, 2513*, 2514*, 2515*, 2516*, 2517*, 2518*, 2519*, 2520*, }\\
& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2456 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2457 & $H_{650}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ t_x, m_x t_x^{-1}, t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2458 & $H_{648}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ t_x, m_x t_x^{-1}, t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2459 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2460 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2461 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2462 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2463 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2464 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2465 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2466 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2467 & $H_{353}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2468 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_z t_y, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2469 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_y t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z, m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2470 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2471 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_z^2 t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2472 & $H_{330}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2473 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2474 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2475 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2476 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2477 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2478 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2479 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2480 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2481 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2482 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2483 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_y^2 r_z t_y^{-1}, m_x r_z t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 37, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2484 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2485 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2486 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2487 & $H_{652}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2488 & $H_{373}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 i t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2489 & $H_{652}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_y t_y, 
 r_z^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2490 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2491 & $H_{368}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2492 & $H_{650}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ t_x, m_x t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_z^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 m_x r_x^{-1} t_z^{-1}, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2493 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2494 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_y t_y, m_y t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2495 & $H_{650}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ t_x, m_x t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2496 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, m_z r_z t_y, 
 r_z t_y, m_y t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2497 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2498 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_x^2 t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 38, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2499 & $H_{649}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, i t_y, 
 i t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2500 & $H_{332}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ r_z^2 t_z, 
 i t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2501 & $H_{649}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^2 t_y, 
 i t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z, 
 r_z^2 r_x t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2502 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2503 & $H_{361}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2504 & $H_{648}$	& $\langle m_z r_x \rangle$	& $m_x$	&
 \begin{tabular}{l}$ t_x, m_x t_x^{-1}, t_x^{-1}, i t_y, 
 i t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_z, 
 r_z^2 r_x t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2505 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 i t_y^{-1}, r_z^2 t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2506 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y, i t_y^{-1}, $ \\  $ m_x r_z t_z, 
 r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2507 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 i t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2508 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 i t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2509 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 i t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2510 & $H_{364}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 i t_z^{-1}, r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2511 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2512 & $H_{372}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 t_z^{-1}, m_x t_z^{-1} $\end{tabular}\\ \hline& & 2513 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2514 & $H_{365}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2515 & $H_{350}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2516 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2517 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2518 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 r_x^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ t_z, 
 m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2519 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_y^2 r_z t_y^{-1}, m_x r_z t_y^{-1}, $ \\  $ m_x r_z^{-1} t_z, 
 r_x^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2520 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 47A}\\
& \multicolumn{6}{l}{[ 7, 23, 50, 87, 135, 194, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{2521*, }\\
& \multicolumn{6}{l}{[ 7, 24, 55, 99, 156, 227, 311, 408, 519, 643 ]}\\
& & \multicolumn{5}{l}{2522*, 2523*, }\\
& \multicolumn{6}{l}{[ 7, 25, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{2524*, 2525*, }\\
& \multicolumn{6}{l}{[ 7, 25, 57, 99, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{2526*, 2527*, }\\
& \multicolumn{6}{l}{[ 7, 26, 57, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{2528*, 2529*, }\\
& \multicolumn{6}{l}{[ 7, 26, 59, 105, 166, 240, 328, 430, 545, 675 ]}\\
& & \multicolumn{5}{l}{2530*, 2531*, }\\
& \multicolumn{6}{l}{[ 7, 26, 60, 106, 166, 240, 328, 430, 545, 675 ]}\\
& & \multicolumn{5}{l}{2532*, 2533*, }\\
& \multicolumn{6}{l}{[ 7, 27, 60, 105, 166, 240, 328, 430, 545, 675 ]}\\
& & \multicolumn{5}{l}{2534*, }\\
& \multicolumn{6}{l}{[ 7, 28, 63, 109, 172, 249, 338, 444, 564, 695 ]}\\
& & \multicolumn{5}{l}{2535*, 2536*, }\\
& \multicolumn{6}{l}{[ 8, 27, 58, 101, 158, 226, 306, 401, 506, 623 ]}\\
& & 2521 & $H_{697}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z^{-1} t_x, r_z t_x^{-1}, r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, m_z r_z^{-1} t_z, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 62, 108, 168, 242, 328, 428, 542, 668 ]}\\
& & 2522 & $H_{693}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 r_z t_x, m_z r_z t_x^{-1}, m_z r_z t_y^{-1}, r_x^2 r_z t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2523 & $H_{695}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z^{-1} t_x, r_z t_x^{-1}, r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 2524 & $H_{458}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2525 & $H_{534}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 63, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 2526 & $H_{510}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2527 & $H_{538}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, $ \\  $ r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 2528 & $H_{440}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x^{-1}, r_x^2 r_z t_x^{-1}, r_x^2 r_z t_y, r_y^2 r_z t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2529 & $H_{501}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z r_z^{-1} t_x^{-1}, m_z r_z t_x^{-1}, m_z r_z t_y, m_z r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, $ \\  $ r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 64, 113, 176, 251, 342, 446, 563, 696 ]}\\
& & 2530 & $H_{459}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 2531 & $H_{533}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 65, 113, 176, 251, 342, 446, 563, 696 ]}\\
& & 2532 & $H_{536}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1}, $ \\  $ m_z t_z^{-1} $\end{tabular}\\ \hline& & 2533 & $H_{512}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z t_y, r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1}, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 64, 113, 176, 251, 342, 446, 563, 696 ]}\\
& & 2534 & $H_{697}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z^{-1} t_x, r_z t_x^{-1}, r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, m_z r_z^{-1} t_z, $ \\  $ r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 66, 115, 181, 258, 349, 459, 578, 711 ]}\\
& & 2535 & $H_{693}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 r_z t_x, m_z r_z t_x^{-1}, m_z r_z t_y^{-1}, r_x^2 r_z t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2536 & $H_{695}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z^{-1} t_x, r_z t_x^{-1}, r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, $ \\  $ r_y^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 47B}\\
& \multicolumn{6}{l}{[ 7, 24, 60, 119, 195, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2537*, }\\
& \multicolumn{6}{l}{[ 7, 25, 60, 113, 184, 272, 376, 496, 632, 784 ]}\\
& & \multicolumn{5}{l}{2538*, }\\
& \multicolumn{6}{l}{[ 7, 25, 63, 122, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2539*, }\\
& \multicolumn{6}{l}{[ 7, 25, 63, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2540*, }\\
& \multicolumn{6}{l}{[ 7, 26, 64, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{2541*, }\\
& \multicolumn{6}{l}{[ 7, 26, 66, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2542*, }\\
& \multicolumn{6}{l}{[ 7, 26, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2543*, }\\
& \multicolumn{6}{l}{[ 7, 26, 69, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2544*, }\\
& \multicolumn{6}{l}{[ 7, 27, 66, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2545*, }\\
& \multicolumn{6}{l}{[ 7, 27, 67, 123, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2546*, }\\
& \multicolumn{6}{l}{[ 7, 27, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2547*, 2548*, 2549*, }\\
& \multicolumn{6}{l}{[ 7, 27, 70, 129, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2550*, }\\
& \multicolumn{6}{l}{[ 7, 28, 67, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2551*, 2552*, 2553*, }\\
& \multicolumn{6}{l}{[ 7, 28, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2554*, }\\
& \multicolumn{6}{l}{[ 7, 28, 69, 125, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2555*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2556*, }\\
& \multicolumn{6}{l}{[ 7, 29, 69, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2557*, }\\
& \multicolumn{6}{l}{[ 7, 29, 71, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2558*, 2559*, }\\
& \multicolumn{6}{l}{[ 7, 30, 71, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2560*, 2561*, }\\
& \multicolumn{6}{l}{[ 8, 28, 68, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & 2537 & $H_{581}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 67, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & 2538 & $H_{552}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2539 & $H_{579}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 70, 130, 198, 290, 390, 514, 646, 802 ]}\\
& & 2540 & $H_{577}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_z^2 t_z, m_x r_x t_z, $ \\  $ r_z^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & 2541 & $H_{546}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2542 & $H_{548}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x t_y, 
 r_y^2 r_x t_y^{-1}, m_x t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2543 & $H_{575}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2544 & $H_{575}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 71, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2545 & $H_{549}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 72, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2546 & $H_{549}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2547 & $H_{573}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_z^2 t_z, m_x r_x t_z, $ \\  $ r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2548 & $H_{573}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_z^2 t_z, m_x r_x t_z, $ \\  $ r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2549 & $H_{581}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2550 & $H_{581}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 71, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2551 & $H_{554}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x t_y, 
 r_y^2 r_x t_y^{-1}, m_x t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& & 2552 & $H_{554}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x t_y, 
 r_y^2 r_x t_y^{-1}, m_x t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& & 2553 & $H_{554}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 r_y^2 r_x t_z, m_x t_z, $ \\  $ m_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2554 & $H_{552}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 73, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2555 & $H_{552}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2556 & $H_{581}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2557 & $H_{552}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2558 & $H_{577}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_z^2 t_z, m_x r_x t_z, $ \\  $ r_z^2 t_z^{-1} $\end{tabular}\\ \hline& & 2559 & $H_{579}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^{-1} t_y^{-1}, 
 m_y t_z, r_x t_z, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 34, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2560 & $H_{548}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_x t_y, 
 r_y^2 r_x t_y^{-1}, m_x t_y^{-1}, $ \\  $ r_y^2 r_x t_z $\end{tabular}\\ \hline& & 2561 & $H_{546}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_x t_z $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 48A}\\
& \multicolumn{6}{l}{[ 9, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2562*, 2563*, }\\
& \multicolumn{6}{l}{[ 9, 33, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2564*, 2565*, 2566*, 2567*, 2568*, 2569*, }\\
& \multicolumn{6}{l}{[ 9, 33, 75, 131, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2570*, }\\
& \multicolumn{6}{l}{[ 9, 33, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2571*, 2572*, 2573*, 2574*, }\\
& \multicolumn{6}{l}{[ 9, 34, 75, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2575*, 2576*, 2577*, 2578*, 2579*, 2580*, 2581*, 2582*, 2583*, 2584*, 2585*, 2586*, 2587*, }\\
& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2588*, 2589*, 2590*, 2591*, 2592*, 2593*, 2594*, 2595*, 2596*, 2597*, 2598*, 2599*, 2600*, }\\
& & \multicolumn{5}{l}{2601*, 2602*, 2603*, }\\
& \multicolumn{6}{l}{[ 9, 34, 77, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2604*, }\\
& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2605*, 2606*, 2607*, 2608*, 2609*, 2610*, 2611*, 2612*, 2613*, 2614*, 2615*, 2616*, 2617*, }\\
& & \multicolumn{5}{l}{2618*, 2619*, 2620*, 2621*, 2622*, 2623*, 2624*, 2625*, 2626*, 2627*, 2628*, 2629*, 2630*, }\\
& & \multicolumn{5}{l}{2631*, 2632*, 2633*, 2634*, 2635*, }\\
& \multicolumn{6}{l}{[ 10, 34, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2562 & $H_{629}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2563 & $H_{638}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 35, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2564 & $H_{433}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2565 & $H_{462}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2566 & $H_{460}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2567 & $H_{425}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2568 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_x^2 r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2569 & $H_{519}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 35, 76, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2570 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2571 & $H_{468}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2572 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2573 & $H_{640}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z t_y, 
 r_x^{-1} t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2574 & $H_{645}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, m_z t_y, 
 r_x^{-1} t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2575 & $H_{631}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x t_y, 
 r_y^2 r_x t_y^{-1}, m_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2576 & $H_{631}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_x t_y, 
 r_y^2 r_x t_y^{-1}, m_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2577 & $H_{471}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_z t_y, 
 i t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2578 & $H_{433}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2579 & $H_{462}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, t_y, 
 r_z^2 t_y^{-1}, t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2580 & $H_{629}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2581 & $H_{638}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, t_y, 
 m_z r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2582 & $H_{507}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y^2 r_z t_x^{-1}, r_x^2 r_z t_x^{-1}, r_y^2 r_z t_y, 
 r_x^2 r_z t_y, r_y^2 r_z t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2583 & $H_{531}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2584 & $H_{522}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2585 & $H_{533}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_x^2 r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2586 & $H_{526}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z t_x, m_x r_z t_x^{-1}, m_x r_z^{-1} t_x^{-1}, m_x r_z t_y, 
 m_x r_z^{-1} t_y, m_x r_z t_y^{-1}, $ \\  $ m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2587 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2588 & $H_{475}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2589 & $H_{485}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2590 & $H_{466}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2591 & $H_{427}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2592 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2593 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2594 & $H_{469}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2595 & $H_{469}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2596 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2597 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2598 & $H_{486}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2599 & $H_{479}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2600 & $H_{483}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2601 & $H_{482}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2602 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_x^2 r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2603 & $H_{530}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2604 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2605 & $H_{473}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2606 & $H_{473}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2607 & $H_{474}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2608 & $H_{474}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2609 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2610 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_x^2 t_y, r_y^2 t_y^{-1}, $ \\  $ m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2611 & $H_{475}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2612 & $H_{485}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2613 & $H_{466}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2614 & $H_{427}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2615 & $H_{468}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2616 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z, i t_z^{-1} $\end{tabular}\\ \hline& & 2617 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2618 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2619 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2620 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_x^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2621 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2622 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 m_z t_z, i t_z^{-1} $\end{tabular}\\ \hline& & 2623 & $H_{639}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_y^2 t_y, 
 m_x r_x^{-1} t_y^{-1}, r_y^2 t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2624 & $H_{639}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_y^2 t_y, 
 m_x r_x^{-1} t_y^{-1}, r_y^2 t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2625 & $H_{429}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2626 & $H_{486}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2627 & $H_{479}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_x^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2628 & $H_{640}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z t_y, 
 r_x^{-1} t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2629 & $H_{645}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, m_z t_y, 
 r_x^{-1} t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2630 & $H_{524}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z r_z t_x, m_z r_z^{-1} t_x^{-1}, m_z r_z t_x^{-1}, m_z r_z^{-1} t_y, 
 m_z r_z t_y, m_z r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2631 & $H_{535}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2632 & $H_{509}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2633 & $H_{512}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_x^2 r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2634 & $H_{537}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z t_x, r_z^{-1} t_x^{-1}, r_z t_x^{-1}, r_z^{-1} t_y, 
 r_z t_y, r_z^{-1} t_y^{-1}, $ \\  $ m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2635 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x t_y, 
 r_z^2 t_y^{-1}, m_x r_x t_y^{-1}, $ \\  $ r_x^{-1} t_z, 
 m_z t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 48B}\\
& \multicolumn{6}{l}{[ 9, 35, 79, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2636*, }\\
& \multicolumn{6}{l}{[ 9, 36, 79, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2637*, 2638*, }\\
& \multicolumn{6}{l}{[ 9, 37, 79, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2639*, 2640*, 2641*, 2642*, 2643*, }\\
& \multicolumn{6}{l}{[ 10, 37, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2636 & $H_{766}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 r_x^{-1} t_y, t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z, r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 38, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2637 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2638 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 39, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2639 & $H_{768}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 \begin{tabular}{l}$ m_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x^{-1} t_y, m_x t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_z^2 r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2640 & $H_{768}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x^{-1} t_y, m_x t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_z^2 r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2641 & $H_{766}$	& $\langle m_y, r_x^2 \rangle$	& $m_z r_x^{-1}$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 r_x^{-1} t_y, t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z, r_x t_z^{-1} $\end{tabular}\\ \hline& & 2642 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2643 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 49}\\
& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2644*, 2645*, 2646*, 2647*, 2648*, 2649*, 2650*, }\\
& \multicolumn{6}{l}{[ 10, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2651*, 2652*, 2653*, 2654*, 2655*, 2656*, 2657*, 2658*, 2659*, 2660*, 2661*, 2662*, 2663*, }\\
& & \multicolumn{5}{l}{2664*, 2665*, 2666*, 2667*, 2668*, 2669*, 2670*, 2671*, 2672*, 2673*, 2674*, 2675*, 2676*, }\\
& & \multicolumn{5}{l}{2677*, 2678*, 2679*, 2680*, 2681*, 2682*, 2683*, 2684*, 2685*, 2686*, 2687*, 2688*, 2689*, }\\
& & \multicolumn{5}{l}{2690*, 2691*, 2692*, 2693*, 2694*, }\\
& \multicolumn{6}{l}{[ 11, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2644 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2645 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2646 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 t_z, m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2647 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 t_z, m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2648 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ m_y t_y^{-1}, 
 t_z, m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2649 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_y^2 r_z t_z, m_z r_z^{-1} t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2650 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 11, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2651 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_y^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2652 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_y^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2653 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2654 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y, i t_y^{-1}, $ \\  $ r_z^2 t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2655 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, 
 i t_y, r_z^2 t_y, $ \\  $ i t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2656 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, i t_y, 
 r_z^2 t_y, i t_y^{-1}, $ \\  $ r_z^2 t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2657 & $H_{344}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, i t_x^{-1}, r_z^2 t_x^{-1}, 
 i t_y, r_z^2 t_y, $ \\  $ r_z^2 t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2658 & $H_{682}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2659 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_y^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2660 & $H_{683}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, r_y^2 t_x, r_x^2 t_x^{-1}, r_y^2 t_x^{-1}, 
 r_y^2 t_y, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 r_y^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2661 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2662 & $H_{682}$	& $\langle m_y \rangle$	& $m_x$	&
 \begin{tabular}{l}$ m_z t_x, r_y^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ t_y^{-1}, 
 m_z t_z, r_y^2 t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2663 & $H_{680}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_x^2 t_z, r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2664 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_y t_z, r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2665 & $H_{370}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_y t_z, r_x^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2666 & $H_{359}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_z^2 t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 t_z, m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2667 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 m_x r_z^{-1} t_z, r_x^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2668 & $H_{347}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 m_x r_z^{-1} t_z, r_x^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2669 & $H_{343}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_z t_x^{-1}, m_x r_z t_x^{-1}, i t_y, 
 r_z^2 t_y, r_y^2 r_z t_y^{-1}, $ \\  $ m_x r_z t_y^{-1}, 
 t_z, m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2670 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 r_x^2 t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2671 & $H_{378}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, r_y^2 t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2672 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ r_x^2 t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2673 & $H_{382}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ m_y t_y^{-1}, 
 m_x r_z t_z, r_y^2 r_z t_z^{-1}, m_x r_z t_z^{-1} $\end{tabular}\\ \hline& & 2674 & $H_{377}$	& $1$	& $m_z$	&
 \begin{tabular}{l}$ r_y^2 t_x, m_x t_x, m_z r_z^{-1} t_x^{-1}, r_z^{-1} t_x^{-1}, 
 m_z r_z t_y, r_z t_y, $ \\  $ r_x^2 t_y^{-1}, 
 t_z, m_z t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2675 & $H_{453}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, i t_y, 
 m_z t_y, i t_y^{-1}, $ \\  $ m_z t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2676 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ i t_x, m_z t_x, i t_x^{-1}, m_z t_x^{-1}, 
 r_y^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2677 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_x^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2678 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_y^2 r_z t_z, m_z r_z^{-1} t_z, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2679 & $H_{452}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2680 & $H_{503}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2681 & $H_{438}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2682 & $H_{495}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 t_y, r_z^2 t_y^{-1}, $ \\  $ t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2683 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 r_y^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2684 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 r_y^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2685 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_x^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 t_z, r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2686 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_x^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_x^2 t_z, r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2687 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_y^2 r_x t_x^{-1}, r_x^{-1} t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2688 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 i t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2689 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_z t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2690 & $H_{505}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_x^2 t_x, r_y^2 t_x^{-1}, r_x^2 t_x^{-1}, 
 r_y^2 t_y, r_y^2 t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2691 & $H_{527}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2692 & $H_{529}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2693 & $H_{496}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2694 & $H_{502}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x t_x, m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, 
 m_x t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_z r_z^{-1} t_z, m_z r_z t_z, r_y^2 r_z t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 50}\\
& \multicolumn{6}{l}{[ 10, 36, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2695*, 2696*, 2697*, 2698*, 2699*, 2700*, }\\
& \multicolumn{6}{l}{[ 10, 37, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2701*, 2702*, 2703*, 2704*, 2705*, 2706*, 2707*, 2708*, 2709*, 2710*, 2711*, 2712*, 2713*, }\\
& & \multicolumn{5}{l}{2714*, 2715*, 2716*, 2717*, 2718*, 2719*, 2720*, 2721*, 2722*, 2723*, 2724*, 2725*, 2726*, }\\
& & \multicolumn{5}{l}{2727*, 2728*, 2729*, 2730*, 2731*, }\\
& \multicolumn{6}{l}{[ 11, 37, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2695 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2696 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2697 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2698 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2699 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2700 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 11, 38, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2701 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z, i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2702 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z, i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2703 & $H_{551}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_z^2 r_x t_x^{-1}, i t_y, 
 r_z^2 r_x t_y, i t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 i t_z, r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2704 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2705 & $H_{572}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2706 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2707 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2708 & $H_{555}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2709 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2710 & $H_{574}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, i t_x^{-1}, r_z^2 r_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2711 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2712 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2713 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2714 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2715 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2716 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2717 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2718 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z, i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2719 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 r_x t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ i t_z, 
 r_z^2 r_x t_z, i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2720 & $H_{556}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, i t_y, 
 r_z^2 r_x t_y, i t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 i t_z, r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2721 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 i t_y^{-1}, r_z^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, i t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2722 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2723 & $H_{561}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_x^2 t_y, 
 m_z r_x^{-1} t_y, i t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2724 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2725 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2726 & $H_{576}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, r_z^2 t_y, 
 m_x r_x t_y, m_x r_x t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z, 
 r_y^2 t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2727 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2728 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_x^{-1} t_z, m_z t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2729 & $H_{571}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ m_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, r_z^2 t_y^{-1}, $ \\  $ m_x r_x t_y^{-1}, 
 r_x^{-1} t_z, m_z t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2730 & $H_{557}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_z r_x^{-1} t_y, 
 r_x^2 t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ r_x^2 t_z, 
 m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2731 & $H_{578}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, m_y t_y, 
 r_x t_y, m_y t_y^{-1}, $ \\  $ r_x t_y^{-1}, 
 r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 51A}\\
& \multicolumn{6}{l}{[ 7, 23, 50, 87, 135, 194, 263, 343, 434, 535 ]}\\
& & \multicolumn{5}{l}{2732*, }\\
& \multicolumn{6}{l}{[ 7, 23, 52, 97, 158, 233, 325, 431, 547, 682 ]}\\
& & \multicolumn{5}{l}{2733*, }\\
& \multicolumn{6}{l}{[ 7, 24, 53, 94, 147, 212, 289, 378, 479, 592 ]}\\
& & \multicolumn{5}{l}{2734*, }\\
& \multicolumn{6}{l}{[ 7, 24, 54, 96, 150, 216, 294, 384, 486, 600 ]}\\
& & \multicolumn{5}{l}{2735*, }\\
& \multicolumn{6}{l}{[ 7, 25, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{2736*, 2737*, }\\
& \multicolumn{6}{l}{[ 7, 27, 62, 109, 172, 249, 338, 444, 564, 695 ]}\\
& & \multicolumn{5}{l}{2738*, 2739*, }\\
& \multicolumn{6}{l}{[ 8, 27, 58, 101, 158, 226, 306, 401, 506, 623 ]}\\
& & 2732 & $H_{306}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, r_z^2 r_x t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 27, 60, 109, 172, 246, 338, 446, 564, 701 ]}\\
& & 2733 & $H_{321}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_x t_y^{-1}, m_x r_x t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 60, 107, 166, 239, 325, 425, 537, 664 ]}\\
& & 2734 & $H_{307}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, r_z^2 r_x t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 61, 108, 168, 241, 328, 428, 541, 668 ]}\\
& & 2735 & $H_{325}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_x r_x t_y^{-1}, 
 r_x^{-1} t_y^{-1}, r_x t_z, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 2736 & $H_{324}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_x t_y^{-1}, m_x r_x t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2737 & $H_{309}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 r_x t_y^{-1}, 
 m_z r_x^{-1} t_y^{-1}, r_y^2 r_x t_z, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 66, 115, 181, 258, 349, 459, 578, 711 ]}\\
& & 2738 & $H_{310}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_x^2 t_x, m_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 r_x t_y^{-1}, 
 m_z r_x t_y^{-1}, m_z r_x t_z, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2739 & $H_{322}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_x^2 t_x, m_x t_x^{-1}, r_x^2 t_x^{-1}, m_x r_x^{-1} t_y^{-1}, 
 r_x t_y^{-1}, m_x r_x t_z, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 51B}\\
& \multicolumn{6}{l}{[ 7, 24, 62, 118, 190, 278, 382, 502, 638, 790 ]}\\
& & \multicolumn{5}{l}{2740*, }\\
& \multicolumn{6}{l}{[ 7, 24, 62, 120, 192, 280, 384, 504, 640, 792 ]}\\
& & \multicolumn{5}{l}{2741*, }\\
& \multicolumn{6}{l}{[ 7, 25, 59, 109, 175, 257, 355, 469, 599, 745 ]}\\
& & \multicolumn{5}{l}{2742*, }\\
& \multicolumn{6}{l}{[ 7, 25, 61, 116, 188, 276, 380, 500, 636, 788 ]}\\
& & \multicolumn{5}{l}{2743*, }\\
& \multicolumn{6}{l}{[ 7, 25, 65, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2744*, }\\
& \multicolumn{6}{l}{[ 7, 25, 66, 127, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2745*, }\\
& \multicolumn{6}{l}{[ 7, 26, 63, 117, 187, 273, 375, 493, 627, 777 ]}\\
& & \multicolumn{5}{l}{2746*, }\\
& \multicolumn{6}{l}{[ 7, 26, 64, 121, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2747*, }\\
& \multicolumn{6}{l}{[ 7, 26, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2748*, 2749*, 2750*, }\\
& \multicolumn{6}{l}{[ 7, 27, 66, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2751*, 2752*, }\\
& \multicolumn{6}{l}{[ 7, 27, 68, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2753*, }\\
& \multicolumn{6}{l}{[ 7, 27, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2754*, }\\
& \multicolumn{6}{l}{[ 7, 28, 69, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2755*, }\\
& \multicolumn{6}{l}{[ 7, 28, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2756*, 2757*, }\\
& \multicolumn{6}{l}{[ 7, 29, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2758*, 2759*, }\\
& \multicolumn{6}{l}{[ 8, 28, 70, 124, 198, 284, 390, 508, 646, 796 ]}\\
& & 2740 & $H_{408}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 28, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & 2741 & $H_{403}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 66, 119, 188, 273, 374, 491, 624, 773 ]}\\
& & 2742 & $H_{383}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, t_y, 
 r_z^2 r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & 2743 & $H_{385}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2744 & $H_{416}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_x r_x t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 29, 73, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2745 & $H_{411}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_x t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 69, 124, 195, 282, 385, 504, 639, 790 ]}\\
& & 2746 & $H_{387}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, t_y, 
 r_z^2 r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 70, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2747 & $H_{399}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 30, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2748 & $H_{417}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_x t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2749 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 2750 & $H_{405}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_x r_x t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 71, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2751 & $H_{397}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2752 & $H_{390}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, t_y, 
 r_z^2 r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2753 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_z^2 r_x t_y^{-1}, 
 t_z, r_z^2 r_x t_z^{-1}, $ \\  $ t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2754 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_z t_y, 
 m_x r_x t_y^{-1}, m_z t_y^{-1}, $ \\  $ m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2755 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, t_y, 
 r_z^2 r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 32, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2756 & $H_{420}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x t_y^{-1}, 
 m_y t_z, m_x r_x^{-1} t_z^{-1}, $ \\  $ m_y t_z^{-1} $\end{tabular}\\ \hline& & 2757 & $H_{421}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, $ \\  $ r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 33, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2758 & $H_{384}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, t_y, 
 r_z^2 r_x t_y^{-1}, t_y^{-1}, $ \\  $ r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2759 & $H_{386}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_z r_x^{-1} t_y^{-1}, $ \\  $ m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 52A}\\
& \multicolumn{6}{l}{[ 8, 26, 56, 98, 152, 218, 296, 386, 488, 602 ]}\\
& & \multicolumn{5}{l}{2760*, }\\
& \multicolumn{6}{l}{[ 8, 27, 59, 105, 166, 240, 328, 430, 545, 675 ]}\\
& & \multicolumn{5}{l}{2761*, }\\
& \multicolumn{6}{l}{[ 8, 28, 62, 109, 172, 249, 338, 444, 564, 695 ]}\\
& & \multicolumn{5}{l}{2762*, }\\
& \multicolumn{6}{l}{[ 9, 29, 62, 109, 169, 242, 329, 429, 542, 669 ]}\\
& & 2760 & $H_{752}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, m_x r_x^{-1} t_x, m_z r_x^{-1} t_x^{-1}, r_x^{-1} t_x^{-1}, 
 r_y^2 r_x t_y, m_x r_x t_y^{-1}, $ \\  $ m_x r_x t_z^{-1}, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 30, 64, 113, 176, 251, 342, 446, 563, 696 ]}\\
& & 2761 & $H_{697}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_x r_z^{-1} t_x, r_z t_x^{-1}, r_z t_y^{-1}, m_x r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, m_z r_z^{-1} t_z, $ \\  $ r_x^2 t_z^{-1}, 
 r_y^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 66, 115, 181, 258, 349, 459, 578, 711 ]}\\
& & 2762 & $H_{751}$	& $\langle m_y, r_z^2 \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 t_x, r_z^2 t_x, m_z t_x^{-1}, r_z^2 t_x^{-1}, 
 r_y^2 r_x t_y, m_x r_x t_y^{-1}, $ \\  $ m_x r_x t_z^{-1}, 
 r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 52B}\\
& \multicolumn{6}{l}{[ 8, 27, 68, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2763*, }\\
& \multicolumn{6}{l}{[ 8, 28, 66, 122, 194, 282, 386, 506, 642, 794 ]}\\
& & \multicolumn{5}{l}{2764*, }\\
& \multicolumn{6}{l}{[ 8, 28, 69, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2765*, 2766*, }\\
& \multicolumn{6}{l}{[ 8, 29, 68, 124, 196, 284, 388, 508, 644, 796 ]}\\
& & \multicolumn{5}{l}{2767*, }\\
& \multicolumn{6}{l}{[ 8, 29, 69, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2768*, }\\
& \multicolumn{6}{l}{[ 8, 29, 70, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2769*, }\\
& \multicolumn{6}{l}{[ 8, 30, 70, 126, 198, 286, 390, 510, 646, 798 ]}\\
& & \multicolumn{5}{l}{2770*, }\\
& \multicolumn{6}{l}{[ 9, 30, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2763 & $H_{653}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_x r_x^{-1} t_y^{-1}, m_y t_z, $ \\  $ m_x r_x t_z, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 71, 127, 199, 287, 391, 511, 647, 799 ]}\\
& & 2764 & $H_{647}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_x t_y, m_z r_x t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 31, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2765 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_x r_x t_y^{-1}, m_y t_z, $ \\  $ m_x r_x^{-1} t_z^{-1}, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& & 2766 & $H_{581}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 r_x^{-1} t_y^{-1}, m_y t_z, $ \\  $ r_x t_z, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & 2767 & $H_{552}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 t_y, m_z r_x t_y^{-1}, $ \\  $ t_y^{-1}, 
 m_z r_x t_z $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2768 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 t_y, r_z^2 r_x t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 32, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2769 & $H_{651}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_x r_x^{-1} t_y^{-1}, m_y t_z, $ \\  $ m_x r_x t_z, 
 m_y t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 9, 33, 73, 129, 201, 289, 393, 513, 649, 801 ]}\\
& & 2770 & $H_{646}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_z r_x t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 m_z r_x t_z $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 53A}\\
& \multicolumn{6}{l}{[ 7, 27, 64, 113, 179, 260, 354, 467, 593, 734 ]}\\
& & \multicolumn{5}{l}{2771*, }\\
& \multicolumn{6}{l}{[ 8, 31, 68, 119, 188, 269, 368, 481, 609, 752 ]}\\
& & 2771 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, r_y r_x t_y, 
 r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y r_x t_z $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 53B}\\
& \multicolumn{6}{l}{[ 7, 24, 55, 98, 153, 222, 303, 396, 503, 622 ]}\\
& & \multicolumn{5}{l}{2772*, }\\
& \multicolumn{6}{l}{[ 7, 27, 60, 103, 160, 230, 312, 407, 515, 635 ]}\\
& & \multicolumn{5}{l}{2773*, }\\
& \multicolumn{6}{l}{[ 8, 28, 63, 110, 172, 249, 338, 441, 560, 691 ]}\\
& & 2772 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_y^2 r_z t_y, r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z, $ \\  $ r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 8, 31, 65, 113, 176, 253, 343, 447, 566, 698 ]}\\
& & 2773 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z, $ \\  $ r_x^2 r_y t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 53C}\\
& \multicolumn{6}{l}{[ 7, 29, 77, 134, 203, 294, 395, 515, 654, 803 ]}\\
& & \multicolumn{5}{l}{2774*, }\\
& \multicolumn{6}{l}{[ 8, 33, 79, 131, 205, 292, 395, 517, 652, 803 ]}\\
& & 2774 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, 
 r_y r_x t_z, r_x^2 r_y t_z^{-1}, $ \\  $ r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 54A}\\
& \multicolumn{6}{l}{[ 8, 32, 76, 131, 203, 294, 395, 515, 654, 803 ]}\\
& & \multicolumn{5}{l}{2775*, }\\
& \multicolumn{6}{l}{[ 9, 35, 76, 131, 205, 292, 395, 517, 652, 803 ]}\\
& & 2775 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, r_y r_x t_y, 
 r_x^2 r_y t_y^{-1}, r_y^{-1} r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y r_x t_z $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 54B}\\
& \multicolumn{6}{l}{[ 8, 27, 59, 103, 160, 230, 312, 407, 515, 635 ]}\\
& & \multicolumn{5}{l}{2776*, }\\
& \multicolumn{6}{l}{[ 9, 30, 65, 113, 176, 253, 343, 447, 566, 698 ]}\\
& & 2776 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_y^2 r_z t_y, r_x^2 r_y t_y^{-1}, 
 r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y r_x t_z, 
 r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 55A}\\
& \multicolumn{6}{l}{[ 9, 31, 69, 123, 193, 279, 381, 499, 633, 783 ]}\\
& & \multicolumn{5}{l}{2777*, }\\
& \multicolumn{6}{l}{[ 9, 32, 72, 128, 200, 288, 392, 512, 648, 800 ]}\\
& & \multicolumn{5}{l}{2778*, 2779*, }\\
& \multicolumn{6}{l}{[ 9, 32, 73, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2780*, 2781*, }\\
& \multicolumn{6}{l}{[ 9, 33, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2782*, 2783*, 2784*, 2785*, 2786*, 2787*, 2788*, 2789*, }\\
& \multicolumn{6}{l}{[ 9, 33, 75, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2790*, 2791*, }\\
& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2792*, 2793*, 2794*, 2795*, 2796*, 2797*, 2798*, 2799*, 2800*, 2801*, }\\
& \multicolumn{6}{l}{[ 10, 33, 72, 127, 198, 285, 388, 507, 642, 793 ]}\\
& & 2777 & $H_{777}$	& $\langle m_z r_x, r_y r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_z^{-1} t_y, 
 m_x r_y^{-1} r_x^{-1} t_y^{-1}, m_x r_z^{-1} t_y^{-1}, $ \\  $ r_y^{-1} r_z^{-1} t_z, 
 r_x^2 r_y t_z^{-1}, r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 34, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & 2778 & $H_{301}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, t_y, 
 i t_y^{-1}, t_y^{-1}, $ \\  $ m_y t_z, 
 r_y^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2779 & $H_{658}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ m_y t_z, 
 m_x r_x^{-1} t_z^{-1}, r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 34, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2780 & $H_{406}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, t_y, 
 r_z^2 r_x t_y^{-1}, t_y^{-1}, $ \\  $ t_z, 
 r_z^2 r_x t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2781 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 35, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2782 & $H_{655}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, t_y^{-1}, $ \\  $ t_z, 
 r_z^2 r_x t_z^{-1}, m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2783 & $H_{302}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_z t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ r_z^2 t_z, 
 r_z^2 t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2784 & $H_{312}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, m_z t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ m_x t_z, 
 m_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2785 & $H_{656}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 m_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 r_x t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2786 & $H_{657}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 m_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_x t_z, 
 r_y^2 r_x t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2787 & $H_{315}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_z t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ m_y t_z, 
 r_y^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2788 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2789 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ m_z r_x t_z, 
 r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2790 & $H_{423}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_z t_y, 
 m_x r_x t_y^{-1}, m_z t_y^{-1}, $ \\  $ m_y t_z, 
 m_x r_x^{-1} t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2791 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2792 & $H_{659}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 m_x r_x t_z^{-1}, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2793 & $H_{314}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x t_z, 
 m_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2794 & $H_{316}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_z^2 t_z, 
 r_z^2 t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2795 & $H_{317}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_y t_z, 
 r_y^2 t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2796 & $H_{660}$	& $\langle m_z r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, m_z t_y^{-1}, $ \\  $ m_y t_z, 
 m_x r_x^{-1} t_z^{-1}, r_x t_z^{-1} $\end{tabular}\\ \hline& & 2797 & $H_{734}$	& $\langle r_y^{-1} r_z^{-1} \rangle$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, m_x r_y^{-1} r_x t_y, 
 m_x r_y^{-1} r_x t_y^{-1}, r_y r_x^{-1} t_y^{-1}, $ \\  $ m_x r_y r_z^{-1} t_z, 
 r_y r_z t_z^{-1}, m_x r_y r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2798 & $H_{778}$	& $\langle m_z r_x, r_y r_x \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^{-1} r_x^{-1} t_y, 
 r_y^{-1} r_x^{-1} t_y^{-1}, r_z^{-1} t_y^{-1}, $ \\  $ r_y^{-1} m_y t_z, 
 r_y^{-1} m_y t_z^{-1}, m_x r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2799 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2800 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 r_z^2 t_y^{-1}, r_x^{-1} t_y^{-1}, $ \\  $ r_x t_z, 
 m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2801 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_y^{-1} r_z^{-1} t_y^{-1}, $ \\  $ r_y^2 r_z t_z, 
 r_y r_x t_z, r_x^2 r_y t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 55B}\\
& \multicolumn{6}{l}{[ 9, 34, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2802*, }\\
& \multicolumn{6}{l}{[ 9, 35, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2803*, 2804*, }\\
& \multicolumn{6}{l}{[ 9, 35, 79, 134, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2805*, }\\
& \multicolumn{6}{l}{[ 9, 36, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2806*, 2807*, 2808*, 2809*, 2810*, }\\
& \multicolumn{6}{l}{[ 9, 36, 79, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2811*, }\\
& \multicolumn{6}{l}{[ 10, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2802 & $H_{759}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, m_x t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z, r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2803 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2804 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 37, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2805 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^2 r_z t_y, 
 r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y r_x t_z, 
 r_x^2 r_y t_z^{-1}, r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 38, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2806 & $H_{760}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, m_x t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 m_z r_x^{-1} t_z, r_x t_z^{-1} $\end{tabular}\\ \hline& & 2807 & $H_{758}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x t_y, 
 r_x^2 t_y, r_y^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 m_x r_x^{-1} t_z, r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2808 & $H_{757}$	& $\langle m_z, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_x r_x t_y, 
 r_x^2 t_y, r_y^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 m_x r_x^{-1} t_z, r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2809 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2810 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 10, 38, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2811 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y r_x t_y, 
 r_y^{-1} r_z^{-1} t_y^{-1}, r_y^2 r_z t_z, $ \\  $ r_y r_x t_z, 
 r_x^2 r_y t_z^{-1}, r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 56A}\\
& \multicolumn{6}{l}{[ 10, 34, 74, 130, 202, 290, 394, 514, 650, 802 ]}\\
& & \multicolumn{5}{l}{2812*, 2813*, 2814*, }\\
& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2815*, 2816*, 2817*, 2818*, 2819*, 2820*, 2821*, 2822*, 2823*, 2824*, 2825*, 2826*, 2827*, }\\
& & \multicolumn{5}{l}{2828*, 2829*, }\\
& \multicolumn{6}{l}{[ 11, 35, 75, 131, 203, 291, 395, 515, 651, 803 ]}\\
& & 2812 & $H_{745}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_z^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_x t_y, m_z r_x t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2813 & $H_{746}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_x t_x, m_y t_x^{-1}, r_x t_x^{-1}, 
 m_x t_y, m_z r_x t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2814 & $H_{638}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, 
 t_y, m_z r_x t_y^{-1}, $ \\  $ t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 11, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2815 & $H_{615}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 m_z t_z, r_z^2 t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2816 & $H_{305}$	& $1$	& $i$	&
 \begin{tabular}{l}$ t_x, i t_x^{-1}, t_x^{-1}, i t_y, 
 t_y, i t_y^{-1}, $ \\  $ t_y^{-1}, 
 m_x r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2817 & $H_{747}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_z^2 r_x t_x, m_z r_x t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_y^2 t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 m_x r_x^{-1} t_z, r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2818 & $H_{616}$	& $\langle m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z, m_x t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2819 & $H_{748}$	& $\langle m_z r_x^{-1}, r_z^2 r_x \rangle$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x r_x t_x, m_y t_x^{-1}, r_x t_x^{-1}, 
 r_y^2 t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ r_y^2 t_y^{-1}, 
 m_x r_x^{-1} t_z, r_y^2 t_z, m_x r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2820 & $H_{308}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, r_z^2 t_y, 
 m_z t_y, r_z^2 t_y^{-1}, $ \\  $ m_z t_y^{-1}, 
 m_x r_z^{-1} t_z, r_y^2 r_z t_z^{-1}, m_x r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2821 & $H_{323}$	& $1$	& $i$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_z t_x, r_z^2 t_x^{-1}, m_z t_x^{-1}, 
 m_x r_y t_y, r_x^2 r_y t_y^{-1}, $ \\  $ m_x r_y t_y^{-1}, 
 m_x t_z, m_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2822 & $H_{326}$	& $1$	& $i$	&
 \begin{tabular}{l}$ m_z r_x t_x, r_z^2 r_x t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 t_y, 
 m_y t_y, r_y^2 t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_z^2 t_z, r_z^2 t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2823 & $H_{539}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ m_z r_z^{-1} t_z, 
 m_z r_z t_z, r_y^2 r_z t_z^{-1}, r_x^2 r_z t_z^{-1} $\end{tabular}\\ \hline& & 2824 & $H_{540}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ m_z t_x, i t_x^{-1}, m_z t_x^{-1}, r_y t_y, 
 r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, $ \\  $ m_x t_z, 
 m_y t_z, m_x t_z^{-1}, m_y t_z^{-1} $\end{tabular}\\ \hline& & 2825 & $H_{461}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2826 & $H_{504}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ t_x, r_z^2 t_x^{-1}, t_x^{-1}, r_y t_y, 
 r_x^2 r_y t_y^{-1}, r_y^{-1} t_y^{-1}, $ \\  $ r_z^2 t_z, 
 t_z, r_z^2 t_z^{-1}, t_z^{-1} $\end{tabular}\\ \hline& & 2827 & $H_{511}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, r_y^2 t_y, 
 r_y^2 t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 t_z, 
 r_x^2 t_z, r_y^2 t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2828 & $H_{541}$	& $1$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 r_x t_x, r_x t_x, r_x^{-1} t_x^{-1}, m_x t_y, 
 m_x t_y^{-1}, m_y t_y^{-1}, $ \\  $ i t_z, 
 m_z t_z, i t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2829 & $H_{645}$	& $\langle m_z r_x^{-1} \rangle$	& $r_x^2$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, r_z^2 r_x t_x, r_z^2 t_x^{-1}, m_x r_x t_x^{-1}, 
 m_z t_y, r_x^{-1} t_y^{-1}, $ \\  $ m_z t_y^{-1}, 
 r_x^{-1} t_z, m_z t_z, r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 56B}\\
& \multicolumn{6}{l}{[ 10, 37, 78, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2830*, }\\
& \multicolumn{6}{l}{[ 11, 38, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2830 & $H_{779}$	& $\langle i, r_x^2, r_z^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_x t_x, m_z r_x^{-1} t_x, t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y, m_x r_x^{-1} t_y, $ \\  $ t_y^{-1}, 
 r_z^2 r_x t_y^{-1}, r_z^2 r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 57}\\
& \multicolumn{6}{l}{[ 10, 35, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2831*, 2832*, 2833*, 2834*, }\\
& \multicolumn{6}{l}{[ 10, 36, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2835*, 2836*, 2837*, 2838*, 2839*, 2840*, 2841*, 2842*, 2843*, 2844*, 2845*, 2846*, 2847*, }\\
& & \multicolumn{5}{l}{2848*, 2849*, 2850*, 2851*, 2852*, 2853*, 2854*, 2855*, 2856*, 2857*, 2858*, }\\
& \multicolumn{6}{l}{[ 10, 36, 78, 133, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2859*, 2860*, }\\
& \multicolumn{6}{l}{[ 11, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2831 & $H_{388}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ i t_z, 
 m_z r_x t_z, i t_z^{-1}, m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2832 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2833 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2834 & $H_{407}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1}, r_x t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 11, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2835 & $H_{389}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ i t_z, 
 m_z r_x t_z, i t_z^{-1}, m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2836 & $H_{414}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1}, r_x t_z^{-1} $\end{tabular}\\ \hline& & 2837 & $H_{415}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2838 & $H_{396}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x t_x, i t_x^{-1}, m_z r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2839 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2840 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, m_x r_x^{-1} t_y, 
 m_x r_x^{-1} t_y^{-1}, m_y t_y^{-1}, $ \\  $ m_x r_x t_z, 
 m_z t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2841 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2842 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_x t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, r_y^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2843 & $H_{394}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ i t_z, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2844 & $H_{412}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_y^2 t_z, r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2845 & $H_{402}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2846 & $H_{391}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ t_x, r_z^2 r_x t_x^{-1}, t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2847 & $H_{398}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ i t_z, 
 m_z r_x t_z, i t_z^{-1}, m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2848 & $H_{410}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1}, r_x t_z^{-1} $\end{tabular}\\ \hline& & 2849 & $H_{404}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2850 & $H_{392}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_x^2 t_x, r_y^2 r_x t_x^{-1}, r_x^2 t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2851 & $H_{400}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_z r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ i t_z, 
 m_z r_x t_z, i t_z^{-1}, m_z r_x t_z^{-1} $\end{tabular}\\ \hline& & 2852 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 i t_y^{-1}, m_z r_x t_y^{-1}, $ \\  $ i t_z, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2853 & $H_{395}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 r_x^2 t_y, i t_y^{-1}, $ \\  $ m_z r_x t_y^{-1}, 
 m_z r_x t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2854 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_y^2 t_z, r_x t_z, m_x r_x t_z^{-1} $\end{tabular}\\ \hline& & 2855 & $H_{413}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2856 & $H_{418}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_x^{-1} t_y, r_z^2 t_y^{-1}, $ \\  $ r_x^{-1} t_y^{-1}, 
 r_x t_z, r_y^2 t_z^{-1}, r_x t_z^{-1} $\end{tabular}\\ \hline& & 2857 & $H_{419}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, m_x r_x^{-1} t_y, 
 m_y t_y, m_x r_x^{-1} t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2858 & $H_{401}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_y^2 r_x t_y, 
 r_y^2 r_x t_y^{-1}, r_x^2 t_y^{-1}, $ \\  $ r_y^2 r_x t_z, 
 r_x^2 t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& \multicolumn{6}{l}{[ 11, 37, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2859 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_x^2 r_y t_y^{-1}, $ \\  $ r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z, r_x^2 r_y t_z^{-1} $\end{tabular}\\ \hline& & 2860 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_y^{-1} r_z^{-1} t_x^{-1}, r_y^2 r_z t_y, 
 r_y r_x t_y, r_x^2 r_y t_y^{-1}, $ \\  $ r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z, r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 58}\\
& \multicolumn{6}{l}{[ 11, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2861*, 2862*, 2863*, }\\
& \multicolumn{6}{l}{[ 12, 36, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2861 & $H_{779}$	& $\langle m_z, m_z r_x, r_x^2 \rangle$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ m_z r_x^{-1} t_x, m_x t_x^{-1}, m_z r_x^{-1} t_x^{-1}, r_z^2 t_y, 
 r_x^2 t_y, m_x t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 m_x r_x^{-1} t_z, m_z r_x^{-1} t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2862 & $H_{750}$	& $\langle m_y, m_z \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ m_y t_x, m_x t_x^{-1}, m_y t_x^{-1}, r_z^2 t_y, 
 m_y t_y, m_x t_y^{-1}, $ \\  $ m_y t_y^{-1}, 
 r_y^2 r_z t_z, m_z r_z t_z, m_x r_z t_z^{-1}, r_z t_z^{-1} $\end{tabular}\\ \hline& & 2863 & $H_{690}$	& $\langle m_x \rangle$	& $r_z^2$	&
 \begin{tabular}{l}$ r_z^2 t_x, m_x t_x, m_y t_x^{-1}, m_x t_x^{-1}, 
 m_x t_y, m_y t_y^{-1}, $ \\  $ m_x t_y^{-1}, 
 r_y^2 r_z t_z, m_z r_z^{-1} t_z, r_x^2 t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline\multicolumn{7}{l}{\normalsize 59}\\
& \multicolumn{6}{l}{[ 11, 37, 77, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & \multicolumn{5}{l}{2864*, 2865*, 2866*, 2867*, 2868*, 2869*, 2870*, 2871*, 2872*, }\\
& \multicolumn{6}{l}{[ 12, 37, 76, 132, 204, 292, 396, 516, 652, 804 ]}\\
& & 2864 & $H_{649}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2865 & $H_{652}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_x^2 t_x^{-1}, r_z^2 r_x t_x^{-1}, 
 m_y t_y, m_x r_x t_y, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2866 & $H_{422}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 m_x r_x^{-1} t_y, m_y t_y, $ \\  $ m_x r_x^{-1} t_y^{-1}, 
 m_y t_y^{-1}, m_x r_x t_z, m_x r_x t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline& & 2867 & $H_{409}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_z^2 t_x, r_x^{-1} t_x, r_y^2 t_x^{-1}, r_x t_x^{-1}, 
 r_y^2 r_x t_y, r_y^2 r_x t_y^{-1}, $ \\  $ r_x^2 t_y^{-1}, 
 r_y^2 r_x t_z, r_x^2 t_z, r_y^2 r_x t_z^{-1}, r_x^2 t_z^{-1} $\end{tabular}\\ \hline& & 2868 & $H_{648}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 r_z^2 r_x t_y, r_x^2 t_y^{-1}, $ \\  $ r_z^2 r_x t_y^{-1}, 
 r_x^2 t_z, r_z^2 r_x t_z, r_x^2 t_z^{-1}, r_z^2 r_x t_z^{-1} $\end{tabular}\\ \hline& & 2869 & $H_{650}$	& $\langle m_x \rangle$	& $r_y^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_x t_x, m_x t_x, m_z r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, m_x r_x t_y, $ \\  $ m_y t_y^{-1}, 
 m_x r_x t_y^{-1}, m_x r_x^{-1} t_z, m_x r_x^{-1} t_z^{-1}, r_y^2 t_z^{-1} $\end{tabular}\\ \hline& & 2870 & $H_{393}$	& $1$	& $r_z^2 r_x$	&
 \begin{tabular}{l}$ r_y^2 r_z t_x, r_y r_x t_x, r_x^2 r_y t_x^{-1}, r_y^{-1} r_z^{-1} t_x^{-1}, 
 r_y^2 r_z t_y, r_y r_x t_y, $ \\  $ r_y^{-1} r_z^{-1} t_y^{-1}, 
 r_y^2 r_z t_z, r_y r_x t_z, r_x^2 r_y t_z^{-1}, r_y^{-1} r_z^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2871 & $H_{560}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_z r_x^{-1} t_y, r_x^2 t_y^{-1}, $ \\  $ m_z r_x^{-1} t_y^{-1}, 
 r_x^2 t_z, m_z r_x^{-1} t_z, r_x^2 t_z^{-1}, m_z r_x^{-1} t_z^{-1} $\end{tabular}\\ \hline& & 2872 & $H_{580}$	& $1$	& $m_z r_x$	&
 \begin{tabular}{l}$ i t_x, r_z^2 r_x t_x, r_y^2 r_x t_x^{-1}, m_x t_x^{-1}, 
 m_y t_y, r_x t_y, $ \\  $ m_y t_y^{-1}, 
 r_x t_y^{-1}, r_x^{-1} t_z, r_x^{-1} t_z^{-1}, m_z t_z^{-1} $\end{tabular}\\ \hline
 \end{longtable}

==> pictures/ball10_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball11_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball12_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball13_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball14_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball15_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball16_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball17_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball17_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball18_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball18_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball19_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball1_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball1_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball20_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball21_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball22_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball23_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball24_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball25_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball26_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball26_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(5,-1){25}}
\put(35, 30){\line(5,0){20}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball26_3.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball27_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball27_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball28_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball28_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball29_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball29_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball2_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball2_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball30_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball30_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball31_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball32_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball33_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball34_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball35_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball36_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball37_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball38_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball38_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball39_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball39_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball3_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball3_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball40_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball41_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball42_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,1){25}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball42_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball43_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball44_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball45_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball46_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball47_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball47_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball48_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball48_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball49_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball4_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball4_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball50_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball51_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,1){25}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball51_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball52_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,1){25}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball52_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball53_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball53_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball53_3.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball54_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball54_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball55_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball55_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball56_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball56_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(30, 35){\line(-5,0){20}}
\put(35, 30){\line(-5,1){25}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball57_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,1){25}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball58_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,1){25}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball59_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(-5,1){25}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,-1){25}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(5,1){25}}
\put(35, 30){\line(5,0){20}}
\put(30, 35){\line(1,-5){5}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(-1,-5){5}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball5_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,-1){25}}
\put(35, 30){\line(5,1){25}}
\put(30, 35){\line(1,-5){5}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball5_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(30, 35){\line(-5,0){20}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(-2,-3){20}}
\put(35, 30){\line(-1,-1){25}}
\put(35, 30){\line(-3,-2){30}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball6_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/ball7_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball7_2.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball8_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(1,5){5}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(-1,5){5}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(30, 35){\line(3,2){30}}
\put(35, 30){\line(1,1){25}}
\put(35, 30){\line(2,3){20}}
\end{picture}



==> pictures/ball9_1.tex <==
\begin{picture}(65, 65)
\put(30, 35){\circle*{2.5}}
\put(35, 30){\circle*{2.5}}
\put(10, 35){\circle*{2.5}}
\put(5, 30){\circle*{2.5}}
\put(60, 35){\circle*{2.5}}
\put(55, 30){\circle*{2.5}}
\put(30, 5){\circle*{2.5}}
\put(35, 10){\circle*{2.5}}
\put(30, 55){\circle*{2.5}}
\put(35, 60){\circle*{2.5}}
\put(5, 10){\circle*{2.5}}
\put(10, 5){\circle*{2.5}}
\put(55, 60){\circle*{2.5}}
\put(60, 55){\circle*{2.5}}
\put(35, 30){\line(-5,0){30}}
\put(30, 35){\line(5,0){30}}
\put(30, 35){\line(0,-5){30}}
\put(35, 30){\line(0,-5){20}}
\put(30, 35){\line(0,5){20}}
\put(35, 30){\line(0,5){30}}
\put(30, 35){\line(-1,-1){25}}
\put(35, 30){\line(-1,-1){25}}
\put(30, 35){\line(1,1){25}}
\put(35, 30){\line(1,1){25}}
\end{picture}



==> pictures/det1.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $1$}
\put(17, 17){\tiny $1$}
\put(42, 42){\tiny $1$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det10.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det11.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det12.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det13.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det14.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det15.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det16.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det17.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_V$}
\put(29.5, 42){\tiny $2_V$}
\put(17, 17){\tiny $2_V$}
\put(42, 42){\tiny $2_V$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det18.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det19.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det2.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $1$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $2_{||}$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det20.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det21.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $4$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det22.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $2_{||}$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det23.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det24.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det25.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det26.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $2_V$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $2_V$}
\put(17, 17){\tiny $2_V$}
\put(42, 42){\tiny $2_V$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det27.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $2_{||}$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det28.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det29.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det3.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $1$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det30.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det31.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $2_{||}$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det32.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det33.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det34.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det35.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det36.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det37.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det38.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $2_V$}
\put(29.5, 42){\tiny $2_V$}
\put(17, 17){\tiny $2_V$}
\put(42, 42){\tiny $2_V$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det39.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det4.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $1$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det40.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det41.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_{||}$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det42.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $2_V$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $2_V$}
\put(17, 17){\tiny $2_V$}
\put(42, 42){\tiny $2_V$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det43.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det44.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det45.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det46.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det47.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $2_V$}
\put(29.5, 42){\tiny $2_V$}
\put(17, 17){\tiny $2_V$}
\put(42, 42){\tiny $2_V$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det48.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det49.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det5.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $1$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det50.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_{||}$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det51.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_V$}
\put(42, 29.5){\tiny $2_V$}
\put(29.5, 17){\tiny $2_V$}
\put(29.5, 42){\tiny $2_V$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det52.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_V$}
\put(42, 29.5){\tiny $2_V$}
\put(29.5, 17){\tiny $2_V$}
\put(29.5, 42){\tiny $2_V$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det53.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_V$}
\put(42, 29.5){\tiny $2_V$}
\put(29.5, 17){\tiny $2_V$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $2_V$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det54.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $2_V$}
\put(42, 29.5){\tiny $2_V$}
\put(29.5, 17){\tiny $2_V$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $2_V$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det55.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $3$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det56.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $3$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det57.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $3$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $3$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det58.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $3$}
\put(42, 29.5){\tiny $3$}
\put(29.5, 17){\tiny $4$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det59.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $3$}
\put(42, 29.5){\tiny $4$}
\put(29.5, 17){\tiny $3$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $4$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det6.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $1$}
\put(42, 42){\tiny $2_{||}$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det7.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $3$}
\put(17, 17){\tiny $1$}
\put(42, 42){\tiny $3$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det8.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $1$}
\put(29.5, 42){\tiny $4$}
\put(17, 17){\tiny $1$}
\put(42, 42){\tiny $4$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}



==> pictures/det9.tex <==
\begin{picture}(65, 65)
\put(17, 29.5){\tiny $1$}
\put(42, 29.5){\tiny $1$}
\put(29.5, 17){\tiny $2_{||}$}
\put(29.5, 42){\tiny $2_{||}$}
\put(17, 17){\tiny $2_{||}$}
\put(42, 42){\tiny $2_{||}$}
\put(32.5, 32.5){\circle{5}}
\put(7.5, 32.5){\circle{5}}
\put(57.5, 32.5){\circle{5}}
\put(32.5, 7.5){\circle{5}}
\put(32.5, 57.5){\circle{5}}
\put(7.5, 7.5){\circle{5}}
\put(57.5, 57.5){\circle{5}}
\put(32.5, 35){\line(-5,0){25}}
\put(32.5, 30){\line(-5,0){25}}
\put(32.5, 35){\line(5,0){25}}
\put(32.5, 30){\line(5,0){25}}
\put(30, 32.5){\line(0,-5){25}}
\put(35, 32.5){\line(0,-5){25}}
\put(30, 32.5){\line(0,5){25}}
\put(35, 32.5){\line(0,5){25}}
\put(30.5, 34){\line(-1,-1){25}}
\put(34.5, 31){\line(-1,-1){25}}
\put(30.5, 34){\line(1,1){25}}
\put(34.5, 31){\line(1,1){25}}
\end{picture}


